PANOC-lite: A simpler and more efficient algorithm for composite minimization

This work introduces a simple and efficient linesearch method for composite minimization that accelerates proximal-gradient iterations with fast Newton-type directions. Our algorithm is based on simple operations and only requires the standard proximal-gradient oracle, similar to PANOC and ZeroFPR, provided that the nonsmooth term is convex. Noteworthy improvements include a cheaper backtracking procedure, in the sense that no additional gradients need to be evaluated, and an enlarged range of permitted stepsizes. Global subsequential convergence and local superlinear convergence are established under conventional assumptions by considering a novel merit function which is less expensive to evaluate than alternatives like the forward-backward envelope. Finally, the proposed approach is validated on model predictive control problems with collision avoidance constraints, as well as on the LIBSVM and CUTEst benchmarks.

==> tikz/bicycle/mpc_metrics_hermans_bicycle_ss2p_32_N30_mem50_merged.tex <==
% Recommended preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}

\definecolor{lightblue}{rgb}{0.00,0.6056,0.9787}
\definecolor{darkblue}{rgb}{0.00,0.40,0.70}

\definecolor{lightorange}{rgb}{0.8889,0.4356,0.2781}
\colorlet{darkorange}{orange!85!black}

\definecolor{lightgreen}{rgb}{0.65,0.85,0.70}
\definecolor{darkgreen}{rgb}{0.2422,0.6433,0.3044}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
        ylabels at=edge left,
        xticklabels at=edge bottom,
    },
    width=0.47\textwidth,
    height=8.2cm,
    xmin=1, xmax=30,
    xtick={5,10,15,20,25,30},
    xlabel={MPC time step},
    ymode=log,
    ymin=3e1, ymax=2e4,
    grid=both,
    major grid style={draw=black!12},
    minor grid style={draw=black!6},
    tick align=outside,
    tick style={black!70},
    label style={font=\normalsize},
    ticklabel style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={
        mark size=1.8pt,
        line width=1.1pt,
    },
]

% ===================== LEFT: COLD START =====================
\nextgroupplot[
    title={Cold start},
    ylabel={Function + gradient evaluations},
    legend to name=grouplegendCS,
    legend columns=3,
    legend style={
        draw,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        % font=\small,
        row sep = 1pt,
        column sep=8pt,
    },
]

\addplot[
    color=darkblue,
    mark=*,
]
table[row sep=\\]{
\\
            1.0  11496.0  \\
            2.0  9661.0  \\
            3.0  5604.0  \\
            4.0  5974.0  \\
            5.0  5120.0  \\
            6.0  5626.0  \\
            7.0  4791.0  \\
            8.0  5726.0  \\
            9.0  4885.0  \\
            10.0  4224.0  \\
            11.0  4813.0  \\
            12.0  3472.0  \\
            13.0  3379.0  \\
            14.0  2976.0  \\
            15.0  2771.0  \\
            16.0  2027.0  \\
            17.0  1619.0  \\
            18.0  2216.0  \\
            19.0  2897.0  \\
            20.0  1977.0  \\
            21.0  1722.0  \\
            22.0  1236.0  \\
            23.0  1284.0  \\
            24.0  1220.0  \\
            25.0  1123.0  \\
            26.0  721.0  \\
            27.0  670.0  \\
            28.0  976.0  \\
            29.0  643.0  \\
            30.0  616.0  \\
};
\addlegendentry{\panoc{}}

\addplot[
    color=darkorange,
    mark=square*,
]
table[row sep=\\]{
\\
            1.0  8380.0  \\
            2.0  8040.0  \\
            3.0  4663.0  \\
            4.0  4599.0  \\
            5.0  7309.0  \\
            6.0  3601.0  \\
            7.0  3143.0  \\
            8.0  4373.0  \\
            9.0  2899.0  \\
            10.0  2961.0  \\
            11.0  2883.0  \\
            12.0  2255.0  \\
            13.0  2269.0  \\
            14.0  1935.0  \\
            15.0  1193.0  \\
            16.0  953.0  \\
            17.0  1033.0  \\
            18.0  1859.0  \\
            19.0  1805.0  \\
            20.0  1253.0  \\
            21.0  2921.0  \\
            22.0  1085.0  \\
            23.0  875.0  \\
            24.0  3032.0  \\
            25.0  1419.0  \\
            26.0  1389.0  \\
            27.0  667.0  \\
            28.0  681.0  \\
            29.0  403.0  \\
            30.0  429.0  \\
};
\addlegendentry{\zerofpr{}}

\addplot[
    color=darkgreen,
    mark=triangle*,
]
table[row sep=\\]{
\\
            1.0  4015.0  \\
            2.0  3581.0  \\
            3.0  2865.0  \\
            4.0  2860.0  \\
            5.0  2636.0  \\
            6.0  2304.0  \\
            7.0  2238.0  \\
            8.0  2209.0  \\
            9.0  2040.0  \\
            10.0  1931.0  \\
            11.0  2389.0  \\
            12.0  1640.0  \\
            13.0  1612.0  \\
            14.0  1408.0  \\
            15.0  1044.0  \\
            16.0  864.0  \\
            17.0  753.0  \\
            18.0  928.0  \\
            19.0  1038.0  \\
            20.0  860.0  \\
            21.0  858.0  \\
            22.0  748.0  \\
            23.0  651.0  \\
            24.0  561.0  \\
            25.0  430.0  \\
            26.0  320.0  \\
            27.0  299.0  \\
            28.0  253.0  \\
            29.0  316.0  \\
            30.0  257.0  \\
};
\addlegendentry{\zerofprpp{}}

% ===================== RIGHT: WARM START =====================
\nextgroupplot[
    title={Warm start},
    yticklabels={},
]

\addplot[
    color=darkblue,
    mark=*,
]
table[row sep=\\]{
\\
            1.0  11496.0  \\
            2.0  9529.0  \\
            3.0  4871.0  \\
            4.0  4911.0  \\
            5.0  4706.0  \\
            6.0  4023.0  \\
            7.0  3819.0  \\
            8.0  4751.0  \\
            9.0  3814.0  \\
            10.0  3681.0  \\
            11.0  4530.0  \\
            12.0  2775.0  \\
            13.0  2693.0  \\
            14.0  2547.0  \\
            15.0  2651.0  \\
            16.0  1667.0  \\
            17.0  1625.0  \\
            18.0  2021.0  \\
            19.0  1808.0  \\
            20.0  1617.0  \\
            21.0  1155.0  \\
            22.0  725.0  \\
            23.0  782.0  \\
            24.0  553.0  \\
            25.0  81.0  \\
            26.0  93.0  \\
            27.0  84.0  \\
            28.0  84.0  \\
            29.0  84.0  \\
            30.0  60.0  \\
};

\addplot[
    color=darkorange,
    mark=square*,
]
table[row sep=\\]{
\\
            1.0  8380.0  \\
            2.0  5996.0  \\
            3.0  3231.0  \\
            4.0  4155.0  \\
            5.0  4649.0  \\
            6.0  2751.0  \\
            7.0  2279.0  \\
            8.0  2615.0  \\
            9.0  2317.0  \\
            10.0  2303.0  \\
            11.0  2711.0  \\
            12.0  1939.0  \\
            13.0  1695.0  \\
            14.0  1599.0  \\
            15.0  1003.0  \\
            16.0  1071.0  \\
            17.0  833.0  \\
            18.0  859.0  \\
            19.0  785.0  \\
            20.0  815.0  \\
            21.0  751.0  \\
            22.0  447.0  \\
            23.0  447.0  \\
            24.0  398.0  \\
            25.0  55.0  \\
            26.0  51.0  \\
            27.0  59.0  \\
            28.0  57.0  \\
            29.0  53.0  \\
            30.0  57.0  \\
};

\addplot[
    color=darkgreen,
    mark=triangle*,
]
table[row sep=\\]{
\\
            1.0  4015.0  \\
            2.0  3462.0  \\
            3.0  2410.0  \\
            4.0  2504.0  \\
            5.0  2351.0  \\
            6.0  1902.0  \\
            7.0  1914.0  \\
            8.0  1985.0  \\
            9.0  1964.0  \\
            10.0  1723.0  \\
            11.0  2016.0  \\
            12.0  1487.0  \\
            13.0  1382.0  \\
            14.0  1298.0  \\
            15.0  893.0  \\
            16.0  836.0  \\
            17.0  764.0  \\
            18.0  785.0  \\
            19.0  819.0  \\
            20.0  777.0  \\
            21.0  573.0  \\
            22.0  379.0  \\
            23.0  455.0  \\
            24.0  345.0  \\
            25.0  60.0  \\
            26.0  56.0  \\
            27.0  60.0  \\
            28.0  58.0  \\
            29.0  57.0  \\
            30.0  61.0  \\
};

\end{groupplot}

% Legend placed inside the right plot:
% \node[
%     anchor=north east,
%     fill=white,
%     fill opacity=0.9,
%     text opacity=1,
%     inner sep=3pt
% ] at ($(group c2r1.north east)+(-0.15cm,-0.15cm)$)
% {\pgfplotslegendfromname{grouplegend}};
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.8cm)$)
{\pgfplotslegendfromname{grouplegendCS}};

\end{tikzpicture}


==> tikz/cutest/performance_profile_feval.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Performance ratio $\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fraction $\rho$($\tau$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.07037234042553192}, ymax={0.9668617021276598}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$}}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.09574468085106383  \\
            1.0180360721442885  0.09574468085106383  \\
            1.0360721442885772  0.10106382978723404  \\
            1.0541082164328657  0.12234042553191489  \\
            1.0721442885771544  0.1276595744680851  \\
            1.0901803607214429  0.14361702127659576  \\
            1.1082164328657316  0.1595744680851064  \\
            1.12625250501002  0.17553191489361702  \\
            1.1442885771543085  0.19680851063829788  \\
            1.1623246492985972  0.2074468085106383  \\
            1.1803607214428857  0.2127659574468085  \\
            1.1983967935871744  0.22340425531914893  \\
            1.216432865731463  0.2553191489361702  \\
            1.2344689378757514  0.2712765957446808  \\
            1.25250501002004  0.2765957446808511  \\
            1.2705410821643286  0.28191489361702127  \\
            1.2885771543086173  0.30851063829787234  \\
            1.3066132264529058  0.31382978723404253  \\
            1.3246492985971945  0.31382978723404253  \\
            1.342685370741483  0.3191489361702128  \\
            1.3607214428857715  0.3351063829787234  \\
            1.3787575150300602  0.3404255319148936  \\
            1.3967935871743486  0.35106382978723405  \\
            1.4148296593186374  0.35106382978723405  \\
            1.4328657314629258  0.35106382978723405  \\
            1.4509018036072143  0.35638297872340424  \\
            1.468937875751503  0.3617021276595745  \\
            1.4869739478957915  0.3829787234042553  \\
            1.5050100200400802  0.4148936170212766  \\
            1.5230460921843687  0.4148936170212766  \\
            1.5410821643286574  0.42021276595744683  \\
            1.559118236472946  0.425531914893617  \\
            1.5771543086172344  0.425531914893617  \\
            1.595190380761523  0.44680851063829785  \\
            1.6132264529058116  0.4787234042553192  \\
            1.6312625250501003  0.4946808510638298  \\
            1.6492985971943888  0.5  \\
            1.6673346693386772  0.5106382978723404  \\
            1.685370741482966  0.5159574468085106  \\
            1.7034068136272544  0.526595744680851  \\
            1.7214428857715431  0.5478723404255319  \\
            1.7394789579158316  0.5531914893617021  \\
            1.7575150300601203  0.5691489361702128  \\
            1.7755511022044088  0.574468085106383  \\
            1.7935871743486973  0.5797872340425532  \\
            1.811623246492986  0.5797872340425532  \\
            1.8296593186372745  0.5957446808510638  \\
            1.8476953907815632  0.5957446808510638  \\
            1.8657314629258517  0.6117021276595744  \\
            1.8837675350701404  0.6170212765957447  \\
            1.9018036072144289  0.6170212765957447  \\
            1.9198396793587174  0.6223404255319149  \\
            1.937875751503006  0.6329787234042553  \\
            1.9559118236472945  0.6329787234042553  \\
            1.9739478957915833  0.6436170212765957  \\
            1.9919839679358717  0.648936170212766  \\
            2.0100200400801604  0.6648936170212766  \\
            2.0280561122244487  0.6648936170212766  \\
            2.0460921843687374  0.6648936170212766  \\
            2.064128256513026  0.6648936170212766  \\
            2.082164328657315  0.6648936170212766  \\
            2.100200400801603  0.6648936170212766  \\
            2.118236472945892  0.6648936170212766  \\
            2.1362725450901805  0.6648936170212766  \\
            2.1543086172344688  0.6702127659574468  \\
            2.1723446893787575  0.6702127659574468  \\
            2.190380761523046  0.6702127659574468  \\
            2.208416833667335  0.6861702127659575  \\
            2.226452905811623  0.6861702127659575  \\
            2.244488977955912  0.6914893617021277  \\
            2.2625250501002006  0.7021276595744681  \\
            2.280561122244489  0.7021276595744681  \\
            2.2985971943887775  0.7074468085106383  \\
            2.3166332665330662  0.7180851063829787  \\
            2.3346693386773545  0.723404255319149  \\
            2.352705410821643  0.723404255319149  \\
            2.370741482965932  0.723404255319149  \\
            2.3887775551102206  0.723404255319149  \\
            2.406813627254509  0.723404255319149  \\
            2.4248496993987976  0.7287234042553191  \\
            2.4428857715430863  0.7287234042553191  \\
            2.4609218436873745  0.7340425531914894  \\
            2.4789579158316633  0.7393617021276596  \\
            2.496993987975952  0.7446808510638298  \\
            2.5150300601202407  0.7446808510638298  \\
            2.533066132264529  0.7446808510638298  \\
            2.5511022044088176  0.7446808510638298  \\
            2.5691382765531063  0.7446808510638298  \\
            2.5871743486973946  0.7446808510638298  \\
            2.6052104208416833  0.7446808510638298  \\
            2.623246492985972  0.7446808510638298  \\
            2.6412825651302607  0.7446808510638298  \\
            2.659318637274549  0.7446808510638298  \\
            2.6773547094188377  0.7446808510638298  \\
            2.6953907815631264  0.7446808510638298  \\
            2.7134268537074147  0.75  \\
            2.7314629258517034  0.75  \\
            2.749498997995992  0.75  \\
            2.7675350701402808  0.7659574468085106  \\
            2.785571142284569  0.776595744680851  \\
            2.8036072144288577  0.776595744680851  \\
            2.8216432865731464  0.7819148936170213  \\
            2.8396793587174347  0.7819148936170213  \\
            2.8577154308617234  0.7819148936170213  \\
            2.875751503006012  0.7819148936170213  \\
            2.8937875751503004  0.7819148936170213  \\
            2.911823647294589  0.7872340425531915  \\
            2.929859719438878  0.7872340425531915  \\
            2.9478957915831665  0.7872340425531915  \\
            2.9659318637274548  0.7872340425531915  \\
            2.9839679358717435  0.7872340425531915  \\
            3.002004008016032  0.7872340425531915  \\
            3.0200400801603204  0.7925531914893617  \\
            3.038076152304609  0.7925531914893617  \\
            3.056112224448898  0.7925531914893617  \\
            3.0741482965931866  0.7978723404255319  \\
            3.092184368737475  0.7978723404255319  \\
            3.1102204408817635  0.7978723404255319  \\
            3.1282565130260522  0.7978723404255319  \\
            3.1462925851703405  0.7978723404255319  \\
            3.164328657314629  0.7978723404255319  \\
            3.182364729458918  0.7978723404255319  \\
            3.2004008016032066  0.8031914893617021  \\
            3.218436873747495  0.8085106382978723  \\
            3.2364729458917836  0.8138297872340425  \\
            3.2545090180360723  0.8138297872340425  \\
            3.2725450901803605  0.8191489361702128  \\
            3.2905811623246493  0.824468085106383  \\
            3.308617234468938  0.824468085106383  \\
            3.3266533066132267  0.824468085106383  \\
            3.344689378757515  0.824468085106383  \\
            3.3627254509018036  0.824468085106383  \\
            3.3807615230460923  0.824468085106383  \\
            3.3987975951903806  0.824468085106383  \\
            3.4168336673346693  0.824468085106383  \\
            3.434869739478958  0.824468085106383  \\
            3.4529058116232463  0.824468085106383  \\
            3.470941883767535  0.824468085106383  \\
            3.4889779559118237  0.824468085106383  \\
            3.5070140280561124  0.824468085106383  \\
            3.5250501002004007  0.824468085106383  \\
            3.5430861723446894  0.8351063829787234  \\
            3.561122244488978  0.8351063829787234  \\
            3.5791583166332663  0.8351063829787234  \\
            3.597194388777555  0.8351063829787234  \\
            3.6152304609218437  0.8351063829787234  \\
            3.6332665330661325  0.8404255319148937  \\
            3.6513026052104207  0.8404255319148937  \\
            3.6693386773547094  0.8404255319148937  \\
            3.687374749498998  0.8404255319148937  \\
            3.7054108216432864  0.8404255319148937  \\
            3.723446893787575  0.8404255319148937  \\
            3.741482965931864  0.8404255319148937  \\
            3.7595190380761525  0.8404255319148937  \\
            3.7775551102204408  0.8457446808510638  \\
            3.7955911823647295  0.8457446808510638  \\
            3.813627254509018  0.8457446808510638  \\
            3.8316633266533064  0.8457446808510638  \\
            3.849699398797595  0.8457446808510638  \\
            3.867735470941884  0.8457446808510638  \\
            3.8857715430861726  0.8457446808510638  \\
            3.903807615230461  0.8457446808510638  \\
            3.9218436873747495  0.8457446808510638  \\
            3.9398797595190382  0.8457446808510638  \\
            3.9579158316633265  0.851063829787234  \\
            3.975951903807615  0.851063829787234  \\
            3.993987975951904  0.851063829787234  \\
            4.012024048096192  0.8563829787234043  \\
            4.030060120240481  0.8563829787234043  \\
            4.04809619238477  0.8563829787234043  \\
            4.066132264529058  0.8563829787234043  \\
            4.084168336673347  0.8563829787234043  \\
            4.102204408817635  0.8563829787234043  \\
            4.1202404809619235  0.8563829787234043  \\
            4.138276553106213  0.8563829787234043  \\
            4.156312625250501  0.8563829787234043  \\
            4.174348697394789  0.8563829787234043  \\
            4.192384769539078  0.8563829787234043  \\
            4.210420841683367  0.8563829787234043  \\
            4.228456913827655  0.8563829787234043  \\
            4.246492985971944  0.8563829787234043  \\
            4.264529058116232  0.8563829787234043  \\
            4.282565130260521  0.8563829787234043  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8617021276595744  \\
            4.55310621242485  0.8617021276595744  \\
            4.571142284569138  0.8617021276595744  \\
            4.589178356713427  0.8617021276595744  \\
            4.6072144288577155  0.8670212765957447  \\
            4.625250501002004  0.8670212765957447  \\
            4.643286573146293  0.8670212765957447  \\
            4.661322645290581  0.8670212765957447  \\
            4.679358717434869  0.8670212765957447  \\
            4.697394789579159  0.8670212765957447  \\
            4.715430861723447  0.8670212765957447  \\
            4.733466933867735  0.8670212765957447  \\
            4.751503006012024  0.8670212765957447  \\
            4.7695390781563125  0.8670212765957447  \\
            4.787575150300601  0.8670212765957447  \\
            4.80561122244489  0.8670212765957447  \\
            4.823647294589178  0.8670212765957447  \\
            4.841683366733467  0.8670212765957447  \\
            4.859719438877756  0.8670212765957447  \\
            4.877755511022044  0.8670212765957447  \\
            4.895791583166333  0.8670212765957447  \\
            4.913827655310621  0.8670212765957447  \\
            4.9318637274549095  0.8670212765957447  \\
            4.949899799599199  0.8670212765957447  \\
            4.967935871743487  0.8670212765957447  \\
            4.985971943887775  0.8670212765957447  \\
            5.004008016032064  0.8670212765957447  \\
            5.022044088176353  0.8670212765957447  \\
            5.040080160320641  0.8670212765957447  \\
            5.05811623246493  0.8670212765957447  \\
            5.076152304609218  0.8670212765957447  \\
            5.094188376753507  0.8670212765957447  \\
            5.112224448897796  0.8670212765957447  \\
            5.130260521042084  0.8670212765957447  \\
            5.148296593186373  0.8670212765957447  \\
            5.166332665330661  0.8670212765957447  \\
            5.18436873747495  0.8670212765957447  \\
            5.202404809619239  0.8670212765957447  \\
            5.220440881763527  0.8670212765957447  \\
            5.238476953907815  0.8670212765957447  \\
            5.2565130260521045  0.8670212765957447  \\
            5.274549098196393  0.8670212765957447  \\
            5.292585170340681  0.8670212765957447  \\
            5.31062124248497  0.8670212765957447  \\
            5.328657314629258  0.8670212765957447  \\
            5.346693386773547  0.8670212765957447  \\
            5.364729458917836  0.8670212765957447  \\
            5.382765531062124  0.8670212765957447  \\
            5.400801603206413  0.8670212765957447  \\
            5.4188376753507015  0.8670212765957447  \\
            5.43687374749499  0.8670212765957447  \\
            5.454909819639279  0.8670212765957447  \\
            5.472945891783567  0.8670212765957447  \\
            5.490981963927855  0.8670212765957447  \\
            5.509018036072145  0.8670212765957447  \\
            5.527054108216433  0.8723404255319149  \\
            5.545090180360721  0.8723404255319149  \\
            5.56312625250501  0.8723404255319149  \\
            5.5811623246492985  0.8723404255319149  \\
            5.599198396793587  0.8723404255319149  \\
            5.617234468937876  0.8723404255319149  \\
            5.635270541082164  0.8723404255319149  \\
            5.653306613226453  0.8723404255319149  \\
            5.671342685370742  0.8723404255319149  \\
            5.68937875751503  0.8723404255319149  \\
            5.707414829659319  0.8723404255319149  \\
            5.725450901803607  0.8776595744680851  \\
            5.7434869739478955  0.8776595744680851  \\
            5.761523046092185  0.8776595744680851  \\
            5.779559118236473  0.8776595744680851  \\
            5.797595190380761  0.8776595744680851  \\
            5.81563126252505  0.8776595744680851  \\
            5.833667334669339  0.8776595744680851  \\
            5.851703406813627  0.8776595744680851  \\
            5.869739478957916  0.8776595744680851  \\
            5.887775551102204  0.8776595744680851  \\
            5.905811623246493  0.8776595744680851  \\
            5.923847695390782  0.8776595744680851  \\
            5.94188376753507  0.8776595744680851  \\
            5.959919839679359  0.8776595744680851  \\
            5.977955911823647  0.8776595744680851  \\
            5.995991983967936  0.8776595744680851  \\
            6.014028056112225  0.8776595744680851  \\
            6.032064128256513  0.8776595744680851  \\
            6.050100200400801  0.8776595744680851  \\
            6.0681362725450905  0.8776595744680851  \\
            6.086172344689379  0.8776595744680851  \\
            6.104208416833667  0.8776595744680851  \\
            6.122244488977956  0.8776595744680851  \\
            6.140280561122244  0.8776595744680851  \\
            6.158316633266533  0.8776595744680851  \\
            6.176352705410822  0.8776595744680851  \\
            6.19438877755511  0.8776595744680851  \\
            6.212424849699399  0.8776595744680851  \\
            6.2304609218436875  0.8776595744680851  \\
            6.248496993987976  0.8776595744680851  \\
            6.266533066132265  0.8776595744680851  \\
            6.284569138276553  0.8776595744680851  \\
            6.302605210420841  0.8776595744680851  \\
            6.320641282565131  0.8776595744680851  \\
            6.338677354709419  0.8776595744680851  \\
            6.356713426853707  0.8776595744680851  \\
            6.374749498997996  0.8776595744680851  \\
            6.3927855711422845  0.8776595744680851  \\
            6.410821643286573  0.8776595744680851  \\
            6.428857715430862  0.8776595744680851  \\
            6.44689378757515  0.8776595744680851  \\
            6.4649298597194385  0.8776595744680851  \\
            6.482965931863728  0.8776595744680851  \\
            6.501002004008016  0.8776595744680851  \\
            6.519038076152305  0.8776595744680851  \\
            6.537074148296593  0.8776595744680851  \\
            6.5551102204408815  0.8776595744680851  \\
            6.573146292585171  0.8776595744680851  \\
            6.591182364729459  0.8776595744680851  \\
            6.609218436873747  0.8776595744680851  \\
            6.627254509018036  0.8776595744680851  \\
            6.645290581162325  0.8776595744680851  \\
            6.663326653306613  0.8776595744680851  \\
            6.681362725450902  0.8776595744680851  \\
            6.69939879759519  0.8776595744680851  \\
            6.717434869739479  0.8776595744680851  \\
            6.735470941883768  0.8776595744680851  \\
            6.753507014028056  0.8776595744680851  \\
            6.771543086172345  0.8776595744680851  \\
            6.789579158316633  0.8776595744680851  \\
            6.807615230460922  0.8776595744680851  \\
            6.825651302605211  0.8776595744680851  \\
            6.843687374749499  0.8776595744680851  \\
            6.861723446893787  0.8776595744680851  \\
            6.8797595190380765  0.8776595744680851  \\
            6.897795591182365  0.8776595744680851  \\
            6.915831663326653  0.8776595744680851  \\
            6.933867735470942  0.8776595744680851  \\
            6.95190380761523  0.8776595744680851  \\
            6.969939879759519  0.8776595744680851  \\
            6.987975951903808  0.8776595744680851  \\
            7.006012024048096  0.8776595744680851  \\
            7.024048096192384  0.8776595744680851  \\
            7.0420841683366735  0.8776595744680851  \\
            7.060120240480962  0.8776595744680851  \\
            7.078156312625251  0.8776595744680851  \\
            7.096192384769539  0.8776595744680851  \\
            7.114228456913827  0.8776595744680851  \\
            7.132264529058117  0.8776595744680851  \\
            7.150300601202405  0.8776595744680851  \\
            7.168336673346693  0.8776595744680851  \\
            7.186372745490982  0.8776595744680851  \\
            7.2044088176352705  0.8776595744680851  \\
            7.222444889779559  0.8776595744680851  \\
            7.240480961923848  0.8776595744680851  \\
            7.258517034068136  0.8776595744680851  \\
            7.2765531062124245  0.8776595744680851  \\
            7.294589178356714  0.8776595744680851  \\
            7.312625250501002  0.8776595744680851  \\
            7.330661322645291  0.8776595744680851  \\
            7.348697394789579  0.8776595744680851  \\
            7.3667334669338675  0.8776595744680851  \\
            7.384769539078157  0.8776595744680851  \\
            7.402805611222445  0.8776595744680851  \\
            7.420841683366733  0.8776595744680851  \\
            7.438877755511022  0.8776595744680851  \\
            7.456913827655311  0.8776595744680851  \\
            7.474949899799599  0.8776595744680851  \\
            7.492985971943888  0.8776595744680851  \\
            7.511022044088176  0.8776595744680851  \\
            7.529058116232465  0.8776595744680851  \\
            7.547094188376754  0.8776595744680851  \\
            7.565130260521042  0.8776595744680851  \\
            7.58316633266533  0.8776595744680851  \\
            7.601202404809619  0.8776595744680851  \\
            7.619238476953908  0.8776595744680851  \\
            7.637274549098197  0.8776595744680851  \\
            7.655310621242485  0.8776595744680851  \\
            7.673346693386773  0.8776595744680851  \\
            7.6913827655310625  0.8776595744680851  \\
            7.709418837675351  0.8776595744680851  \\
            7.727454909819639  0.8776595744680851  \\
            7.745490981963928  0.8776595744680851  \\
            7.763527054108216  0.8776595744680851  \\
            7.781563126252505  0.8776595744680851  \\
            7.799599198396794  0.8776595744680851  \\
            7.817635270541082  0.8776595744680851  \\
            7.83567134268537  0.8776595744680851  \\
            7.8537074148296595  0.8776595744680851  \\
            7.871743486973948  0.8776595744680851  \\
            7.889779559118236  0.8776595744680851  \\
            7.907815631262525  0.8776595744680851  \\
            7.925851703406813  0.8776595744680851  \\
            7.943887775551103  0.8776595744680851  \\
            7.961923847695391  0.8776595744680851  \\
            7.979959919839679  0.8776595744680851  \\
            7.997995991983968  0.8776595744680851  \\
            8.016032064128256  0.8776595744680851  \\
            8.034068136272545  0.8776595744680851  \\
            8.052104208416834  0.8776595744680851  \\
            8.070140280561123  0.8776595744680851  \\
            8.08817635270541  0.8776595744680851  \\
            8.1062124248497  0.8776595744680851  \\
            8.124248496993989  0.8776595744680851  \\
            8.142284569138276  0.8776595744680851  \\
            8.160320641282565  0.8776595744680851  \\
            8.178356713426854  0.8776595744680851  \\
            8.196392785571142  0.8776595744680851  \\
            8.214428857715431  0.8776595744680851  \\
            8.23246492985972  0.8776595744680851  \\
            8.250501002004007  0.8776595744680851  \\
            8.268537074148297  0.8776595744680851  \\
            8.286573146292586  0.8776595744680851  \\
            8.304609218436873  0.8776595744680851  \\
            8.322645290581162  0.8776595744680851  \\
            8.340681362725451  0.8776595744680851  \\
            8.358717434869739  0.8776595744680851  \\
            8.376753507014028  0.8776595744680851  \\
            8.394789579158317  0.8776595744680851  \\
            8.412825651302605  0.8776595744680851  \\
            8.430861723446894  0.8776595744680851  \\
            8.448897795591183  0.8776595744680851  \\
            8.46693386773547  0.8776595744680851  \\
            8.48496993987976  0.8776595744680851  \\
            8.503006012024048  0.8776595744680851  \\
            8.521042084168336  0.8776595744680851  \\
            8.539078156312625  0.8776595744680851  \\
            8.557114228456914  0.8776595744680851  \\
            8.575150300601202  0.8776595744680851  \\
            8.59318637274549  0.8776595744680851  \\
            8.61122244488978  0.8776595744680851  \\
            8.629258517034069  0.8776595744680851  \\
            8.647294589178356  0.8776595744680851  \\
            8.665330661322646  0.8776595744680851  \\
            8.683366733466935  0.8776595744680851  \\
            8.701402805611222  0.8776595744680851  \\
            8.719438877755511  0.8776595744680851  \\
            8.7374749498998  0.8776595744680851  \\
            8.755511022044088  0.8776595744680851  \\
            8.773547094188377  0.8776595744680851  \\
            8.791583166332666  0.8776595744680851  \\
            8.809619238476953  0.8776595744680851  \\
            8.827655310621243  0.8776595744680851  \\
            8.845691382765532  0.8776595744680851  \\
            8.863727454909819  0.8776595744680851  \\
            8.881763527054108  0.8776595744680851  \\
            8.899799599198397  0.8776595744680851  \\
            8.917835671342685  0.8776595744680851  \\
            8.935871743486974  0.8776595744680851  \\
            8.953907815631263  0.8776595744680851  \\
            8.97194388777555  0.8776595744680851  \\
            8.98997995991984  0.8776595744680851  \\
            9.008016032064129  0.8776595744680851  \\
            9.026052104208416  0.8776595744680851  \\
            9.044088176352705  0.8776595744680851  \\
            9.062124248496994  0.8776595744680851  \\
            9.080160320641282  0.8776595744680851  \\
            9.098196392785571  0.8776595744680851  \\
            9.11623246492986  0.8776595744680851  \\
            9.134268537074147  0.8776595744680851  \\
            9.152304609218437  0.8776595744680851  \\
            9.170340681362726  0.8776595744680851  \\
            9.188376753507015  0.8776595744680851  \\
            9.206412825651302  0.8776595744680851  \\
            9.224448897795591  0.8776595744680851  \\
            9.24248496993988  0.8776595744680851  \\
            9.260521042084168  0.8776595744680851  \\
            9.278557114228457  0.8776595744680851  \\
            9.296593186372746  0.8776595744680851  \\
            9.314629258517034  0.8776595744680851  \\
            9.332665330661323  0.8776595744680851  \\
            9.350701402805612  0.8776595744680851  \\
            9.3687374749499  0.8776595744680851  \\
            9.386773547094188  0.8776595744680851  \\
            9.404809619238478  0.8776595744680851  \\
            9.422845691382765  0.8776595744680851  \\
            9.440881763527054  0.8776595744680851  \\
            9.458917835671343  0.8776595744680851  \\
            9.47695390781563  0.8776595744680851  \\
            9.49498997995992  0.8776595744680851  \\
            9.513026052104209  0.8776595744680851  \\
            9.531062124248496  0.8776595744680851  \\
            9.549098196392785  0.8776595744680851  \\
            9.567134268537075  0.8776595744680851  \\
            9.585170340681362  0.8776595744680851  \\
            9.603206412825651  0.8776595744680851  \\
            9.62124248496994  0.8776595744680851  \\
            9.639278557114228  0.8776595744680851  \\
            9.657314629258517  0.8776595744680851  \\
            9.675350701402806  0.8776595744680851  \\
            9.693386773547093  0.8776595744680851  \\
            9.711422845691382  0.8776595744680851  \\
            9.729458917835672  0.8776595744680851  \\
            9.74749498997996  0.8776595744680851  \\
            9.765531062124248  0.8776595744680851  \\
            9.783567134268537  0.8776595744680851  \\
            9.801603206412826  0.8776595744680851  \\
            9.819639278557114  0.8776595744680851  \\
            9.837675350701403  0.8776595744680851  \\
            9.855711422845692  0.8776595744680851  \\
            9.87374749498998  0.8776595744680851  \\
            9.891783567134269  0.8776595744680851  \\
            9.909819639278558  0.8776595744680851  \\
            9.927855711422845  0.8776595744680851  \\
            9.945891783567134  0.8776595744680851  \\
            9.963927855711423  0.8776595744680851  \\
            9.98196392785571  0.8776595744680851  \\
            10.0  0.8829787234042553  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.6382978723404256  \\
            1.0180360721442885  0.6436170212765957  \\
            1.0360721442885772  0.648936170212766  \\
            1.0541082164328657  0.6702127659574468  \\
            1.0721442885771544  0.675531914893617  \\
            1.0901803607214429  0.675531914893617  \\
            1.1082164328657316  0.6808510638297872  \\
            1.12625250501002  0.6861702127659575  \\
            1.1442885771543085  0.6861702127659575  \\
            1.1623246492985972  0.6861702127659575  \\
            1.1803607214428857  0.6914893617021277  \\
            1.1983967935871744  0.6914893617021277  \\
            1.216432865731463  0.6914893617021277  \\
            1.2344689378757514  0.6914893617021277  \\
            1.25250501002004  0.6968085106382979  \\
            1.2705410821643286  0.7021276595744681  \\
            1.2885771543086173  0.7021276595744681  \\
            1.3066132264529058  0.7021276595744681  \\
            1.3246492985971945  0.7074468085106383  \\
            1.342685370741483  0.7074468085106383  \\
            1.3607214428857715  0.7074468085106383  \\
            1.3787575150300602  0.7074468085106383  \\
            1.3967935871743486  0.7074468085106383  \\
            1.4148296593186374  0.7074468085106383  \\
            1.4328657314629258  0.7074468085106383  \\
            1.4509018036072143  0.7074468085106383  \\
            1.468937875751503  0.7074468085106383  \\
            1.4869739478957915  0.7127659574468085  \\
            1.5050100200400802  0.7180851063829787  \\
            1.5230460921843687  0.7180851063829787  \\
            1.5410821643286574  0.7180851063829787  \\
            1.559118236472946  0.7180851063829787  \\
            1.5771543086172344  0.723404255319149  \\
            1.595190380761523  0.723404255319149  \\
            1.6132264529058116  0.723404255319149  \\
            1.6312625250501003  0.723404255319149  \\
            1.6492985971943888  0.723404255319149  \\
            1.6673346693386772  0.723404255319149  \\
            1.685370741482966  0.723404255319149  \\
            1.7034068136272544  0.723404255319149  \\
            1.7214428857715431  0.723404255319149  \\
            1.7394789579158316  0.7287234042553191  \\
            1.7575150300601203  0.7287234042553191  \\
            1.7755511022044088  0.7287234042553191  \\
            1.7935871743486973  0.7287234042553191  \\
            1.811623246492986  0.7340425531914894  \\
            1.8296593186372745  0.7340425531914894  \\
            1.8476953907815632  0.7340425531914894  \\
            1.8657314629258517  0.7340425531914894  \\
            1.8837675350701404  0.7393617021276596  \\
            1.9018036072144289  0.7446808510638298  \\
            1.9198396793587174  0.7446808510638298  \\
            1.937875751503006  0.7446808510638298  \\
            1.9559118236472945  0.7446808510638298  \\
            1.9739478957915833  0.75  \\
            1.9919839679358717  0.75  \\
            2.0100200400801604  0.75  \\
            2.0280561122244487  0.75  \\
            2.0460921843687374  0.75  \\
            2.064128256513026  0.7606382978723404  \\
            2.082164328657315  0.7606382978723404  \\
            2.100200400801603  0.7606382978723404  \\
            2.118236472945892  0.7606382978723404  \\
            2.1362725450901805  0.7659574468085106  \\
            2.1543086172344688  0.7659574468085106  \\
            2.1723446893787575  0.7659574468085106  \\
            2.190380761523046  0.7659574468085106  \\
            2.208416833667335  0.7659574468085106  \\
            2.226452905811623  0.7659574468085106  \\
            2.244488977955912  0.7659574468085106  \\
            2.2625250501002006  0.7712765957446809  \\
            2.280561122244489  0.7712765957446809  \\
            2.2985971943887775  0.7712765957446809  \\
            2.3166332665330662  0.7712765957446809  \\
            2.3346693386773545  0.7712765957446809  \\
            2.352705410821643  0.776595744680851  \\
            2.370741482965932  0.776595744680851  \\
            2.3887775551102206  0.776595744680851  \\
            2.406813627254509  0.776595744680851  \\
            2.4248496993987976  0.776595744680851  \\
            2.4428857715430863  0.776595744680851  \\
            2.4609218436873745  0.776595744680851  \\
            2.4789579158316633  0.776595744680851  \\
            2.496993987975952  0.776595744680851  \\
            2.5150300601202407  0.776595744680851  \\
            2.533066132264529  0.776595744680851  \\
            2.5511022044088176  0.7819148936170213  \\
            2.5691382765531063  0.7819148936170213  \\
            2.5871743486973946  0.7872340425531915  \\
            2.6052104208416833  0.7872340425531915  \\
            2.623246492985972  0.7872340425531915  \\
            2.6412825651302607  0.7872340425531915  \\
            2.659318637274549  0.7872340425531915  \\
            2.6773547094188377  0.7872340425531915  \\
            2.6953907815631264  0.7872340425531915  \\
            2.7134268537074147  0.7872340425531915  \\
            2.7314629258517034  0.7925531914893617  \\
            2.749498997995992  0.7925531914893617  \\
            2.7675350701402808  0.7925531914893617  \\
            2.785571142284569  0.7925531914893617  \\
            2.8036072144288577  0.7925531914893617  \\
            2.8216432865731464  0.7925531914893617  \\
            2.8396793587174347  0.7925531914893617  \\
            2.8577154308617234  0.7925531914893617  \\
            2.875751503006012  0.7925531914893617  \\
            2.8937875751503004  0.7925531914893617  \\
            2.911823647294589  0.7925531914893617  \\
            2.929859719438878  0.7925531914893617  \\
            2.9478957915831665  0.7978723404255319  \\
            2.9659318637274548  0.7978723404255319  \\
            2.9839679358717435  0.7978723404255319  \\
            3.002004008016032  0.7978723404255319  \\
            3.0200400801603204  0.7978723404255319  \\
            3.038076152304609  0.7978723404255319  \\
            3.056112224448898  0.7978723404255319  \\
            3.0741482965931866  0.8031914893617021  \\
            3.092184368737475  0.8031914893617021  \\
            3.1102204408817635  0.8031914893617021  \\
            3.1282565130260522  0.8031914893617021  \\
            3.1462925851703405  0.8031914893617021  \\
            3.164328657314629  0.8031914893617021  \\
            3.182364729458918  0.8031914893617021  \\
            3.2004008016032066  0.8031914893617021  \\
            3.218436873747495  0.8031914893617021  \\
            3.2364729458917836  0.8031914893617021  \\
            3.2545090180360723  0.8031914893617021  \\
            3.2725450901803605  0.8031914893617021  \\
            3.2905811623246493  0.8031914893617021  \\
            3.308617234468938  0.8031914893617021  \\
            3.3266533066132267  0.8031914893617021  \\
            3.344689378757515  0.8031914893617021  \\
            3.3627254509018036  0.8031914893617021  \\
            3.3807615230460923  0.8031914893617021  \\
            3.3987975951903806  0.8031914893617021  \\
            3.4168336673346693  0.8031914893617021  \\
            3.434869739478958  0.8031914893617021  \\
            3.4529058116232463  0.8031914893617021  \\
            3.470941883767535  0.8085106382978723  \\
            3.4889779559118237  0.8085106382978723  \\
            3.5070140280561124  0.8085106382978723  \\
            3.5250501002004007  0.8085106382978723  \\
            3.5430861723446894  0.8085106382978723  \\
            3.561122244488978  0.8085106382978723  \\
            3.5791583166332663  0.8085106382978723  \\
            3.597194388777555  0.8085106382978723  \\
            3.6152304609218437  0.8085106382978723  \\
            3.6332665330661325  0.8085106382978723  \\
            3.6513026052104207  0.8085106382978723  \\
            3.6693386773547094  0.8085106382978723  \\
            3.687374749498998  0.8085106382978723  \\
            3.7054108216432864  0.8085106382978723  \\
            3.723446893787575  0.8085106382978723  \\
            3.741482965931864  0.8085106382978723  \\
            3.7595190380761525  0.8085106382978723  \\
            3.7775551102204408  0.8085106382978723  \\
            3.7955911823647295  0.8085106382978723  \\
            3.813627254509018  0.8085106382978723  \\
            3.8316633266533064  0.8085106382978723  \\
            3.849699398797595  0.8085106382978723  \\
            3.867735470941884  0.8085106382978723  \\
            3.8857715430861726  0.8085106382978723  \\
            3.903807615230461  0.8085106382978723  \\
            3.9218436873747495  0.8085106382978723  \\
            3.9398797595190382  0.8085106382978723  \\
            3.9579158316633265  0.8085106382978723  \\
            3.975951903807615  0.8085106382978723  \\
            3.993987975951904  0.8085106382978723  \\
            4.012024048096192  0.8085106382978723  \\
            4.030060120240481  0.8085106382978723  \\
            4.04809619238477  0.8085106382978723  \\
            4.066132264529058  0.8085106382978723  \\
            4.084168336673347  0.8085106382978723  \\
            4.102204408817635  0.8085106382978723  \\
            4.1202404809619235  0.8085106382978723  \\
            4.138276553106213  0.8085106382978723  \\
            4.156312625250501  0.8138297872340425  \\
            4.174348697394789  0.8138297872340425  \\
            4.192384769539078  0.8138297872340425  \\
            4.210420841683367  0.8138297872340425  \\
            4.228456913827655  0.8138297872340425  \\
            4.246492985971944  0.8138297872340425  \\
            4.264529058116232  0.8138297872340425  \\
            4.282565130260521  0.8138297872340425  \\
            4.30060120240481  0.8138297872340425  \\
            4.318637274549098  0.8138297872340425  \\
            4.336673346693387  0.8138297872340425  \\
            4.354709418837675  0.8138297872340425  \\
            4.372745490981964  0.8138297872340425  \\
            4.390781563126253  0.8138297872340425  \\
            4.408817635270541  0.8138297872340425  \\
            4.426853707414829  0.8138297872340425  \\
            4.4448897795591185  0.8138297872340425  \\
            4.462925851703407  0.8138297872340425  \\
            4.480961923847695  0.8138297872340425  \\
            4.498997995991984  0.8138297872340425  \\
            4.517034068136272  0.8138297872340425  \\
            4.5350701402805615  0.8138297872340425  \\
            4.55310621242485  0.8138297872340425  \\
            4.571142284569138  0.8138297872340425  \\
            4.589178356713427  0.8138297872340425  \\
            4.6072144288577155  0.8138297872340425  \\
            4.625250501002004  0.8138297872340425  \\
            4.643286573146293  0.8138297872340425  \\
            4.661322645290581  0.8138297872340425  \\
            4.679358717434869  0.8138297872340425  \\
            4.697394789579159  0.8138297872340425  \\
            4.715430861723447  0.8138297872340425  \\
            4.733466933867735  0.8138297872340425  \\
            4.751503006012024  0.8138297872340425  \\
            4.7695390781563125  0.8138297872340425  \\
            4.787575150300601  0.8138297872340425  \\
            4.80561122244489  0.8138297872340425  \\
            4.823647294589178  0.8138297872340425  \\
            4.841683366733467  0.8138297872340425  \\
            4.859719438877756  0.8138297872340425  \\
            4.877755511022044  0.8138297872340425  \\
            4.895791583166333  0.8138297872340425  \\
            4.913827655310621  0.8138297872340425  \\
            4.9318637274549095  0.8138297872340425  \\
            4.949899799599199  0.8138297872340425  \\
            4.967935871743487  0.8138297872340425  \\
            4.985971943887775  0.8138297872340425  \\
            5.004008016032064  0.8138297872340425  \\
            5.022044088176353  0.8138297872340425  \\
            5.040080160320641  0.8138297872340425  \\
            5.05811623246493  0.8138297872340425  \\
            5.076152304609218  0.8191489361702128  \\
            5.094188376753507  0.824468085106383  \\
            5.112224448897796  0.824468085106383  \\
            5.130260521042084  0.8297872340425532  \\
            5.148296593186373  0.8297872340425532  \\
            5.166332665330661  0.8297872340425532  \\
            5.18436873747495  0.8297872340425532  \\
            5.202404809619239  0.8297872340425532  \\
            5.220440881763527  0.8297872340425532  \\
            5.238476953907815  0.8297872340425532  \\
            5.2565130260521045  0.8297872340425532  \\
            5.274549098196393  0.8351063829787234  \\
            5.292585170340681  0.8351063829787234  \\
            5.31062124248497  0.8351063829787234  \\
            5.328657314629258  0.8351063829787234  \\
            5.346693386773547  0.8351063829787234  \\
            5.364729458917836  0.8351063829787234  \\
            5.382765531062124  0.8351063829787234  \\
            5.400801603206413  0.8351063829787234  \\
            5.4188376753507015  0.8351063829787234  \\
            5.43687374749499  0.8351063829787234  \\
            5.454909819639279  0.8351063829787234  \\
            5.472945891783567  0.8351063829787234  \\
            5.490981963927855  0.8351063829787234  \\
            5.509018036072145  0.8351063829787234  \\
            5.527054108216433  0.8351063829787234  \\
            5.545090180360721  0.8351063829787234  \\
            5.56312625250501  0.8351063829787234  \\
            5.5811623246492985  0.8351063829787234  \\
            5.599198396793587  0.8351063829787234  \\
            5.617234468937876  0.8351063829787234  \\
            5.635270541082164  0.8351063829787234  \\
            5.653306613226453  0.8351063829787234  \\
            5.671342685370742  0.8351063829787234  \\
            5.68937875751503  0.8351063829787234  \\
            5.707414829659319  0.8351063829787234  \\
            5.725450901803607  0.8351063829787234  \\
            5.7434869739478955  0.8351063829787234  \\
            5.761523046092185  0.8351063829787234  \\
            5.779559118236473  0.8351063829787234  \\
            5.797595190380761  0.8351063829787234  \\
            5.81563126252505  0.8351063829787234  \\
            5.833667334669339  0.8351063829787234  \\
            5.851703406813627  0.8351063829787234  \\
            5.869739478957916  0.8351063829787234  \\
            5.887775551102204  0.8351063829787234  \\
            5.905811623246493  0.8351063829787234  \\
            5.923847695390782  0.8351063829787234  \\
            5.94188376753507  0.8351063829787234  \\
            5.959919839679359  0.8351063829787234  \\
            5.977955911823647  0.8351063829787234  \\
            5.995991983967936  0.8351063829787234  \\
            6.014028056112225  0.8351063829787234  \\
            6.032064128256513  0.8351063829787234  \\
            6.050100200400801  0.8351063829787234  \\
            6.0681362725450905  0.8351063829787234  \\
            6.086172344689379  0.8351063829787234  \\
            6.104208416833667  0.8351063829787234  \\
            6.122244488977956  0.8351063829787234  \\
            6.140280561122244  0.8351063829787234  \\
            6.158316633266533  0.8351063829787234  \\
            6.176352705410822  0.8351063829787234  \\
            6.19438877755511  0.8351063829787234  \\
            6.212424849699399  0.8351063829787234  \\
            6.2304609218436875  0.8351063829787234  \\
            6.248496993987976  0.8351063829787234  \\
            6.266533066132265  0.8351063829787234  \\
            6.284569138276553  0.8351063829787234  \\
            6.302605210420841  0.8351063829787234  \\
            6.320641282565131  0.8351063829787234  \\
            6.338677354709419  0.8351063829787234  \\
            6.356713426853707  0.8351063829787234  \\
            6.374749498997996  0.8351063829787234  \\
            6.3927855711422845  0.8351063829787234  \\
            6.410821643286573  0.8351063829787234  \\
            6.428857715430862  0.8351063829787234  \\
            6.44689378757515  0.8351063829787234  \\
            6.4649298597194385  0.8351063829787234  \\
            6.482965931863728  0.8351063829787234  \\
            6.501002004008016  0.8351063829787234  \\
            6.519038076152305  0.8351063829787234  \\
            6.537074148296593  0.8351063829787234  \\
            6.5551102204408815  0.8351063829787234  \\
            6.573146292585171  0.8351063829787234  \\
            6.591182364729459  0.8351063829787234  \\
            6.609218436873747  0.8351063829787234  \\
            6.627254509018036  0.8351063829787234  \\
            6.645290581162325  0.8351063829787234  \\
            6.663326653306613  0.8351063829787234  \\
            6.681362725450902  0.8351063829787234  \\
            6.69939879759519  0.8351063829787234  \\
            6.717434869739479  0.8351063829787234  \\
            6.735470941883768  0.8351063829787234  \\
            6.753507014028056  0.8351063829787234  \\
            6.771543086172345  0.8351063829787234  \\
            6.789579158316633  0.8351063829787234  \\
            6.807615230460922  0.8351063829787234  \\
            6.825651302605211  0.8351063829787234  \\
            6.843687374749499  0.8351063829787234  \\
            6.861723446893787  0.8351063829787234  \\
            6.8797595190380765  0.8351063829787234  \\
            6.897795591182365  0.8351063829787234  \\
            6.915831663326653  0.8351063829787234  \\
            6.933867735470942  0.8351063829787234  \\
            6.95190380761523  0.8351063829787234  \\
            6.969939879759519  0.8351063829787234  \\
            6.987975951903808  0.8351063829787234  \\
            7.006012024048096  0.8351063829787234  \\
            7.024048096192384  0.8351063829787234  \\
            7.0420841683366735  0.8351063829787234  \\
            7.060120240480962  0.8351063829787234  \\
            7.078156312625251  0.8351063829787234  \\
            7.096192384769539  0.8351063829787234  \\
            7.114228456913827  0.8351063829787234  \\
            7.132264529058117  0.8351063829787234  \\
            7.150300601202405  0.8351063829787234  \\
            7.168336673346693  0.8351063829787234  \\
            7.186372745490982  0.8351063829787234  \\
            7.2044088176352705  0.8351063829787234  \\
            7.222444889779559  0.8351063829787234  \\
            7.240480961923848  0.8351063829787234  \\
            7.258517034068136  0.8351063829787234  \\
            7.2765531062124245  0.8351063829787234  \\
            7.294589178356714  0.8351063829787234  \\
            7.312625250501002  0.8351063829787234  \\
            7.330661322645291  0.8351063829787234  \\
            7.348697394789579  0.8351063829787234  \\
            7.3667334669338675  0.8351063829787234  \\
            7.384769539078157  0.8351063829787234  \\
            7.402805611222445  0.8351063829787234  \\
            7.420841683366733  0.8351063829787234  \\
            7.438877755511022  0.8351063829787234  \\
            7.456913827655311  0.8351063829787234  \\
            7.474949899799599  0.8351063829787234  \\
            7.492985971943888  0.8351063829787234  \\
            7.511022044088176  0.8351063829787234  \\
            7.529058116232465  0.8351063829787234  \\
            7.547094188376754  0.8351063829787234  \\
            7.565130260521042  0.8351063829787234  \\
            7.58316633266533  0.8351063829787234  \\
            7.601202404809619  0.8351063829787234  \\
            7.619238476953908  0.8351063829787234  \\
            7.637274549098197  0.8351063829787234  \\
            7.655310621242485  0.8351063829787234  \\
            7.673346693386773  0.8351063829787234  \\
            7.6913827655310625  0.8351063829787234  \\
            7.709418837675351  0.8351063829787234  \\
            7.727454909819639  0.8351063829787234  \\
            7.745490981963928  0.8351063829787234  \\
            7.763527054108216  0.8351063829787234  \\
            7.781563126252505  0.8351063829787234  \\
            7.799599198396794  0.8351063829787234  \\
            7.817635270541082  0.8351063829787234  \\
            7.83567134268537  0.8351063829787234  \\
            7.8537074148296595  0.8351063829787234  \\
            7.871743486973948  0.8351063829787234  \\
            7.889779559118236  0.8404255319148937  \\
            7.907815631262525  0.8404255319148937  \\
            7.925851703406813  0.8404255319148937  \\
            7.943887775551103  0.8404255319148937  \\
            7.961923847695391  0.8404255319148937  \\
            7.979959919839679  0.8404255319148937  \\
            7.997995991983968  0.8404255319148937  \\
            8.016032064128256  0.8404255319148937  \\
            8.034068136272545  0.8404255319148937  \\
            8.052104208416834  0.8404255319148937  \\
            8.070140280561123  0.8404255319148937  \\
            8.08817635270541  0.8457446808510638  \\
            8.1062124248497  0.8457446808510638  \\
            8.124248496993989  0.8457446808510638  \\
            8.142284569138276  0.8457446808510638  \\
            8.160320641282565  0.8457446808510638  \\
            8.178356713426854  0.8457446808510638  \\
            8.196392785571142  0.8457446808510638  \\
            8.214428857715431  0.8457446808510638  \\
            8.23246492985972  0.8457446808510638  \\
            8.250501002004007  0.8457446808510638  \\
            8.268537074148297  0.8457446808510638  \\
            8.286573146292586  0.8457446808510638  \\
            8.304609218436873  0.8457446808510638  \\
            8.322645290581162  0.8457446808510638  \\
            8.340681362725451  0.8457446808510638  \\
            8.358717434869739  0.8457446808510638  \\
            8.376753507014028  0.8457446808510638  \\
            8.394789579158317  0.8457446808510638  \\
            8.412825651302605  0.851063829787234  \\
            8.430861723446894  0.851063829787234  \\
            8.448897795591183  0.851063829787234  \\
            8.46693386773547  0.851063829787234  \\
            8.48496993987976  0.851063829787234  \\
            8.503006012024048  0.851063829787234  \\
            8.521042084168336  0.851063829787234  \\
            8.539078156312625  0.851063829787234  \\
            8.557114228456914  0.851063829787234  \\
            8.575150300601202  0.851063829787234  \\
            8.59318637274549  0.851063829787234  \\
            8.61122244488978  0.851063829787234  \\
            8.629258517034069  0.851063829787234  \\
            8.647294589178356  0.851063829787234  \\
            8.665330661322646  0.851063829787234  \\
            8.683366733466935  0.851063829787234  \\
            8.701402805611222  0.851063829787234  \\
            8.719438877755511  0.851063829787234  \\
            8.7374749498998  0.851063829787234  \\
            8.755511022044088  0.851063829787234  \\
            8.773547094188377  0.851063829787234  \\
            8.791583166332666  0.851063829787234  \\
            8.809619238476953  0.851063829787234  \\
            8.827655310621243  0.851063829787234  \\
            8.845691382765532  0.851063829787234  \\
            8.863727454909819  0.851063829787234  \\
            8.881763527054108  0.8563829787234043  \\
            8.899799599198397  0.8617021276595744  \\
            8.917835671342685  0.8617021276595744  \\
            8.935871743486974  0.8617021276595744  \\
            8.953907815631263  0.8617021276595744  \\
            8.97194388777555  0.8617021276595744  \\
            8.98997995991984  0.8617021276595744  \\
            9.008016032064129  0.8617021276595744  \\
            9.026052104208416  0.8617021276595744  \\
            9.044088176352705  0.8617021276595744  \\
            9.062124248496994  0.8617021276595744  \\
            9.080160320641282  0.8617021276595744  \\
            9.098196392785571  0.8617021276595744  \\
            9.11623246492986  0.8617021276595744  \\
            9.134268537074147  0.8617021276595744  \\
            9.152304609218437  0.8617021276595744  \\
            9.170340681362726  0.8617021276595744  \\
            9.188376753507015  0.8617021276595744  \\
            9.206412825651302  0.8617021276595744  \\
            9.224448897795591  0.8617021276595744  \\
            9.24248496993988  0.8617021276595744  \\
            9.260521042084168  0.8617021276595744  \\
            9.278557114228457  0.8617021276595744  \\
            9.296593186372746  0.8617021276595744  \\
            9.314629258517034  0.8670212765957447  \\
            9.332665330661323  0.8670212765957447  \\
            9.350701402805612  0.8670212765957447  \\
            9.3687374749499  0.8670212765957447  \\
            9.386773547094188  0.8670212765957447  \\
            9.404809619238478  0.8670212765957447  \\
            9.422845691382765  0.8670212765957447  \\
            9.440881763527054  0.8670212765957447  \\
            9.458917835671343  0.8670212765957447  \\
            9.47695390781563  0.8670212765957447  \\
            9.49498997995992  0.8670212765957447  \\
            9.513026052104209  0.8670212765957447  \\
            9.531062124248496  0.8670212765957447  \\
            9.549098196392785  0.8670212765957447  \\
            9.567134268537075  0.8670212765957447  \\
            9.585170340681362  0.8670212765957447  \\
            9.603206412825651  0.8670212765957447  \\
            9.62124248496994  0.8670212765957447  \\
            9.639278557114228  0.8670212765957447  \\
            9.657314629258517  0.8670212765957447  \\
            9.675350701402806  0.8670212765957447  \\
            9.693386773547093  0.8670212765957447  \\
            9.711422845691382  0.8670212765957447  \\
            9.729458917835672  0.8670212765957447  \\
            9.74749498997996  0.8670212765957447  \\
            9.765531062124248  0.8670212765957447  \\
            9.783567134268537  0.8670212765957447  \\
            9.801603206412826  0.8670212765957447  \\
            9.819639278557114  0.8670212765957447  \\
            9.837675350701403  0.8670212765957447  \\
            9.855711422845692  0.8670212765957447  \\
            9.87374749498998  0.8670212765957447  \\
            9.891783567134269  0.8670212765957447  \\
            9.909819639278558  0.8670212765957447  \\
            9.927855711422845  0.8670212765957447  \\
            9.945891783567134  0.8670212765957447  \\
            9.963927855711423  0.8670212765957447  \\
            9.98196392785571  0.8670212765957447  \\
            10.0  0.8670212765957447  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.2765957446808511  \\
            1.0180360721442885  0.2872340425531915  \\
            1.0360721442885772  0.2978723404255319  \\
            1.0541082164328657  0.30319148936170215  \\
            1.0721442885771544  0.30851063829787234  \\
            1.0901803607214429  0.31382978723404253  \\
            1.1082164328657316  0.3191489361702128  \\
            1.12625250501002  0.324468085106383  \\
            1.1442885771543085  0.32978723404255317  \\
            1.1623246492985972  0.34574468085106386  \\
            1.1803607214428857  0.35106382978723405  \\
            1.1983967935871744  0.35106382978723405  \\
            1.216432865731463  0.35106382978723405  \\
            1.2344689378757514  0.35638297872340424  \\
            1.25250501002004  0.3617021276595745  \\
            1.2705410821643286  0.3670212765957447  \\
            1.2885771543086173  0.3723404255319149  \\
            1.3066132264529058  0.3723404255319149  \\
            1.3246492985971945  0.3829787234042553  \\
            1.342685370741483  0.39361702127659576  \\
            1.3607214428857715  0.39361702127659576  \\
            1.3787575150300602  0.40425531914893614  \\
            1.3967935871743486  0.4095744680851064  \\
            1.4148296593186374  0.4095744680851064  \\
            1.4328657314629258  0.42021276595744683  \\
            1.4509018036072143  0.42021276595744683  \\
            1.468937875751503  0.4308510638297872  \\
            1.4869739478957915  0.43617021276595747  \\
            1.5050100200400802  0.44148936170212766  \\
            1.5230460921843687  0.44148936170212766  \\
            1.5410821643286574  0.44148936170212766  \\
            1.559118236472946  0.4521276595744681  \\
            1.5771543086172344  0.4574468085106383  \\
            1.595190380761523  0.4574468085106383  \\
            1.6132264529058116  0.48936170212765956  \\
            1.6312625250501003  0.4946808510638298  \\
            1.6492985971943888  0.5  \\
            1.6673346693386772  0.5  \\
            1.685370741482966  0.5159574468085106  \\
            1.7034068136272544  0.526595744680851  \\
            1.7214428857715431  0.5319148936170213  \\
            1.7394789579158316  0.5531914893617021  \\
            1.7575150300601203  0.5638297872340425  \\
            1.7755511022044088  0.574468085106383  \\
            1.7935871743486973  0.574468085106383  \\
            1.811623246492986  0.5904255319148937  \\
            1.8296593186372745  0.6117021276595744  \\
            1.8476953907815632  0.6276595744680851  \\
            1.8657314629258517  0.6329787234042553  \\
            1.8837675350701404  0.648936170212766  \\
            1.9018036072144289  0.6595744680851063  \\
            1.9198396793587174  0.675531914893617  \\
            1.937875751503006  0.6808510638297872  \\
            1.9559118236472945  0.6914893617021277  \\
            1.9739478957915833  0.7127659574468085  \\
            1.9919839679358717  0.723404255319149  \\
            2.0100200400801604  0.75  \\
            2.0280561122244487  0.7553191489361702  \\
            2.0460921843687374  0.7872340425531915  \\
            2.064128256513026  0.8031914893617021  \\
            2.082164328657315  0.8031914893617021  \\
            2.100200400801603  0.8085106382978723  \\
            2.118236472945892  0.824468085106383  \\
            2.1362725450901805  0.8297872340425532  \\
            2.1543086172344688  0.8297872340425532  \\
            2.1723446893787575  0.8351063829787234  \\
            2.190380761523046  0.8457446808510638  \\
            2.208416833667335  0.8457446808510638  \\
            2.226452905811623  0.8457446808510638  \\
            2.244488977955912  0.8457446808510638  \\
            2.2625250501002006  0.851063829787234  \\
            2.280561122244489  0.8563829787234043  \\
            2.2985971943887775  0.8563829787234043  \\
            2.3166332665330662  0.8563829787234043  \\
            2.3346693386773545  0.8563829787234043  \\
            2.352705410821643  0.8563829787234043  \\
            2.370741482965932  0.8617021276595744  \\
            2.3887775551102206  0.8670212765957447  \\
            2.406813627254509  0.8670212765957447  \\
            2.4248496993987976  0.8723404255319149  \\
            2.4428857715430863  0.8723404255319149  \\
            2.4609218436873745  0.8723404255319149  \\
            2.4789579158316633  0.8723404255319149  \\
            2.496993987975952  0.8723404255319149  \\
            2.5150300601202407  0.8723404255319149  \\
            2.533066132264529  0.8723404255319149  \\
            2.5511022044088176  0.8723404255319149  \\
            2.5691382765531063  0.8723404255319149  \\
            2.5871743486973946  0.8723404255319149  \\
            2.6052104208416833  0.8723404255319149  \\
            2.623246492985972  0.8776595744680851  \\
            2.6412825651302607  0.8776595744680851  \\
            2.659318637274549  0.8776595744680851  \\
            2.6773547094188377  0.8829787234042553  \\
            2.6953907815631264  0.898936170212766  \\
            2.7134268537074147  0.898936170212766  \\
            2.7314629258517034  0.898936170212766  \\
            2.749498997995992  0.9042553191489362  \\
            2.7675350701402808  0.9042553191489362  \\
            2.785571142284569  0.9042553191489362  \\
            2.8036072144288577  0.9042553191489362  \\
            2.8216432865731464  0.9042553191489362  \\
            2.8396793587174347  0.9042553191489362  \\
            2.8577154308617234  0.9042553191489362  \\
            2.875751503006012  0.9042553191489362  \\
            2.8937875751503004  0.9042553191489362  \\
            2.911823647294589  0.9042553191489362  \\
            2.929859719438878  0.9042553191489362  \\
            2.9478957915831665  0.9042553191489362  \\
            2.9659318637274548  0.9095744680851063  \\
            2.9839679358717435  0.9095744680851063  \\
            3.002004008016032  0.9095744680851063  \\
            3.0200400801603204  0.9095744680851063  \\
            3.038076152304609  0.9095744680851063  \\
            3.056112224448898  0.9095744680851063  \\
            3.0741482965931866  0.9095744680851063  \\
            3.092184368737475  0.9148936170212766  \\
            3.1102204408817635  0.9148936170212766  \\
            3.1282565130260522  0.9148936170212766  \\
            3.1462925851703405  0.9148936170212766  \\
            3.164328657314629  0.9148936170212766  \\
            3.182364729458918  0.9148936170212766  \\
            3.2004008016032066  0.9148936170212766  \\
            3.218436873747495  0.9148936170212766  \\
            3.2364729458917836  0.9148936170212766  \\
            3.2545090180360723  0.9148936170212766  \\
            3.2725450901803605  0.9148936170212766  \\
            3.2905811623246493  0.9148936170212766  \\
            3.308617234468938  0.9148936170212766  \\
            3.3266533066132267  0.9148936170212766  \\
            3.344689378757515  0.9148936170212766  \\
            3.3627254509018036  0.9148936170212766  \\
            3.3807615230460923  0.9148936170212766  \\
            3.3987975951903806  0.9148936170212766  \\
            3.4168336673346693  0.9148936170212766  \\
            3.434869739478958  0.9148936170212766  \\
            3.4529058116232463  0.9148936170212766  \\
            3.470941883767535  0.9148936170212766  \\
            3.4889779559118237  0.9148936170212766  \\
            3.5070140280561124  0.9148936170212766  \\
            3.5250501002004007  0.9148936170212766  \\
            3.5430861723446894  0.9148936170212766  \\
            3.561122244488978  0.9148936170212766  \\
            3.5791583166332663  0.9148936170212766  \\
            3.597194388777555  0.9148936170212766  \\
            3.6152304609218437  0.9148936170212766  \\
            3.6332665330661325  0.9148936170212766  \\
            3.6513026052104207  0.9148936170212766  \\
            3.6693386773547094  0.9148936170212766  \\
            3.687374749498998  0.9148936170212766  \\
            3.7054108216432864  0.9148936170212766  \\
            3.723446893787575  0.9148936170212766  \\
            3.741482965931864  0.9148936170212766  \\
            3.7595190380761525  0.9148936170212766  \\
            3.7775551102204408  0.9148936170212766  \\
            3.7955911823647295  0.9148936170212766  \\
            3.813627254509018  0.9148936170212766  \\
            3.8316633266533064  0.9202127659574468  \\
            3.849699398797595  0.9202127659574468  \\
            3.867735470941884  0.9202127659574468  \\
            3.8857715430861726  0.9202127659574468  \\
            3.903807615230461  0.9202127659574468  \\
            3.9218436873747495  0.9202127659574468  \\
            3.9398797595190382  0.9202127659574468  \\
            3.9579158316633265  0.925531914893617  \\
            3.975951903807615  0.925531914893617  \\
            3.993987975951904  0.925531914893617  \\
            4.012024048096192  0.925531914893617  \\
            4.030060120240481  0.925531914893617  \\
            4.04809619238477  0.925531914893617  \\
            4.066132264529058  0.925531914893617  \\
            4.084168336673347  0.925531914893617  \\
            4.102204408817635  0.925531914893617  \\
            4.1202404809619235  0.925531914893617  \\
            4.138276553106213  0.925531914893617  \\
            4.156312625250501  0.9308510638297872  \\
            4.174348697394789  0.9308510638297872  \\
            4.192384769539078  0.9308510638297872  \\
            4.210420841683367  0.9308510638297872  \\
            4.228456913827655  0.9308510638297872  \\
            4.246492985971944  0.9308510638297872  \\
            4.264529058116232  0.9308510638297872  \\
            4.282565130260521  0.9308510638297872  \\
            4.30060120240481  0.9308510638297872  \\
            4.318637274549098  0.9361702127659575  \\
            4.336673346693387  0.9361702127659575  \\
            4.354709418837675  0.9361702127659575  \\
            4.372745490981964  0.9361702127659575  \\
            4.390781563126253  0.9361702127659575  \\
            4.408817635270541  0.9361702127659575  \\
            4.426853707414829  0.9361702127659575  \\
            4.4448897795591185  0.9361702127659575  \\
            4.462925851703407  0.9361702127659575  \\
            4.480961923847695  0.9361702127659575  \\
            4.498997995991984  0.9361702127659575  \\
            4.517034068136272  0.9361702127659575  \\
            4.5350701402805615  0.9361702127659575  \\
            4.55310621242485  0.9361702127659575  \\
            4.571142284569138  0.9361702127659575  \\
            4.589178356713427  0.9361702127659575  \\
            4.6072144288577155  0.9361702127659575  \\
            4.625250501002004  0.9361702127659575  \\
            4.643286573146293  0.9361702127659575  \\
            4.661322645290581  0.9361702127659575  \\
            4.679358717434869  0.9361702127659575  \\
            4.697394789579159  0.9361702127659575  \\
            4.715430861723447  0.9361702127659575  \\
            4.733466933867735  0.9361702127659575  \\
            4.751503006012024  0.9361702127659575  \\
            4.7695390781563125  0.9361702127659575  \\
            4.787575150300601  0.9361702127659575  \\
            4.80561122244489  0.9361702127659575  \\
            4.823647294589178  0.9361702127659575  \\
            4.841683366733467  0.9361702127659575  \\
            4.859719438877756  0.9361702127659575  \\
            4.877755511022044  0.9361702127659575  \\
            4.895791583166333  0.9361702127659575  \\
            4.913827655310621  0.9361702127659575  \\
            4.9318637274549095  0.9361702127659575  \\
            4.949899799599199  0.9361702127659575  \\
            4.967935871743487  0.9361702127659575  \\
            4.985971943887775  0.9361702127659575  \\
            5.004008016032064  0.9361702127659575  \\
            5.022044088176353  0.9361702127659575  \\
            5.040080160320641  0.9361702127659575  \\
            5.05811623246493  0.9361702127659575  \\
            5.076152304609218  0.9361702127659575  \\
            5.094188376753507  0.9361702127659575  \\
            5.112224448897796  0.9361702127659575  \\
            5.130260521042084  0.9361702127659575  \\
            5.148296593186373  0.9361702127659575  \\
            5.166332665330661  0.9361702127659575  \\
            5.18436873747495  0.9361702127659575  \\
            5.202404809619239  0.9361702127659575  \\
            5.220440881763527  0.9361702127659575  \\
            5.238476953907815  0.9361702127659575  \\
            5.2565130260521045  0.9361702127659575  \\
            5.274549098196393  0.9361702127659575  \\
            5.292585170340681  0.9361702127659575  \\
            5.31062124248497  0.9361702127659575  \\
            5.328657314629258  0.9361702127659575  \\
            5.346693386773547  0.9361702127659575  \\
            5.364729458917836  0.9361702127659575  \\
            5.382765531062124  0.9361702127659575  \\
            5.400801603206413  0.9361702127659575  \\
            5.4188376753507015  0.9361702127659575  \\
            5.43687374749499  0.9361702127659575  \\
            5.454909819639279  0.9361702127659575  \\
            5.472945891783567  0.9361702127659575  \\
            5.490981963927855  0.9361702127659575  \\
            5.509018036072145  0.9361702127659575  \\
            5.527054108216433  0.9361702127659575  \\
            5.545090180360721  0.9361702127659575  \\
            5.56312625250501  0.9361702127659575  \\
            5.5811623246492985  0.9361702127659575  \\
            5.599198396793587  0.9361702127659575  \\
            5.617234468937876  0.9361702127659575  \\
            5.635270541082164  0.9361702127659575  \\
            5.653306613226453  0.9361702127659575  \\
            5.671342685370742  0.9361702127659575  \\
            5.68937875751503  0.9361702127659575  \\
            5.707414829659319  0.9361702127659575  \\
            5.725450901803607  0.9361702127659575  \\
            5.7434869739478955  0.9361702127659575  \\
            5.761523046092185  0.9361702127659575  \\
            5.779559118236473  0.9361702127659575  \\
            5.797595190380761  0.9361702127659575  \\
            5.81563126252505  0.9361702127659575  \\
            5.833667334669339  0.9361702127659575  \\
            5.851703406813627  0.9361702127659575  \\
            5.869739478957916  0.9361702127659575  \\
            5.887775551102204  0.9361702127659575  \\
            5.905811623246493  0.9361702127659575  \\
            5.923847695390782  0.9361702127659575  \\
            5.94188376753507  0.9361702127659575  \\
            5.959919839679359  0.9361702127659575  \\
            5.977955911823647  0.9361702127659575  \\
            5.995991983967936  0.9361702127659575  \\
            6.014028056112225  0.9361702127659575  \\
            6.032064128256513  0.9361702127659575  \\
            6.050100200400801  0.9361702127659575  \\
            6.0681362725450905  0.9361702127659575  \\
            6.086172344689379  0.9361702127659575  \\
            6.104208416833667  0.9361702127659575  \\
            6.122244488977956  0.9361702127659575  \\
            6.140280561122244  0.9361702127659575  \\
            6.158316633266533  0.9361702127659575  \\
            6.176352705410822  0.9361702127659575  \\
            6.19438877755511  0.9361702127659575  \\
            6.212424849699399  0.9361702127659575  \\
            6.2304609218436875  0.9361702127659575  \\
            6.248496993987976  0.9361702127659575  \\
            6.266533066132265  0.9361702127659575  \\
            6.284569138276553  0.9361702127659575  \\
            6.302605210420841  0.9361702127659575  \\
            6.320641282565131  0.9361702127659575  \\
            6.338677354709419  0.9361702127659575  \\
            6.356713426853707  0.9361702127659575  \\
            6.374749498997996  0.9361702127659575  \\
            6.3927855711422845  0.9361702127659575  \\
            6.410821643286573  0.9361702127659575  \\
            6.428857715430862  0.9361702127659575  \\
            6.44689378757515  0.9361702127659575  \\
            6.4649298597194385  0.9361702127659575  \\
            6.482965931863728  0.9361702127659575  \\
            6.501002004008016  0.9361702127659575  \\
            6.519038076152305  0.9361702127659575  \\
            6.537074148296593  0.9361702127659575  \\
            6.5551102204408815  0.9361702127659575  \\
            6.573146292585171  0.9361702127659575  \\
            6.591182364729459  0.9361702127659575  \\
            6.609218436873747  0.9361702127659575  \\
            6.627254509018036  0.9361702127659575  \\
            6.645290581162325  0.9361702127659575  \\
            6.663326653306613  0.9361702127659575  \\
            6.681362725450902  0.9361702127659575  \\
            6.69939879759519  0.9361702127659575  \\
            6.717434869739479  0.9361702127659575  \\
            6.735470941883768  0.9361702127659575  \\
            6.753507014028056  0.9361702127659575  \\
            6.771543086172345  0.9361702127659575  \\
            6.789579158316633  0.9414893617021277  \\
            6.807615230460922  0.9414893617021277  \\
            6.825651302605211  0.9414893617021277  \\
            6.843687374749499  0.9414893617021277  \\
            6.861723446893787  0.9414893617021277  \\
            6.8797595190380765  0.9414893617021277  \\
            6.897795591182365  0.9414893617021277  \\
            6.915831663326653  0.9414893617021277  \\
            6.933867735470942  0.9414893617021277  \\
            6.95190380761523  0.9414893617021277  \\
            6.969939879759519  0.9414893617021277  \\
            6.987975951903808  0.9414893617021277  \\
            7.006012024048096  0.9414893617021277  \\
            7.024048096192384  0.9414893617021277  \\
            7.0420841683366735  0.9414893617021277  \\
            7.060120240480962  0.9414893617021277  \\
            7.078156312625251  0.9414893617021277  \\
            7.096192384769539  0.9414893617021277  \\
            7.114228456913827  0.9414893617021277  \\
            7.132264529058117  0.9414893617021277  \\
            7.150300601202405  0.9414893617021277  \\
            7.168336673346693  0.9414893617021277  \\
            7.186372745490982  0.9414893617021277  \\
            7.2044088176352705  0.9414893617021277  \\
            7.222444889779559  0.9414893617021277  \\
            7.240480961923848  0.9414893617021277  \\
            7.258517034068136  0.9414893617021277  \\
            7.2765531062124245  0.9414893617021277  \\
            7.294589178356714  0.9414893617021277  \\
            7.312625250501002  0.9414893617021277  \\
            7.330661322645291  0.9414893617021277  \\
            7.348697394789579  0.9414893617021277  \\
            7.3667334669338675  0.9414893617021277  \\
            7.384769539078157  0.9414893617021277  \\
            7.402805611222445  0.9414893617021277  \\
            7.420841683366733  0.9414893617021277  \\
            7.438877755511022  0.9414893617021277  \\
            7.456913827655311  0.9414893617021277  \\
            7.474949899799599  0.9414893617021277  \\
            7.492985971943888  0.9414893617021277  \\
            7.511022044088176  0.9414893617021277  \\
            7.529058116232465  0.9414893617021277  \\
            7.547094188376754  0.9414893617021277  \\
            7.565130260521042  0.9414893617021277  \\
            7.58316633266533  0.9414893617021277  \\
            7.601202404809619  0.9414893617021277  \\
            7.619238476953908  0.9414893617021277  \\
            7.637274549098197  0.9414893617021277  \\
            7.655310621242485  0.9414893617021277  \\
            7.673346693386773  0.9414893617021277  \\
            7.6913827655310625  0.9414893617021277  \\
            7.709418837675351  0.9414893617021277  \\
            7.727454909819639  0.9414893617021277  \\
            7.745490981963928  0.9414893617021277  \\
            7.763527054108216  0.9414893617021277  \\
            7.781563126252505  0.9414893617021277  \\
            7.799599198396794  0.9414893617021277  \\
            7.817635270541082  0.9414893617021277  \\
            7.83567134268537  0.9414893617021277  \\
            7.8537074148296595  0.9414893617021277  \\
            7.871743486973948  0.9414893617021277  \\
            7.889779559118236  0.9414893617021277  \\
            7.907815631262525  0.9414893617021277  \\
            7.925851703406813  0.9414893617021277  \\
            7.943887775551103  0.9414893617021277  \\
            7.961923847695391  0.9414893617021277  \\
            7.979959919839679  0.9414893617021277  \\
            7.997995991983968  0.9414893617021277  \\
            8.016032064128256  0.9414893617021277  \\
            8.034068136272545  0.9414893617021277  \\
            8.052104208416834  0.9414893617021277  \\
            8.070140280561123  0.9414893617021277  \\
            8.08817635270541  0.9414893617021277  \\
            8.1062124248497  0.9414893617021277  \\
            8.124248496993989  0.9414893617021277  \\
            8.142284569138276  0.9414893617021277  \\
            8.160320641282565  0.9414893617021277  \\
            8.178356713426854  0.9414893617021277  \\
            8.196392785571142  0.9414893617021277  \\
            8.214428857715431  0.9414893617021277  \\
            8.23246492985972  0.9414893617021277  \\
            8.250501002004007  0.9414893617021277  \\
            8.268537074148297  0.9414893617021277  \\
            8.286573146292586  0.9414893617021277  \\
            8.304609218436873  0.9414893617021277  \\
            8.322645290581162  0.9414893617021277  \\
            8.340681362725451  0.9414893617021277  \\
            8.358717434869739  0.9414893617021277  \\
            8.376753507014028  0.9414893617021277  \\
            8.394789579158317  0.9414893617021277  \\
            8.412825651302605  0.9414893617021277  \\
            8.430861723446894  0.9414893617021277  \\
            8.448897795591183  0.9414893617021277  \\
            8.46693386773547  0.9414893617021277  \\
            8.48496993987976  0.9414893617021277  \\
            8.503006012024048  0.9414893617021277  \\
            8.521042084168336  0.9414893617021277  \\
            8.539078156312625  0.9414893617021277  \\
            8.557114228456914  0.9414893617021277  \\
            8.575150300601202  0.9414893617021277  \\
            8.59318637274549  0.9414893617021277  \\
            8.61122244488978  0.9414893617021277  \\
            8.629258517034069  0.9414893617021277  \\
            8.647294589178356  0.9414893617021277  \\
            8.665330661322646  0.9414893617021277  \\
            8.683366733466935  0.9414893617021277  \\
            8.701402805611222  0.9414893617021277  \\
            8.719438877755511  0.9414893617021277  \\
            8.7374749498998  0.9414893617021277  \\
            8.755511022044088  0.9414893617021277  \\
            8.773547094188377  0.9414893617021277  \\
            8.791583166332666  0.9414893617021277  \\
            8.809619238476953  0.9414893617021277  \\
            8.827655310621243  0.9414893617021277  \\
            8.845691382765532  0.9414893617021277  \\
            8.863727454909819  0.9414893617021277  \\
            8.881763527054108  0.9414893617021277  \\
            8.899799599198397  0.9414893617021277  \\
            8.917835671342685  0.9414893617021277  \\
            8.935871743486974  0.9414893617021277  \\
            8.953907815631263  0.9414893617021277  \\
            8.97194388777555  0.9414893617021277  \\
            8.98997995991984  0.9414893617021277  \\
            9.008016032064129  0.9414893617021277  \\
            9.026052104208416  0.9414893617021277  \\
            9.044088176352705  0.9414893617021277  \\
            9.062124248496994  0.9414893617021277  \\
            9.080160320641282  0.9414893617021277  \\
            9.098196392785571  0.9414893617021277  \\
            9.11623246492986  0.9414893617021277  \\
            9.134268537074147  0.9414893617021277  \\
            9.152304609218437  0.9414893617021277  \\
            9.170340681362726  0.9414893617021277  \\
            9.188376753507015  0.9414893617021277  \\
            9.206412825651302  0.9414893617021277  \\
            9.224448897795591  0.9414893617021277  \\
            9.24248496993988  0.9414893617021277  \\
            9.260521042084168  0.9414893617021277  \\
            9.278557114228457  0.9414893617021277  \\
            9.296593186372746  0.9414893617021277  \\
            9.314629258517034  0.9414893617021277  \\
            9.332665330661323  0.9414893617021277  \\
            9.350701402805612  0.9414893617021277  \\
            9.3687374749499  0.9414893617021277  \\
            9.386773547094188  0.9414893617021277  \\
            9.404809619238478  0.9414893617021277  \\
            9.422845691382765  0.9414893617021277  \\
            9.440881763527054  0.9414893617021277  \\
            9.458917835671343  0.9414893617021277  \\
            9.47695390781563  0.9414893617021277  \\
            9.49498997995992  0.9414893617021277  \\
            9.513026052104209  0.9414893617021277  \\
            9.531062124248496  0.9414893617021277  \\
            9.549098196392785  0.9414893617021277  \\
            9.567134268537075  0.9414893617021277  \\
            9.585170340681362  0.9414893617021277  \\
            9.603206412825651  0.9414893617021277  \\
            9.62124248496994  0.9414893617021277  \\
            9.639278557114228  0.9414893617021277  \\
            9.657314629258517  0.9414893617021277  \\
            9.675350701402806  0.9414893617021277  \\
            9.693386773547093  0.9414893617021277  \\
            9.711422845691382  0.9414893617021277  \\
            9.729458917835672  0.9414893617021277  \\
            9.74749498997996  0.9414893617021277  \\
            9.765531062124248  0.9414893617021277  \\
            9.783567134268537  0.9414893617021277  \\
            9.801603206412826  0.9414893617021277  \\
            9.819639278557114  0.9414893617021277  \\
            9.837675350701403  0.9414893617021277  \\
            9.855711422845692  0.9414893617021277  \\
            9.87374749498998  0.9414893617021277  \\
            9.891783567134269  0.9414893617021277  \\
            9.909819639278558  0.9414893617021277  \\
            9.927855711422845  0.9414893617021277  \\
            9.945891783567134  0.9414893617021277  \\
            9.963927855711423  0.9414893617021277  \\
            9.98196392785571  0.9414893617021277  \\
            10.0  0.9414893617021277  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
\end{axis}
\end{tikzpicture}


==> tikz/cutest/performance_profile_fplusg.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Performance ratio $\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fraction $\rho$($\tau$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.22361702127659572}, ymax={0.9678723404255318}, yticklabels={{$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$}}, ytick={{0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001,0.8,0.9}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.24468085106382978  \\
            1.0180360721442885  0.25  \\
            1.0360721442885772  0.2765957446808511  \\
            1.0541082164328657  0.2925531914893617  \\
            1.0721442885771544  0.2925531914893617  \\
            1.0901803607214429  0.2978723404255319  \\
            1.1082164328657316  0.30319148936170215  \\
            1.12625250501002  0.3191489361702128  \\
            1.1442885771543085  0.324468085106383  \\
            1.1623246492985972  0.3351063829787234  \\
            1.1803607214428857  0.3351063829787234  \\
            1.1983967935871744  0.3670212765957447  \\
            1.216432865731463  0.3829787234042553  \\
            1.2344689378757514  0.4148936170212766  \\
            1.25250501002004  0.4148936170212766  \\
            1.2705410821643286  0.42021276595744683  \\
            1.2885771543086173  0.4308510638297872  \\
            1.3066132264529058  0.44680851063829785  \\
            1.3246492985971945  0.4574468085106383  \\
            1.342685370741483  0.4734042553191489  \\
            1.3607214428857715  0.4734042553191489  \\
            1.3787575150300602  0.4787234042553192  \\
            1.3967935871743486  0.5  \\
            1.4148296593186374  0.5053191489361702  \\
            1.4328657314629258  0.5159574468085106  \\
            1.4509018036072143  0.5425531914893617  \\
            1.468937875751503  0.5478723404255319  \\
            1.4869739478957915  0.5531914893617021  \\
            1.5050100200400802  0.5531914893617021  \\
            1.5230460921843687  0.5585106382978723  \\
            1.5410821643286574  0.5691489361702128  \\
            1.559118236472946  0.5691489361702128  \\
            1.5771543086172344  0.574468085106383  \\
            1.595190380761523  0.5904255319148937  \\
            1.6132264529058116  0.601063829787234  \\
            1.6312625250501003  0.601063829787234  \\
            1.6492985971943888  0.6063829787234043  \\
            1.6673346693386772  0.6117021276595744  \\
            1.685370741482966  0.6223404255319149  \\
            1.7034068136272544  0.6276595744680851  \\
            1.7214428857715431  0.6276595744680851  \\
            1.7394789579158316  0.6329787234042553  \\
            1.7575150300601203  0.648936170212766  \\
            1.7755511022044088  0.6542553191489362  \\
            1.7935871743486973  0.675531914893617  \\
            1.811623246492986  0.6808510638297872  \\
            1.8296593186372745  0.6808510638297872  \\
            1.8476953907815632  0.6808510638297872  \\
            1.8657314629258517  0.6861702127659575  \\
            1.8837675350701404  0.6914893617021277  \\
            1.9018036072144289  0.6968085106382979  \\
            1.9198396793587174  0.7021276595744681  \\
            1.937875751503006  0.7021276595744681  \\
            1.9559118236472945  0.7021276595744681  \\
            1.9739478957915833  0.7021276595744681  \\
            1.9919839679358717  0.7021276595744681  \\
            2.0100200400801604  0.7021276595744681  \\
            2.0280561122244487  0.7021276595744681  \\
            2.0460921843687374  0.7074468085106383  \\
            2.064128256513026  0.7074468085106383  \\
            2.082164328657315  0.7074468085106383  \\
            2.100200400801603  0.7180851063829787  \\
            2.118236472945892  0.723404255319149  \\
            2.1362725450901805  0.723404255319149  \\
            2.1543086172344688  0.7287234042553191  \\
            2.1723446893787575  0.7287234042553191  \\
            2.190380761523046  0.7287234042553191  \\
            2.208416833667335  0.7393617021276596  \\
            2.226452905811623  0.7393617021276596  \\
            2.244488977955912  0.7393617021276596  \\
            2.2625250501002006  0.7393617021276596  \\
            2.280561122244489  0.7393617021276596  \\
            2.2985971943887775  0.7393617021276596  \\
            2.3166332665330662  0.7446808510638298  \\
            2.3346693386773545  0.75  \\
            2.352705410821643  0.7553191489361702  \\
            2.370741482965932  0.7606382978723404  \\
            2.3887775551102206  0.7606382978723404  \\
            2.406813627254509  0.7606382978723404  \\
            2.4248496993987976  0.7606382978723404  \\
            2.4428857715430863  0.7606382978723404  \\
            2.4609218436873745  0.7606382978723404  \\
            2.4789579158316633  0.7659574468085106  \\
            2.496993987975952  0.7659574468085106  \\
            2.5150300601202407  0.776595744680851  \\
            2.533066132264529  0.776595744680851  \\
            2.5511022044088176  0.776595744680851  \\
            2.5691382765531063  0.776595744680851  \\
            2.5871743486973946  0.7819148936170213  \\
            2.6052104208416833  0.7819148936170213  \\
            2.623246492985972  0.7819148936170213  \\
            2.6412825651302607  0.7872340425531915  \\
            2.659318637274549  0.7925531914893617  \\
            2.6773547094188377  0.7925531914893617  \\
            2.6953907815631264  0.7978723404255319  \\
            2.7134268537074147  0.7978723404255319  \\
            2.7314629258517034  0.7978723404255319  \\
            2.749498997995992  0.7978723404255319  \\
            2.7675350701402808  0.7978723404255319  \\
            2.785571142284569  0.7978723404255319  \\
            2.8036072144288577  0.8031914893617021  \\
            2.8216432865731464  0.8031914893617021  \\
            2.8396793587174347  0.8031914893617021  \\
            2.8577154308617234  0.8085106382978723  \\
            2.875751503006012  0.8085106382978723  \\
            2.8937875751503004  0.8085106382978723  \\
            2.911823647294589  0.8085106382978723  \\
            2.929859719438878  0.8085106382978723  \\
            2.9478957915831665  0.8085106382978723  \\
            2.9659318637274548  0.8085106382978723  \\
            2.9839679358717435  0.8138297872340425  \\
            3.002004008016032  0.8138297872340425  \\
            3.0200400801603204  0.8138297872340425  \\
            3.038076152304609  0.8138297872340425  \\
            3.056112224448898  0.8191489361702128  \\
            3.0741482965931866  0.824468085106383  \\
            3.092184368737475  0.824468085106383  \\
            3.1102204408817635  0.824468085106383  \\
            3.1282565130260522  0.824468085106383  \\
            3.1462925851703405  0.824468085106383  \\
            3.164328657314629  0.824468085106383  \\
            3.182364729458918  0.8297872340425532  \\
            3.2004008016032066  0.8297872340425532  \\
            3.218436873747495  0.8297872340425532  \\
            3.2364729458917836  0.8297872340425532  \\
            3.2545090180360723  0.8297872340425532  \\
            3.2725450901803605  0.8297872340425532  \\
            3.2905811623246493  0.8297872340425532  \\
            3.308617234468938  0.8351063829787234  \\
            3.3266533066132267  0.8351063829787234  \\
            3.344689378757515  0.8351063829787234  \\
            3.3627254509018036  0.8351063829787234  \\
            3.3807615230460923  0.8351063829787234  \\
            3.3987975951903806  0.8351063829787234  \\
            3.4168336673346693  0.8351063829787234  \\
            3.434869739478958  0.8351063829787234  \\
            3.4529058116232463  0.8351063829787234  \\
            3.470941883767535  0.8351063829787234  \\
            3.4889779559118237  0.8351063829787234  \\
            3.5070140280561124  0.8351063829787234  \\
            3.5250501002004007  0.8351063829787234  \\
            3.5430861723446894  0.8351063829787234  \\
            3.561122244488978  0.8404255319148937  \\
            3.5791583166332663  0.8404255319148937  \\
            3.597194388777555  0.8457446808510638  \\
            3.6152304609218437  0.8457446808510638  \\
            3.6332665330661325  0.8457446808510638  \\
            3.6513026052104207  0.8457446808510638  \\
            3.6693386773547094  0.8457446808510638  \\
            3.687374749498998  0.8457446808510638  \\
            3.7054108216432864  0.8457446808510638  \\
            3.723446893787575  0.8457446808510638  \\
            3.741482965931864  0.8457446808510638  \\
            3.7595190380761525  0.8563829787234043  \\
            3.7775551102204408  0.8563829787234043  \\
            3.7955911823647295  0.8563829787234043  \\
            3.813627254509018  0.8563829787234043  \\
            3.8316633266533064  0.8563829787234043  \\
            3.849699398797595  0.8563829787234043  \\
            3.867735470941884  0.8563829787234043  \\
            3.8857715430861726  0.8563829787234043  \\
            3.903807615230461  0.8563829787234043  \\
            3.9218436873747495  0.8563829787234043  \\
            3.9398797595190382  0.8563829787234043  \\
            3.9579158316633265  0.8563829787234043  \\
            3.975951903807615  0.8563829787234043  \\
            3.993987975951904  0.8563829787234043  \\
            4.012024048096192  0.8563829787234043  \\
            4.030060120240481  0.8563829787234043  \\
            4.04809619238477  0.8563829787234043  \\
            4.066132264529058  0.8563829787234043  \\
            4.084168336673347  0.8563829787234043  \\
            4.102204408817635  0.8563829787234043  \\
            4.1202404809619235  0.8563829787234043  \\
            4.138276553106213  0.8563829787234043  \\
            4.156312625250501  0.8563829787234043  \\
            4.174348697394789  0.8563829787234043  \\
            4.192384769539078  0.8563829787234043  \\
            4.210420841683367  0.8563829787234043  \\
            4.228456913827655  0.8563829787234043  \\
            4.246492985971944  0.8563829787234043  \\
            4.264529058116232  0.8563829787234043  \\
            4.282565130260521  0.8563829787234043  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8563829787234043  \\
            4.55310621242485  0.8563829787234043  \\
            4.571142284569138  0.8563829787234043  \\
            4.589178356713427  0.8563829787234043  \\
            4.6072144288577155  0.8563829787234043  \\
            4.625250501002004  0.8563829787234043  \\
            4.643286573146293  0.8563829787234043  \\
            4.661322645290581  0.8563829787234043  \\
            4.679358717434869  0.8563829787234043  \\
            4.697394789579159  0.8563829787234043  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8617021276595744  \\
            4.841683366733467  0.8617021276595744  \\
            4.859719438877756  0.8617021276595744  \\
            4.877755511022044  0.8617021276595744  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8617021276595744  \\
            4.967935871743487  0.8617021276595744  \\
            4.985971943887775  0.8617021276595744  \\
            5.004008016032064  0.8617021276595744  \\
            5.022044088176353  0.8670212765957447  \\
            5.040080160320641  0.8670212765957447  \\
            5.05811623246493  0.8670212765957447  \\
            5.076152304609218  0.8670212765957447  \\
            5.094188376753507  0.8670212765957447  \\
            5.112224448897796  0.8670212765957447  \\
            5.130260521042084  0.8670212765957447  \\
            5.148296593186373  0.8670212765957447  \\
            5.166332665330661  0.8670212765957447  \\
            5.18436873747495  0.8670212765957447  \\
            5.202404809619239  0.8670212765957447  \\
            5.220440881763527  0.8670212765957447  \\
            5.238476953907815  0.8670212765957447  \\
            5.2565130260521045  0.8670212765957447  \\
            5.274549098196393  0.8670212765957447  \\
            5.292585170340681  0.8670212765957447  \\
            5.31062124248497  0.8670212765957447  \\
            5.328657314629258  0.8670212765957447  \\
            5.346693386773547  0.8670212765957447  \\
            5.364729458917836  0.8670212765957447  \\
            5.382765531062124  0.8670212765957447  \\
            5.400801603206413  0.8670212765957447  \\
            5.4188376753507015  0.8670212765957447  \\
            5.43687374749499  0.8670212765957447  \\
            5.454909819639279  0.8670212765957447  \\
            5.472945891783567  0.8670212765957447  \\
            5.490981963927855  0.8670212765957447  \\
            5.509018036072145  0.8670212765957447  \\
            5.527054108216433  0.8670212765957447  \\
            5.545090180360721  0.8670212765957447  \\
            5.56312625250501  0.8723404255319149  \\
            5.5811623246492985  0.8723404255319149  \\
            5.599198396793587  0.8723404255319149  \\
            5.617234468937876  0.8723404255319149  \\
            5.635270541082164  0.8723404255319149  \\
            5.653306613226453  0.8723404255319149  \\
            5.671342685370742  0.8723404255319149  \\
            5.68937875751503  0.8723404255319149  \\
            5.707414829659319  0.8723404255319149  \\
            5.725450901803607  0.8723404255319149  \\
            5.7434869739478955  0.8723404255319149  \\
            5.761523046092185  0.8723404255319149  \\
            5.779559118236473  0.8723404255319149  \\
            5.797595190380761  0.8723404255319149  \\
            5.81563126252505  0.8723404255319149  \\
            5.833667334669339  0.8723404255319149  \\
            5.851703406813627  0.8723404255319149  \\
            5.869739478957916  0.8723404255319149  \\
            5.887775551102204  0.8723404255319149  \\
            5.905811623246493  0.8723404255319149  \\
            5.923847695390782  0.8723404255319149  \\
            5.94188376753507  0.8723404255319149  \\
            5.959919839679359  0.8723404255319149  \\
            5.977955911823647  0.8723404255319149  \\
            5.995991983967936  0.8723404255319149  \\
            6.014028056112225  0.8723404255319149  \\
            6.032064128256513  0.8776595744680851  \\
            6.050100200400801  0.8776595744680851  \\
            6.0681362725450905  0.8776595744680851  \\
            6.086172344689379  0.8776595744680851  \\
            6.104208416833667  0.8776595744680851  \\
            6.122244488977956  0.8776595744680851  \\
            6.140280561122244  0.8776595744680851  \\
            6.158316633266533  0.8776595744680851  \\
            6.176352705410822  0.8776595744680851  \\
            6.19438877755511  0.8776595744680851  \\
            6.212424849699399  0.8776595744680851  \\
            6.2304609218436875  0.8776595744680851  \\
            6.248496993987976  0.8776595744680851  \\
            6.266533066132265  0.8776595744680851  \\
            6.284569138276553  0.8776595744680851  \\
            6.302605210420841  0.8776595744680851  \\
            6.320641282565131  0.8776595744680851  \\
            6.338677354709419  0.8776595744680851  \\
            6.356713426853707  0.8776595744680851  \\
            6.374749498997996  0.8776595744680851  \\
            6.3927855711422845  0.8776595744680851  \\
            6.410821643286573  0.8776595744680851  \\
            6.428857715430862  0.8776595744680851  \\
            6.44689378757515  0.8776595744680851  \\
            6.4649298597194385  0.8776595744680851  \\
            6.482965931863728  0.8776595744680851  \\
            6.501002004008016  0.8776595744680851  \\
            6.519038076152305  0.8776595744680851  \\
            6.537074148296593  0.8776595744680851  \\
            6.5551102204408815  0.8776595744680851  \\
            6.573146292585171  0.8776595744680851  \\
            6.591182364729459  0.8776595744680851  \\
            6.609218436873747  0.8776595744680851  \\
            6.627254509018036  0.8776595744680851  \\
            6.645290581162325  0.8776595744680851  \\
            6.663326653306613  0.8776595744680851  \\
            6.681362725450902  0.8776595744680851  \\
            6.69939879759519  0.8776595744680851  \\
            6.717434869739479  0.8776595744680851  \\
            6.735470941883768  0.8776595744680851  \\
            6.753507014028056  0.8776595744680851  \\
            6.771543086172345  0.8776595744680851  \\
            6.789579158316633  0.8776595744680851  \\
            6.807615230460922  0.8776595744680851  \\
            6.825651302605211  0.8776595744680851  \\
            6.843687374749499  0.8776595744680851  \\
            6.861723446893787  0.8776595744680851  \\
            6.8797595190380765  0.8776595744680851  \\
            6.897795591182365  0.8776595744680851  \\
            6.915831663326653  0.8776595744680851  \\
            6.933867735470942  0.8776595744680851  \\
            6.95190380761523  0.8776595744680851  \\
            6.969939879759519  0.8776595744680851  \\
            6.987975951903808  0.8776595744680851  \\
            7.006012024048096  0.8776595744680851  \\
            7.024048096192384  0.8776595744680851  \\
            7.0420841683366735  0.8776595744680851  \\
            7.060120240480962  0.8776595744680851  \\
            7.078156312625251  0.8776595744680851  \\
            7.096192384769539  0.8776595744680851  \\
            7.114228456913827  0.8776595744680851  \\
            7.132264529058117  0.8776595744680851  \\
            7.150300601202405  0.8776595744680851  \\
            7.168336673346693  0.8776595744680851  \\
            7.186372745490982  0.8776595744680851  \\
            7.2044088176352705  0.8776595744680851  \\
            7.222444889779559  0.8776595744680851  \\
            7.240480961923848  0.8776595744680851  \\
            7.258517034068136  0.8776595744680851  \\
            7.2765531062124245  0.8776595744680851  \\
            7.294589178356714  0.8776595744680851  \\
            7.312625250501002  0.8776595744680851  \\
            7.330661322645291  0.8776595744680851  \\
            7.348697394789579  0.8776595744680851  \\
            7.3667334669338675  0.8776595744680851  \\
            7.384769539078157  0.8776595744680851  \\
            7.402805611222445  0.8776595744680851  \\
            7.420841683366733  0.8776595744680851  \\
            7.438877755511022  0.8776595744680851  \\
            7.456913827655311  0.8776595744680851  \\
            7.474949899799599  0.8776595744680851  \\
            7.492985971943888  0.8776595744680851  \\
            7.511022044088176  0.8776595744680851  \\
            7.529058116232465  0.8776595744680851  \\
            7.547094188376754  0.8776595744680851  \\
            7.565130260521042  0.8776595744680851  \\
            7.58316633266533  0.8776595744680851  \\
            7.601202404809619  0.8776595744680851  \\
            7.619238476953908  0.8776595744680851  \\
            7.637274549098197  0.8776595744680851  \\
            7.655310621242485  0.8776595744680851  \\
            7.673346693386773  0.8776595744680851  \\
            7.6913827655310625  0.8776595744680851  \\
            7.709418837675351  0.8776595744680851  \\
            7.727454909819639  0.8776595744680851  \\
            7.745490981963928  0.8776595744680851  \\
            7.763527054108216  0.8776595744680851  \\
            7.781563126252505  0.8776595744680851  \\
            7.799599198396794  0.8776595744680851  \\
            7.817635270541082  0.8776595744680851  \\
            7.83567134268537  0.8776595744680851  \\
            7.8537074148296595  0.8776595744680851  \\
            7.871743486973948  0.8776595744680851  \\
            7.889779559118236  0.8776595744680851  \\
            7.907815631262525  0.8776595744680851  \\
            7.925851703406813  0.8776595744680851  \\
            7.943887775551103  0.8776595744680851  \\
            7.961923847695391  0.8776595744680851  \\
            7.979959919839679  0.8776595744680851  \\
            7.997995991983968  0.8776595744680851  \\
            8.016032064128256  0.8776595744680851  \\
            8.034068136272545  0.8776595744680851  \\
            8.052104208416834  0.8776595744680851  \\
            8.070140280561123  0.8776595744680851  \\
            8.08817635270541  0.8776595744680851  \\
            8.1062124248497  0.8776595744680851  \\
            8.124248496993989  0.8776595744680851  \\
            8.142284569138276  0.8776595744680851  \\
            8.160320641282565  0.8776595744680851  \\
            8.178356713426854  0.8776595744680851  \\
            8.196392785571142  0.8776595744680851  \\
            8.214428857715431  0.8776595744680851  \\
            8.23246492985972  0.8776595744680851  \\
            8.250501002004007  0.8776595744680851  \\
            8.268537074148297  0.8776595744680851  \\
            8.286573146292586  0.8776595744680851  \\
            8.304609218436873  0.8776595744680851  \\
            8.322645290581162  0.8776595744680851  \\
            8.340681362725451  0.8776595744680851  \\
            8.358717434869739  0.8776595744680851  \\
            8.376753507014028  0.8776595744680851  \\
            8.394789579158317  0.8776595744680851  \\
            8.412825651302605  0.8776595744680851  \\
            8.430861723446894  0.8776595744680851  \\
            8.448897795591183  0.8776595744680851  \\
            8.46693386773547  0.8776595744680851  \\
            8.48496993987976  0.8776595744680851  \\
            8.503006012024048  0.8776595744680851  \\
            8.521042084168336  0.8776595744680851  \\
            8.539078156312625  0.8776595744680851  \\
            8.557114228456914  0.8776595744680851  \\
            8.575150300601202  0.8776595744680851  \\
            8.59318637274549  0.8776595744680851  \\
            8.61122244488978  0.8776595744680851  \\
            8.629258517034069  0.8776595744680851  \\
            8.647294589178356  0.8776595744680851  \\
            8.665330661322646  0.8776595744680851  \\
            8.683366733466935  0.8776595744680851  \\
            8.701402805611222  0.8776595744680851  \\
            8.719438877755511  0.8776595744680851  \\
            8.7374749498998  0.8776595744680851  \\
            8.755511022044088  0.8776595744680851  \\
            8.773547094188377  0.8776595744680851  \\
            8.791583166332666  0.8776595744680851  \\
            8.809619238476953  0.8776595744680851  \\
            8.827655310621243  0.8776595744680851  \\
            8.845691382765532  0.8776595744680851  \\
            8.863727454909819  0.8776595744680851  \\
            8.881763527054108  0.8776595744680851  \\
            8.899799599198397  0.8776595744680851  \\
            8.917835671342685  0.8776595744680851  \\
            8.935871743486974  0.8776595744680851  \\
            8.953907815631263  0.8776595744680851  \\
            8.97194388777555  0.8776595744680851  \\
            8.98997995991984  0.8776595744680851  \\
            9.008016032064129  0.8776595744680851  \\
            9.026052104208416  0.8776595744680851  \\
            9.044088176352705  0.8776595744680851  \\
            9.062124248496994  0.8776595744680851  \\
            9.080160320641282  0.8776595744680851  \\
            9.098196392785571  0.8776595744680851  \\
            9.11623246492986  0.8776595744680851  \\
            9.134268537074147  0.8776595744680851  \\
            9.152304609218437  0.8776595744680851  \\
            9.170340681362726  0.8776595744680851  \\
            9.188376753507015  0.8776595744680851  \\
            9.206412825651302  0.8776595744680851  \\
            9.224448897795591  0.8776595744680851  \\
            9.24248496993988  0.8776595744680851  \\
            9.260521042084168  0.8776595744680851  \\
            9.278557114228457  0.8776595744680851  \\
            9.296593186372746  0.8776595744680851  \\
            9.314629258517034  0.8776595744680851  \\
            9.332665330661323  0.8776595744680851  \\
            9.350701402805612  0.8776595744680851  \\
            9.3687374749499  0.8776595744680851  \\
            9.386773547094188  0.8776595744680851  \\
            9.404809619238478  0.8776595744680851  \\
            9.422845691382765  0.8776595744680851  \\
            9.440881763527054  0.8776595744680851  \\
            9.458917835671343  0.8776595744680851  \\
            9.47695390781563  0.8776595744680851  \\
            9.49498997995992  0.8776595744680851  \\
            9.513026052104209  0.8776595744680851  \\
            9.531062124248496  0.8776595744680851  \\
            9.549098196392785  0.8776595744680851  \\
            9.567134268537075  0.8776595744680851  \\
            9.585170340681362  0.8776595744680851  \\
            9.603206412825651  0.8776595744680851  \\
            9.62124248496994  0.8776595744680851  \\
            9.639278557114228  0.8776595744680851  \\
            9.657314629258517  0.8776595744680851  \\
            9.675350701402806  0.8776595744680851  \\
            9.693386773547093  0.8776595744680851  \\
            9.711422845691382  0.8776595744680851  \\
            9.729458917835672  0.8776595744680851  \\
            9.74749498997996  0.8776595744680851  \\
            9.765531062124248  0.8776595744680851  \\
            9.783567134268537  0.8776595744680851  \\
            9.801603206412826  0.8776595744680851  \\
            9.819639278557114  0.8776595744680851  \\
            9.837675350701403  0.8776595744680851  \\
            9.855711422845692  0.8776595744680851  \\
            9.87374749498998  0.8776595744680851  \\
            9.891783567134269  0.8776595744680851  \\
            9.909819639278558  0.8776595744680851  \\
            9.927855711422845  0.8776595744680851  \\
            9.945891783567134  0.8776595744680851  \\
            9.963927855711423  0.8776595744680851  \\
            9.98196392785571  0.8776595744680851  \\
            10.0  0.8776595744680851  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.39893617021276595  \\
            1.0180360721442885  0.42021276595744683  \\
            1.0360721442885772  0.44680851063829785  \\
            1.0541082164328657  0.4521276595744681  \\
            1.0721442885771544  0.4787234042553192  \\
            1.0901803607214429  0.5  \\
            1.1082164328657316  0.5  \\
            1.12625250501002  0.5106382978723404  \\
            1.1442885771543085  0.5159574468085106  \\
            1.1623246492985972  0.5372340425531915  \\
            1.1803607214428857  0.5425531914893617  \\
            1.1983967935871744  0.5638297872340425  \\
            1.216432865731463  0.5797872340425532  \\
            1.2344689378757514  0.5851063829787234  \\
            1.25250501002004  0.5904255319148937  \\
            1.2705410821643286  0.5957446808510638  \\
            1.2885771543086173  0.6063829787234043  \\
            1.3066132264529058  0.6223404255319149  \\
            1.3246492985971945  0.6276595744680851  \\
            1.342685370741483  0.6276595744680851  \\
            1.3607214428857715  0.6329787234042553  \\
            1.3787575150300602  0.648936170212766  \\
            1.3967935871743486  0.6542553191489362  \\
            1.4148296593186374  0.6648936170212766  \\
            1.4328657314629258  0.6648936170212766  \\
            1.4509018036072143  0.6648936170212766  \\
            1.468937875751503  0.6702127659574468  \\
            1.4869739478957915  0.6808510638297872  \\
            1.5050100200400802  0.6808510638297872  \\
            1.5230460921843687  0.6861702127659575  \\
            1.5410821643286574  0.6861702127659575  \\
            1.559118236472946  0.6861702127659575  \\
            1.5771543086172344  0.6861702127659575  \\
            1.595190380761523  0.6861702127659575  \\
            1.6132264529058116  0.6861702127659575  \\
            1.6312625250501003  0.6914893617021277  \\
            1.6492985971943888  0.6914893617021277  \\
            1.6673346693386772  0.6968085106382979  \\
            1.685370741482966  0.6968085106382979  \\
            1.7034068136272544  0.6968085106382979  \\
            1.7214428857715431  0.6968085106382979  \\
            1.7394789579158316  0.6968085106382979  \\
            1.7575150300601203  0.7021276595744681  \\
            1.7755511022044088  0.7021276595744681  \\
            1.7935871743486973  0.7021276595744681  \\
            1.811623246492986  0.7021276595744681  \\
            1.8296593186372745  0.7074468085106383  \\
            1.8476953907815632  0.7074468085106383  \\
            1.8657314629258517  0.7074468085106383  \\
            1.8837675350701404  0.7074468085106383  \\
            1.9018036072144289  0.7074468085106383  \\
            1.9198396793587174  0.7074468085106383  \\
            1.937875751503006  0.7074468085106383  \\
            1.9559118236472945  0.7074468085106383  \\
            1.9739478957915833  0.7074468085106383  \\
            1.9919839679358717  0.7127659574468085  \\
            2.0100200400801604  0.7127659574468085  \\
            2.0280561122244487  0.7127659574468085  \\
            2.0460921843687374  0.7127659574468085  \\
            2.064128256513026  0.7180851063829787  \\
            2.082164328657315  0.7180851063829787  \\
            2.100200400801603  0.7180851063829787  \\
            2.118236472945892  0.7180851063829787  \\
            2.1362725450901805  0.7180851063829787  \\
            2.1543086172344688  0.7180851063829787  \\
            2.1723446893787575  0.723404255319149  \\
            2.190380761523046  0.723404255319149  \\
            2.208416833667335  0.723404255319149  \\
            2.226452905811623  0.723404255319149  \\
            2.244488977955912  0.723404255319149  \\
            2.2625250501002006  0.723404255319149  \\
            2.280561122244489  0.723404255319149  \\
            2.2985971943887775  0.723404255319149  \\
            2.3166332665330662  0.723404255319149  \\
            2.3346693386773545  0.723404255319149  \\
            2.352705410821643  0.7287234042553191  \\
            2.370741482965932  0.7287234042553191  \\
            2.3887775551102206  0.7287234042553191  \\
            2.406813627254509  0.7287234042553191  \\
            2.4248496993987976  0.7287234042553191  \\
            2.4428857715430863  0.7287234042553191  \\
            2.4609218436873745  0.7287234042553191  \\
            2.4789579158316633  0.7287234042553191  \\
            2.496993987975952  0.7287234042553191  \\
            2.5150300601202407  0.7287234042553191  \\
            2.533066132264529  0.7287234042553191  \\
            2.5511022044088176  0.7340425531914894  \\
            2.5691382765531063  0.7340425531914894  \\
            2.5871743486973946  0.7340425531914894  \\
            2.6052104208416833  0.7340425531914894  \\
            2.623246492985972  0.7340425531914894  \\
            2.6412825651302607  0.7446808510638298  \\
            2.659318637274549  0.7446808510638298  \\
            2.6773547094188377  0.7446808510638298  \\
            2.6953907815631264  0.7446808510638298  \\
            2.7134268537074147  0.7446808510638298  \\
            2.7314629258517034  0.7446808510638298  \\
            2.749498997995992  0.7446808510638298  \\
            2.7675350701402808  0.75  \\
            2.785571142284569  0.7553191489361702  \\
            2.8036072144288577  0.7553191489361702  \\
            2.8216432865731464  0.7553191489361702  \\
            2.8396793587174347  0.7553191489361702  \\
            2.8577154308617234  0.7606382978723404  \\
            2.875751503006012  0.7606382978723404  \\
            2.8937875751503004  0.7606382978723404  \\
            2.911823647294589  0.7606382978723404  \\
            2.929859719438878  0.7606382978723404  \\
            2.9478957915831665  0.7659574468085106  \\
            2.9659318637274548  0.7659574468085106  \\
            2.9839679358717435  0.7659574468085106  \\
            3.002004008016032  0.7659574468085106  \\
            3.0200400801603204  0.7659574468085106  \\
            3.038076152304609  0.7659574468085106  \\
            3.056112224448898  0.7659574468085106  \\
            3.0741482965931866  0.7659574468085106  \\
            3.092184368737475  0.7659574468085106  \\
            3.1102204408817635  0.7659574468085106  \\
            3.1282565130260522  0.7659574468085106  \\
            3.1462925851703405  0.7659574468085106  \\
            3.164328657314629  0.7659574468085106  \\
            3.182364729458918  0.7659574468085106  \\
            3.2004008016032066  0.7659574468085106  \\
            3.218436873747495  0.7659574468085106  \\
            3.2364729458917836  0.7712765957446809  \\
            3.2545090180360723  0.7712765957446809  \\
            3.2725450901803605  0.7712765957446809  \\
            3.2905811623246493  0.7712765957446809  \\
            3.308617234468938  0.776595744680851  \\
            3.3266533066132267  0.776595744680851  \\
            3.344689378757515  0.776595744680851  \\
            3.3627254509018036  0.776595744680851  \\
            3.3807615230460923  0.776595744680851  \\
            3.3987975951903806  0.7819148936170213  \\
            3.4168336673346693  0.7819148936170213  \\
            3.434869739478958  0.7819148936170213  \\
            3.4529058116232463  0.7819148936170213  \\
            3.470941883767535  0.7819148936170213  \\
            3.4889779559118237  0.7819148936170213  \\
            3.5070140280561124  0.7819148936170213  \\
            3.5250501002004007  0.7819148936170213  \\
            3.5430861723446894  0.7819148936170213  \\
            3.561122244488978  0.7819148936170213  \\
            3.5791583166332663  0.7819148936170213  \\
            3.597194388777555  0.7819148936170213  \\
            3.6152304609218437  0.7819148936170213  \\
            3.6332665330661325  0.7819148936170213  \\
            3.6513026052104207  0.7819148936170213  \\
            3.6693386773547094  0.7819148936170213  \\
            3.687374749498998  0.7819148936170213  \\
            3.7054108216432864  0.7819148936170213  \\
            3.723446893787575  0.7819148936170213  \\
            3.741482965931864  0.7872340425531915  \\
            3.7595190380761525  0.7872340425531915  \\
            3.7775551102204408  0.7872340425531915  \\
            3.7955911823647295  0.7872340425531915  \\
            3.813627254509018  0.7872340425531915  \\
            3.8316633266533064  0.7872340425531915  \\
            3.849699398797595  0.7925531914893617  \\
            3.867735470941884  0.7925531914893617  \\
            3.8857715430861726  0.7925531914893617  \\
            3.903807615230461  0.7925531914893617  \\
            3.9218436873747495  0.7925531914893617  \\
            3.9398797595190382  0.7925531914893617  \\
            3.9579158316633265  0.7925531914893617  \\
            3.975951903807615  0.7925531914893617  \\
            3.993987975951904  0.7925531914893617  \\
            4.012024048096192  0.7925531914893617  \\
            4.030060120240481  0.7925531914893617  \\
            4.04809619238477  0.7925531914893617  \\
            4.066132264529058  0.7925531914893617  \\
            4.084168336673347  0.7925531914893617  \\
            4.102204408817635  0.7925531914893617  \\
            4.1202404809619235  0.7925531914893617  \\
            4.138276553106213  0.7925531914893617  \\
            4.156312625250501  0.7925531914893617  \\
            4.174348697394789  0.7925531914893617  \\
            4.192384769539078  0.7925531914893617  \\
            4.210420841683367  0.7925531914893617  \\
            4.228456913827655  0.7925531914893617  \\
            4.246492985971944  0.7925531914893617  \\
            4.264529058116232  0.7978723404255319  \\
            4.282565130260521  0.7978723404255319  \\
            4.30060120240481  0.7978723404255319  \\
            4.318637274549098  0.7978723404255319  \\
            4.336673346693387  0.7978723404255319  \\
            4.354709418837675  0.7978723404255319  \\
            4.372745490981964  0.8031914893617021  \\
            4.390781563126253  0.8031914893617021  \\
            4.408817635270541  0.8031914893617021  \\
            4.426853707414829  0.8031914893617021  \\
            4.4448897795591185  0.8031914893617021  \\
            4.462925851703407  0.8031914893617021  \\
            4.480961923847695  0.8031914893617021  \\
            4.498997995991984  0.8031914893617021  \\
            4.517034068136272  0.8031914893617021  \\
            4.5350701402805615  0.8031914893617021  \\
            4.55310621242485  0.8031914893617021  \\
            4.571142284569138  0.8031914893617021  \\
            4.589178356713427  0.8031914893617021  \\
            4.6072144288577155  0.8031914893617021  \\
            4.625250501002004  0.8031914893617021  \\
            4.643286573146293  0.8031914893617021  \\
            4.661322645290581  0.8031914893617021  \\
            4.679358717434869  0.8031914893617021  \\
            4.697394789579159  0.8031914893617021  \\
            4.715430861723447  0.8031914893617021  \\
            4.733466933867735  0.8031914893617021  \\
            4.751503006012024  0.8031914893617021  \\
            4.7695390781563125  0.8031914893617021  \\
            4.787575150300601  0.8031914893617021  \\
            4.80561122244489  0.8031914893617021  \\
            4.823647294589178  0.8031914893617021  \\
            4.841683366733467  0.8031914893617021  \\
            4.859719438877756  0.8085106382978723  \\
            4.877755511022044  0.8085106382978723  \\
            4.895791583166333  0.8085106382978723  \\
            4.913827655310621  0.8085106382978723  \\
            4.9318637274549095  0.8085106382978723  \\
            4.949899799599199  0.8085106382978723  \\
            4.967935871743487  0.8085106382978723  \\
            4.985971943887775  0.8085106382978723  \\
            5.004008016032064  0.8085106382978723  \\
            5.022044088176353  0.8085106382978723  \\
            5.040080160320641  0.8085106382978723  \\
            5.05811623246493  0.8085106382978723  \\
            5.076152304609218  0.8085106382978723  \\
            5.094188376753507  0.8085106382978723  \\
            5.112224448897796  0.8085106382978723  \\
            5.130260521042084  0.8085106382978723  \\
            5.148296593186373  0.8085106382978723  \\
            5.166332665330661  0.8085106382978723  \\
            5.18436873747495  0.8085106382978723  \\
            5.202404809619239  0.8085106382978723  \\
            5.220440881763527  0.8085106382978723  \\
            5.238476953907815  0.8085106382978723  \\
            5.2565130260521045  0.8085106382978723  \\
            5.274549098196393  0.8085106382978723  \\
            5.292585170340681  0.8085106382978723  \\
            5.31062124248497  0.8085106382978723  \\
            5.328657314629258  0.8085106382978723  \\
            5.346693386773547  0.8085106382978723  \\
            5.364729458917836  0.8085106382978723  \\
            5.382765531062124  0.8085106382978723  \\
            5.400801603206413  0.8085106382978723  \\
            5.4188376753507015  0.8085106382978723  \\
            5.43687374749499  0.8085106382978723  \\
            5.454909819639279  0.8085106382978723  \\
            5.472945891783567  0.8085106382978723  \\
            5.490981963927855  0.8085106382978723  \\
            5.509018036072145  0.8085106382978723  \\
            5.527054108216433  0.8085106382978723  \\
            5.545090180360721  0.8085106382978723  \\
            5.56312625250501  0.8085106382978723  \\
            5.5811623246492985  0.8085106382978723  \\
            5.599198396793587  0.8085106382978723  \\
            5.617234468937876  0.8085106382978723  \\
            5.635270541082164  0.8085106382978723  \\
            5.653306613226453  0.8085106382978723  \\
            5.671342685370742  0.8085106382978723  \\
            5.68937875751503  0.8085106382978723  \\
            5.707414829659319  0.8085106382978723  \\
            5.725450901803607  0.8085106382978723  \\
            5.7434869739478955  0.8085106382978723  \\
            5.761523046092185  0.8085106382978723  \\
            5.779559118236473  0.8085106382978723  \\
            5.797595190380761  0.8085106382978723  \\
            5.81563126252505  0.8085106382978723  \\
            5.833667334669339  0.8085106382978723  \\
            5.851703406813627  0.8085106382978723  \\
            5.869739478957916  0.8085106382978723  \\
            5.887775551102204  0.8138297872340425  \\
            5.905811623246493  0.8138297872340425  \\
            5.923847695390782  0.8138297872340425  \\
            5.94188376753507  0.8138297872340425  \\
            5.959919839679359  0.8138297872340425  \\
            5.977955911823647  0.8138297872340425  \\
            5.995991983967936  0.8138297872340425  \\
            6.014028056112225  0.8138297872340425  \\
            6.032064128256513  0.8138297872340425  \\
            6.050100200400801  0.8138297872340425  \\
            6.0681362725450905  0.8138297872340425  \\
            6.086172344689379  0.8138297872340425  \\
            6.104208416833667  0.8138297872340425  \\
            6.122244488977956  0.8138297872340425  \\
            6.140280561122244  0.8138297872340425  \\
            6.158316633266533  0.8138297872340425  \\
            6.176352705410822  0.8138297872340425  \\
            6.19438877755511  0.8138297872340425  \\
            6.212424849699399  0.8138297872340425  \\
            6.2304609218436875  0.8138297872340425  \\
            6.248496993987976  0.8138297872340425  \\
            6.266533066132265  0.8138297872340425  \\
            6.284569138276553  0.8138297872340425  \\
            6.302605210420841  0.8138297872340425  \\
            6.320641282565131  0.8138297872340425  \\
            6.338677354709419  0.8138297872340425  \\
            6.356713426853707  0.8138297872340425  \\
            6.374749498997996  0.8138297872340425  \\
            6.3927855711422845  0.8138297872340425  \\
            6.410821643286573  0.8138297872340425  \\
            6.428857715430862  0.8138297872340425  \\
            6.44689378757515  0.8138297872340425  \\
            6.4649298597194385  0.8138297872340425  \\
            6.482965931863728  0.8138297872340425  \\
            6.501002004008016  0.8138297872340425  \\
            6.519038076152305  0.8138297872340425  \\
            6.537074148296593  0.8138297872340425  \\
            6.5551102204408815  0.8138297872340425  \\
            6.573146292585171  0.8138297872340425  \\
            6.591182364729459  0.8138297872340425  \\
            6.609218436873747  0.8138297872340425  \\
            6.627254509018036  0.8138297872340425  \\
            6.645290581162325  0.8138297872340425  \\
            6.663326653306613  0.8138297872340425  \\
            6.681362725450902  0.8138297872340425  \\
            6.69939879759519  0.8138297872340425  \\
            6.717434869739479  0.8138297872340425  \\
            6.735470941883768  0.8138297872340425  \\
            6.753507014028056  0.8138297872340425  \\
            6.771543086172345  0.8138297872340425  \\
            6.789579158316633  0.8138297872340425  \\
            6.807615230460922  0.8138297872340425  \\
            6.825651302605211  0.8138297872340425  \\
            6.843687374749499  0.8138297872340425  \\
            6.861723446893787  0.8138297872340425  \\
            6.8797595190380765  0.8138297872340425  \\
            6.897795591182365  0.8191489361702128  \\
            6.915831663326653  0.8191489361702128  \\
            6.933867735470942  0.8191489361702128  \\
            6.95190380761523  0.8191489361702128  \\
            6.969939879759519  0.8191489361702128  \\
            6.987975951903808  0.8191489361702128  \\
            7.006012024048096  0.8191489361702128  \\
            7.024048096192384  0.8191489361702128  \\
            7.0420841683366735  0.8191489361702128  \\
            7.060120240480962  0.8191489361702128  \\
            7.078156312625251  0.8191489361702128  \\
            7.096192384769539  0.8191489361702128  \\
            7.114228456913827  0.8191489361702128  \\
            7.132264529058117  0.8191489361702128  \\
            7.150300601202405  0.8191489361702128  \\
            7.168336673346693  0.8191489361702128  \\
            7.186372745490982  0.8191489361702128  \\
            7.2044088176352705  0.8191489361702128  \\
            7.222444889779559  0.824468085106383  \\
            7.240480961923848  0.824468085106383  \\
            7.258517034068136  0.824468085106383  \\
            7.2765531062124245  0.824468085106383  \\
            7.294589178356714  0.824468085106383  \\
            7.312625250501002  0.824468085106383  \\
            7.330661322645291  0.824468085106383  \\
            7.348697394789579  0.824468085106383  \\
            7.3667334669338675  0.8297872340425532  \\
            7.384769539078157  0.8297872340425532  \\
            7.402805611222445  0.8297872340425532  \\
            7.420841683366733  0.8297872340425532  \\
            7.438877755511022  0.8297872340425532  \\
            7.456913827655311  0.8297872340425532  \\
            7.474949899799599  0.8297872340425532  \\
            7.492985971943888  0.8297872340425532  \\
            7.511022044088176  0.8297872340425532  \\
            7.529058116232465  0.8297872340425532  \\
            7.547094188376754  0.8297872340425532  \\
            7.565130260521042  0.8297872340425532  \\
            7.58316633266533  0.8297872340425532  \\
            7.601202404809619  0.8297872340425532  \\
            7.619238476953908  0.8297872340425532  \\
            7.637274549098197  0.8297872340425532  \\
            7.655310621242485  0.8297872340425532  \\
            7.673346693386773  0.8297872340425532  \\
            7.6913827655310625  0.8297872340425532  \\
            7.709418837675351  0.8297872340425532  \\
            7.727454909819639  0.8297872340425532  \\
            7.745490981963928  0.8297872340425532  \\
            7.763527054108216  0.8297872340425532  \\
            7.781563126252505  0.8297872340425532  \\
            7.799599198396794  0.8297872340425532  \\
            7.817635270541082  0.8297872340425532  \\
            7.83567134268537  0.8297872340425532  \\
            7.8537074148296595  0.8297872340425532  \\
            7.871743486973948  0.8297872340425532  \\
            7.889779559118236  0.8297872340425532  \\
            7.907815631262525  0.8297872340425532  \\
            7.925851703406813  0.8297872340425532  \\
            7.943887775551103  0.8297872340425532  \\
            7.961923847695391  0.8351063829787234  \\
            7.979959919839679  0.8351063829787234  \\
            7.997995991983968  0.8351063829787234  \\
            8.016032064128256  0.8351063829787234  \\
            8.034068136272545  0.8351063829787234  \\
            8.052104208416834  0.8351063829787234  \\
            8.070140280561123  0.8351063829787234  \\
            8.08817635270541  0.8351063829787234  \\
            8.1062124248497  0.8351063829787234  \\
            8.124248496993989  0.8351063829787234  \\
            8.142284569138276  0.8351063829787234  \\
            8.160320641282565  0.8351063829787234  \\
            8.178356713426854  0.8351063829787234  \\
            8.196392785571142  0.8351063829787234  \\
            8.214428857715431  0.8351063829787234  \\
            8.23246492985972  0.8351063829787234  \\
            8.250501002004007  0.8351063829787234  \\
            8.268537074148297  0.8351063829787234  \\
            8.286573146292586  0.8351063829787234  \\
            8.304609218436873  0.8351063829787234  \\
            8.322645290581162  0.8351063829787234  \\
            8.340681362725451  0.8351063829787234  \\
            8.358717434869739  0.8351063829787234  \\
            8.376753507014028  0.8351063829787234  \\
            8.394789579158317  0.8351063829787234  \\
            8.412825651302605  0.8351063829787234  \\
            8.430861723446894  0.8351063829787234  \\
            8.448897795591183  0.8351063829787234  \\
            8.46693386773547  0.8351063829787234  \\
            8.48496993987976  0.8351063829787234  \\
            8.503006012024048  0.8351063829787234  \\
            8.521042084168336  0.8351063829787234  \\
            8.539078156312625  0.8351063829787234  \\
            8.557114228456914  0.8351063829787234  \\
            8.575150300601202  0.8351063829787234  \\
            8.59318637274549  0.8351063829787234  \\
            8.61122244488978  0.8351063829787234  \\
            8.629258517034069  0.8351063829787234  \\
            8.647294589178356  0.8351063829787234  \\
            8.665330661322646  0.8351063829787234  \\
            8.683366733466935  0.8351063829787234  \\
            8.701402805611222  0.8351063829787234  \\
            8.719438877755511  0.8351063829787234  \\
            8.7374749498998  0.8351063829787234  \\
            8.755511022044088  0.8351063829787234  \\
            8.773547094188377  0.8351063829787234  \\
            8.791583166332666  0.8351063829787234  \\
            8.809619238476953  0.8351063829787234  \\
            8.827655310621243  0.8351063829787234  \\
            8.845691382765532  0.8351063829787234  \\
            8.863727454909819  0.8351063829787234  \\
            8.881763527054108  0.8351063829787234  \\
            8.899799599198397  0.8351063829787234  \\
            8.917835671342685  0.8351063829787234  \\
            8.935871743486974  0.8351063829787234  \\
            8.953907815631263  0.8351063829787234  \\
            8.97194388777555  0.8351063829787234  \\
            8.98997995991984  0.8351063829787234  \\
            9.008016032064129  0.8351063829787234  \\
            9.026052104208416  0.8351063829787234  \\
            9.044088176352705  0.8351063829787234  \\
            9.062124248496994  0.8351063829787234  \\
            9.080160320641282  0.8351063829787234  \\
            9.098196392785571  0.8351063829787234  \\
            9.11623246492986  0.8351063829787234  \\
            9.134268537074147  0.8351063829787234  \\
            9.152304609218437  0.8351063829787234  \\
            9.170340681362726  0.8351063829787234  \\
            9.188376753507015  0.8351063829787234  \\
            9.206412825651302  0.8351063829787234  \\
            9.224448897795591  0.8351063829787234  \\
            9.24248496993988  0.8351063829787234  \\
            9.260521042084168  0.8351063829787234  \\
            9.278557114228457  0.8351063829787234  \\
            9.296593186372746  0.8351063829787234  \\
            9.314629258517034  0.8351063829787234  \\
            9.332665330661323  0.8351063829787234  \\
            9.350701402805612  0.8351063829787234  \\
            9.3687374749499  0.8351063829787234  \\
            9.386773547094188  0.8351063829787234  \\
            9.404809619238478  0.8351063829787234  \\
            9.422845691382765  0.8351063829787234  \\
            9.440881763527054  0.8351063829787234  \\
            9.458917835671343  0.8351063829787234  \\
            9.47695390781563  0.8351063829787234  \\
            9.49498997995992  0.8351063829787234  \\
            9.513026052104209  0.8351063829787234  \\
            9.531062124248496  0.8351063829787234  \\
            9.549098196392785  0.8351063829787234  \\
            9.567134268537075  0.8351063829787234  \\
            9.585170340681362  0.8351063829787234  \\
            9.603206412825651  0.8351063829787234  \\
            9.62124248496994  0.8351063829787234  \\
            9.639278557114228  0.8351063829787234  \\
            9.657314629258517  0.8351063829787234  \\
            9.675350701402806  0.8351063829787234  \\
            9.693386773547093  0.8351063829787234  \\
            9.711422845691382  0.8351063829787234  \\
            9.729458917835672  0.8351063829787234  \\
            9.74749498997996  0.8351063829787234  \\
            9.765531062124248  0.8351063829787234  \\
            9.783567134268537  0.8351063829787234  \\
            9.801603206412826  0.8351063829787234  \\
            9.819639278557114  0.8351063829787234  \\
            9.837675350701403  0.8351063829787234  \\
            9.855711422845692  0.8351063829787234  \\
            9.87374749498998  0.8351063829787234  \\
            9.891783567134269  0.8351063829787234  \\
            9.909819639278558  0.8351063829787234  \\
            9.927855711422845  0.8351063829787234  \\
            9.945891783567134  0.8351063829787234  \\
            9.963927855711423  0.8351063829787234  \\
            9.98196392785571  0.8351063829787234  \\
            10.0  0.8351063829787234  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.3723404255319149  \\
            1.0180360721442885  0.3776595744680851  \\
            1.0360721442885772  0.3829787234042553  \\
            1.0541082164328657  0.3882978723404255  \\
            1.0721442885771544  0.39893617021276595  \\
            1.0901803607214429  0.4095744680851064  \\
            1.1082164328657316  0.4095744680851064  \\
            1.12625250501002  0.4095744680851064  \\
            1.1442885771543085  0.4148936170212766  \\
            1.1623246492985972  0.43617021276595747  \\
            1.1803607214428857  0.4574468085106383  \\
            1.1983967935871744  0.46808510638297873  \\
            1.216432865731463  0.4734042553191489  \\
            1.2344689378757514  0.48936170212765956  \\
            1.25250501002004  0.5053191489361702  \\
            1.2705410821643286  0.5053191489361702  \\
            1.2885771543086173  0.5159574468085106  \\
            1.3066132264529058  0.526595744680851  \\
            1.3246492985971945  0.526595744680851  \\
            1.342685370741483  0.5531914893617021  \\
            1.3607214428857715  0.574468085106383  \\
            1.3787575150300602  0.5904255319148937  \\
            1.3967935871743486  0.5957446808510638  \\
            1.4148296593186374  0.601063829787234  \\
            1.4328657314629258  0.6276595744680851  \\
            1.4509018036072143  0.6382978723404256  \\
            1.468937875751503  0.6648936170212766  \\
            1.4869739478957915  0.6702127659574468  \\
            1.5050100200400802  0.675531914893617  \\
            1.5230460921843687  0.6861702127659575  \\
            1.5410821643286574  0.7127659574468085  \\
            1.559118236472946  0.723404255319149  \\
            1.5771543086172344  0.7606382978723404  \\
            1.595190380761523  0.7606382978723404  \\
            1.6132264529058116  0.7872340425531915  \\
            1.6312625250501003  0.7872340425531915  \\
            1.6492985971943888  0.7925531914893617  \\
            1.6673346693386772  0.7978723404255319  \\
            1.685370741482966  0.8031914893617021  \\
            1.7034068136272544  0.8031914893617021  \\
            1.7214428857715431  0.8085106382978723  \\
            1.7394789579158316  0.8297872340425532  \\
            1.7575150300601203  0.8351063829787234  \\
            1.7755511022044088  0.8457446808510638  \\
            1.7935871743486973  0.8457446808510638  \\
            1.811623246492986  0.8457446808510638  \\
            1.8296593186372745  0.8563829787234043  \\
            1.8476953907815632  0.8563829787234043  \\
            1.8657314629258517  0.8617021276595744  \\
            1.8837675350701404  0.8617021276595744  \\
            1.9018036072144289  0.8670212765957447  \\
            1.9198396793587174  0.8723404255319149  \\
            1.937875751503006  0.8723404255319149  \\
            1.9559118236472945  0.8723404255319149  \\
            1.9739478957915833  0.8723404255319149  \\
            1.9919839679358717  0.8723404255319149  \\
            2.0100200400801604  0.8723404255319149  \\
            2.0280561122244487  0.8723404255319149  \\
            2.0460921843687374  0.8829787234042553  \\
            2.064128256513026  0.8829787234042553  \\
            2.082164328657315  0.8882978723404256  \\
            2.100200400801603  0.8882978723404256  \\
            2.118236472945892  0.8882978723404256  \\
            2.1362725450901805  0.8882978723404256  \\
            2.1543086172344688  0.8882978723404256  \\
            2.1723446893787575  0.8882978723404256  \\
            2.190380761523046  0.8882978723404256  \\
            2.208416833667335  0.8936170212765957  \\
            2.226452905811623  0.8936170212765957  \\
            2.244488977955912  0.8936170212765957  \\
            2.2625250501002006  0.8936170212765957  \\
            2.280561122244489  0.8936170212765957  \\
            2.2985971943887775  0.898936170212766  \\
            2.3166332665330662  0.898936170212766  \\
            2.3346693386773545  0.898936170212766  \\
            2.352705410821643  0.898936170212766  \\
            2.370741482965932  0.898936170212766  \\
            2.3887775551102206  0.898936170212766  \\
            2.406813627254509  0.898936170212766  \\
            2.4248496993987976  0.898936170212766  \\
            2.4428857715430863  0.898936170212766  \\
            2.4609218436873745  0.898936170212766  \\
            2.4789579158316633  0.898936170212766  \\
            2.496993987975952  0.898936170212766  \\
            2.5150300601202407  0.898936170212766  \\
            2.533066132264529  0.898936170212766  \\
            2.5511022044088176  0.9042553191489362  \\
            2.5691382765531063  0.9042553191489362  \\
            2.5871743486973946  0.9042553191489362  \\
            2.6052104208416833  0.9042553191489362  \\
            2.623246492985972  0.9042553191489362  \\
            2.6412825651302607  0.9095744680851063  \\
            2.659318637274549  0.9095744680851063  \\
            2.6773547094188377  0.9095744680851063  \\
            2.6953907815631264  0.9095744680851063  \\
            2.7134268537074147  0.9095744680851063  \\
            2.7314629258517034  0.9095744680851063  \\
            2.749498997995992  0.9095744680851063  \\
            2.7675350701402808  0.9095744680851063  \\
            2.785571142284569  0.9095744680851063  \\
            2.8036072144288577  0.9148936170212766  \\
            2.8216432865731464  0.9148936170212766  \\
            2.8396793587174347  0.9148936170212766  \\
            2.8577154308617234  0.9202127659574468  \\
            2.875751503006012  0.925531914893617  \\
            2.8937875751503004  0.925531914893617  \\
            2.911823647294589  0.925531914893617  \\
            2.929859719438878  0.925531914893617  \\
            2.9478957915831665  0.925531914893617  \\
            2.9659318637274548  0.925531914893617  \\
            2.9839679358717435  0.925531914893617  \\
            3.002004008016032  0.9308510638297872  \\
            3.0200400801603204  0.9308510638297872  \\
            3.038076152304609  0.9308510638297872  \\
            3.056112224448898  0.9308510638297872  \\
            3.0741482965931866  0.9308510638297872  \\
            3.092184368737475  0.9308510638297872  \\
            3.1102204408817635  0.9308510638297872  \\
            3.1282565130260522  0.9361702127659575  \\
            3.1462925851703405  0.9361702127659575  \\
            3.164328657314629  0.9361702127659575  \\
            3.182364729458918  0.9361702127659575  \\
            3.2004008016032066  0.9361702127659575  \\
            3.218436873747495  0.9361702127659575  \\
            3.2364729458917836  0.9361702127659575  \\
            3.2545090180360723  0.9361702127659575  \\
            3.2725450901803605  0.9361702127659575  \\
            3.2905811623246493  0.9361702127659575  \\
            3.308617234468938  0.9361702127659575  \\
            3.3266533066132267  0.9361702127659575  \\
            3.344689378757515  0.9361702127659575  \\
            3.3627254509018036  0.9361702127659575  \\
            3.3807615230460923  0.9361702127659575  \\
            3.3987975951903806  0.9361702127659575  \\
            3.4168336673346693  0.9361702127659575  \\
            3.434869739478958  0.9361702127659575  \\
            3.4529058116232463  0.9361702127659575  \\
            3.470941883767535  0.9361702127659575  \\
            3.4889779559118237  0.9361702127659575  \\
            3.5070140280561124  0.9361702127659575  \\
            3.5250501002004007  0.9361702127659575  \\
            3.5430861723446894  0.9361702127659575  \\
            3.561122244488978  0.9361702127659575  \\
            3.5791583166332663  0.9361702127659575  \\
            3.597194388777555  0.9361702127659575  \\
            3.6152304609218437  0.9361702127659575  \\
            3.6332665330661325  0.9361702127659575  \\
            3.6513026052104207  0.9361702127659575  \\
            3.6693386773547094  0.9361702127659575  \\
            3.687374749498998  0.9361702127659575  \\
            3.7054108216432864  0.9361702127659575  \\
            3.723446893787575  0.9361702127659575  \\
            3.741482965931864  0.9361702127659575  \\
            3.7595190380761525  0.9361702127659575  \\
            3.7775551102204408  0.9361702127659575  \\
            3.7955911823647295  0.9361702127659575  \\
            3.813627254509018  0.9361702127659575  \\
            3.8316633266533064  0.9361702127659575  \\
            3.849699398797595  0.9361702127659575  \\
            3.867735470941884  0.9361702127659575  \\
            3.8857715430861726  0.9361702127659575  \\
            3.903807615230461  0.9361702127659575  \\
            3.9218436873747495  0.9361702127659575  \\
            3.9398797595190382  0.9361702127659575  \\
            3.9579158316633265  0.9361702127659575  \\
            3.975951903807615  0.9361702127659575  \\
            3.993987975951904  0.9361702127659575  \\
            4.012024048096192  0.9361702127659575  \\
            4.030060120240481  0.9361702127659575  \\
            4.04809619238477  0.9361702127659575  \\
            4.066132264529058  0.9361702127659575  \\
            4.084168336673347  0.9361702127659575  \\
            4.102204408817635  0.9361702127659575  \\
            4.1202404809619235  0.9361702127659575  \\
            4.138276553106213  0.9361702127659575  \\
            4.156312625250501  0.9361702127659575  \\
            4.174348697394789  0.9361702127659575  \\
            4.192384769539078  0.9361702127659575  \\
            4.210420841683367  0.9361702127659575  \\
            4.228456913827655  0.9361702127659575  \\
            4.246492985971944  0.9361702127659575  \\
            4.264529058116232  0.9361702127659575  \\
            4.282565130260521  0.9361702127659575  \\
            4.30060120240481  0.9361702127659575  \\
            4.318637274549098  0.9361702127659575  \\
            4.336673346693387  0.9361702127659575  \\
            4.354709418837675  0.9361702127659575  \\
            4.372745490981964  0.9361702127659575  \\
            4.390781563126253  0.9361702127659575  \\
            4.408817635270541  0.9361702127659575  \\
            4.426853707414829  0.9361702127659575  \\
            4.4448897795591185  0.9361702127659575  \\
            4.462925851703407  0.9361702127659575  \\
            4.480961923847695  0.9361702127659575  \\
            4.498997995991984  0.9361702127659575  \\
            4.517034068136272  0.9361702127659575  \\
            4.5350701402805615  0.9361702127659575  \\
            4.55310621242485  0.9361702127659575  \\
            4.571142284569138  0.9361702127659575  \\
            4.589178356713427  0.9361702127659575  \\
            4.6072144288577155  0.9361702127659575  \\
            4.625250501002004  0.9361702127659575  \\
            4.643286573146293  0.9361702127659575  \\
            4.661322645290581  0.9361702127659575  \\
            4.679358717434869  0.9361702127659575  \\
            4.697394789579159  0.9361702127659575  \\
            4.715430861723447  0.9361702127659575  \\
            4.733466933867735  0.9361702127659575  \\
            4.751503006012024  0.9361702127659575  \\
            4.7695390781563125  0.9361702127659575  \\
            4.787575150300601  0.9361702127659575  \\
            4.80561122244489  0.9361702127659575  \\
            4.823647294589178  0.9361702127659575  \\
            4.841683366733467  0.9361702127659575  \\
            4.859719438877756  0.9361702127659575  \\
            4.877755511022044  0.9361702127659575  \\
            4.895791583166333  0.9361702127659575  \\
            4.913827655310621  0.9361702127659575  \\
            4.9318637274549095  0.9361702127659575  \\
            4.949899799599199  0.9361702127659575  \\
            4.967935871743487  0.9361702127659575  \\
            4.985971943887775  0.9361702127659575  \\
            5.004008016032064  0.9361702127659575  \\
            5.022044088176353  0.9361702127659575  \\
            5.040080160320641  0.9361702127659575  \\
            5.05811623246493  0.9361702127659575  \\
            5.076152304609218  0.9361702127659575  \\
            5.094188376753507  0.9361702127659575  \\
            5.112224448897796  0.9361702127659575  \\
            5.130260521042084  0.9361702127659575  \\
            5.148296593186373  0.9361702127659575  \\
            5.166332665330661  0.9361702127659575  \\
            5.18436873747495  0.9414893617021277  \\
            5.202404809619239  0.9414893617021277  \\
            5.220440881763527  0.9414893617021277  \\
            5.238476953907815  0.9414893617021277  \\
            5.2565130260521045  0.9414893617021277  \\
            5.274549098196393  0.9414893617021277  \\
            5.292585170340681  0.9414893617021277  \\
            5.31062124248497  0.9414893617021277  \\
            5.328657314629258  0.9414893617021277  \\
            5.346693386773547  0.9414893617021277  \\
            5.364729458917836  0.9414893617021277  \\
            5.382765531062124  0.9414893617021277  \\
            5.400801603206413  0.9414893617021277  \\
            5.4188376753507015  0.9414893617021277  \\
            5.43687374749499  0.9414893617021277  \\
            5.454909819639279  0.9414893617021277  \\
            5.472945891783567  0.9414893617021277  \\
            5.490981963927855  0.9414893617021277  \\
            5.509018036072145  0.9414893617021277  \\
            5.527054108216433  0.9414893617021277  \\
            5.545090180360721  0.9414893617021277  \\
            5.56312625250501  0.9414893617021277  \\
            5.5811623246492985  0.9414893617021277  \\
            5.599198396793587  0.9414893617021277  \\
            5.617234468937876  0.9414893617021277  \\
            5.635270541082164  0.9414893617021277  \\
            5.653306613226453  0.9414893617021277  \\
            5.671342685370742  0.9414893617021277  \\
            5.68937875751503  0.9414893617021277  \\
            5.707414829659319  0.9414893617021277  \\
            5.725450901803607  0.9414893617021277  \\
            5.7434869739478955  0.9414893617021277  \\
            5.761523046092185  0.9414893617021277  \\
            5.779559118236473  0.9414893617021277  \\
            5.797595190380761  0.9414893617021277  \\
            5.81563126252505  0.9414893617021277  \\
            5.833667334669339  0.9414893617021277  \\
            5.851703406813627  0.9414893617021277  \\
            5.869739478957916  0.9414893617021277  \\
            5.887775551102204  0.9414893617021277  \\
            5.905811623246493  0.9414893617021277  \\
            5.923847695390782  0.9414893617021277  \\
            5.94188376753507  0.9414893617021277  \\
            5.959919839679359  0.9414893617021277  \\
            5.977955911823647  0.9414893617021277  \\
            5.995991983967936  0.9414893617021277  \\
            6.014028056112225  0.9414893617021277  \\
            6.032064128256513  0.9414893617021277  \\
            6.050100200400801  0.9414893617021277  \\
            6.0681362725450905  0.9414893617021277  \\
            6.086172344689379  0.9414893617021277  \\
            6.104208416833667  0.9414893617021277  \\
            6.122244488977956  0.9414893617021277  \\
            6.140280561122244  0.9414893617021277  \\
            6.158316633266533  0.9414893617021277  \\
            6.176352705410822  0.9414893617021277  \\
            6.19438877755511  0.9414893617021277  \\
            6.212424849699399  0.9414893617021277  \\
            6.2304609218436875  0.9414893617021277  \\
            6.248496993987976  0.9414893617021277  \\
            6.266533066132265  0.9414893617021277  \\
            6.284569138276553  0.9414893617021277  \\
            6.302605210420841  0.9414893617021277  \\
            6.320641282565131  0.9414893617021277  \\
            6.338677354709419  0.9414893617021277  \\
            6.356713426853707  0.9414893617021277  \\
            6.374749498997996  0.9414893617021277  \\
            6.3927855711422845  0.9414893617021277  \\
            6.410821643286573  0.9414893617021277  \\
            6.428857715430862  0.9414893617021277  \\
            6.44689378757515  0.9414893617021277  \\
            6.4649298597194385  0.9414893617021277  \\
            6.482965931863728  0.9414893617021277  \\
            6.501002004008016  0.9414893617021277  \\
            6.519038076152305  0.9414893617021277  \\
            6.537074148296593  0.9414893617021277  \\
            6.5551102204408815  0.9414893617021277  \\
            6.573146292585171  0.9414893617021277  \\
            6.591182364729459  0.9414893617021277  \\
            6.609218436873747  0.9414893617021277  \\
            6.627254509018036  0.9414893617021277  \\
            6.645290581162325  0.9414893617021277  \\
            6.663326653306613  0.9414893617021277  \\
            6.681362725450902  0.9414893617021277  \\
            6.69939879759519  0.9414893617021277  \\
            6.717434869739479  0.9414893617021277  \\
            6.735470941883768  0.9414893617021277  \\
            6.753507014028056  0.9414893617021277  \\
            6.771543086172345  0.9414893617021277  \\
            6.789579158316633  0.9414893617021277  \\
            6.807615230460922  0.9414893617021277  \\
            6.825651302605211  0.9414893617021277  \\
            6.843687374749499  0.9414893617021277  \\
            6.861723446893787  0.9414893617021277  \\
            6.8797595190380765  0.9414893617021277  \\
            6.897795591182365  0.9414893617021277  \\
            6.915831663326653  0.9414893617021277  \\
            6.933867735470942  0.9414893617021277  \\
            6.95190380761523  0.9414893617021277  \\
            6.969939879759519  0.9414893617021277  \\
            6.987975951903808  0.9414893617021277  \\
            7.006012024048096  0.9414893617021277  \\
            7.024048096192384  0.9414893617021277  \\
            7.0420841683366735  0.9414893617021277  \\
            7.060120240480962  0.9414893617021277  \\
            7.078156312625251  0.9414893617021277  \\
            7.096192384769539  0.9414893617021277  \\
            7.114228456913827  0.9414893617021277  \\
            7.132264529058117  0.9414893617021277  \\
            7.150300601202405  0.9414893617021277  \\
            7.168336673346693  0.9414893617021277  \\
            7.186372745490982  0.9414893617021277  \\
            7.2044088176352705  0.9414893617021277  \\
            7.222444889779559  0.9414893617021277  \\
            7.240480961923848  0.9414893617021277  \\
            7.258517034068136  0.9414893617021277  \\
            7.2765531062124245  0.9414893617021277  \\
            7.294589178356714  0.9414893617021277  \\
            7.312625250501002  0.9414893617021277  \\
            7.330661322645291  0.9414893617021277  \\
            7.348697394789579  0.9414893617021277  \\
            7.3667334669338675  0.9414893617021277  \\
            7.384769539078157  0.9414893617021277  \\
            7.402805611222445  0.9414893617021277  \\
            7.420841683366733  0.9414893617021277  \\
            7.438877755511022  0.9414893617021277  \\
            7.456913827655311  0.9414893617021277  \\
            7.474949899799599  0.9414893617021277  \\
            7.492985971943888  0.9414893617021277  \\
            7.511022044088176  0.9414893617021277  \\
            7.529058116232465  0.9414893617021277  \\
            7.547094188376754  0.9414893617021277  \\
            7.565130260521042  0.9414893617021277  \\
            7.58316633266533  0.9414893617021277  \\
            7.601202404809619  0.9414893617021277  \\
            7.619238476953908  0.9414893617021277  \\
            7.637274549098197  0.9414893617021277  \\
            7.655310621242485  0.9414893617021277  \\
            7.673346693386773  0.9414893617021277  \\
            7.6913827655310625  0.9414893617021277  \\
            7.709418837675351  0.9414893617021277  \\
            7.727454909819639  0.9414893617021277  \\
            7.745490981963928  0.9414893617021277  \\
            7.763527054108216  0.9414893617021277  \\
            7.781563126252505  0.9414893617021277  \\
            7.799599198396794  0.9414893617021277  \\
            7.817635270541082  0.9414893617021277  \\
            7.83567134268537  0.9414893617021277  \\
            7.8537074148296595  0.9414893617021277  \\
            7.871743486973948  0.9414893617021277  \\
            7.889779559118236  0.9414893617021277  \\
            7.907815631262525  0.9414893617021277  \\
            7.925851703406813  0.9414893617021277  \\
            7.943887775551103  0.9414893617021277  \\
            7.961923847695391  0.9414893617021277  \\
            7.979959919839679  0.9414893617021277  \\
            7.997995991983968  0.9414893617021277  \\
            8.016032064128256  0.9414893617021277  \\
            8.034068136272545  0.9414893617021277  \\
            8.052104208416834  0.9414893617021277  \\
            8.070140280561123  0.9414893617021277  \\
            8.08817635270541  0.9414893617021277  \\
            8.1062124248497  0.9414893617021277  \\
            8.124248496993989  0.9414893617021277  \\
            8.142284569138276  0.9414893617021277  \\
            8.160320641282565  0.9414893617021277  \\
            8.178356713426854  0.9414893617021277  \\
            8.196392785571142  0.9414893617021277  \\
            8.214428857715431  0.9414893617021277  \\
            8.23246492985972  0.9414893617021277  \\
            8.250501002004007  0.9414893617021277  \\
            8.268537074148297  0.9414893617021277  \\
            8.286573146292586  0.9414893617021277  \\
            8.304609218436873  0.9414893617021277  \\
            8.322645290581162  0.9414893617021277  \\
            8.340681362725451  0.9414893617021277  \\
            8.358717434869739  0.9414893617021277  \\
            8.376753507014028  0.9414893617021277  \\
            8.394789579158317  0.9414893617021277  \\
            8.412825651302605  0.9414893617021277  \\
            8.430861723446894  0.9414893617021277  \\
            8.448897795591183  0.9414893617021277  \\
            8.46693386773547  0.9414893617021277  \\
            8.48496993987976  0.9414893617021277  \\
            8.503006012024048  0.9414893617021277  \\
            8.521042084168336  0.9414893617021277  \\
            8.539078156312625  0.9414893617021277  \\
            8.557114228456914  0.9414893617021277  \\
            8.575150300601202  0.9414893617021277  \\
            8.59318637274549  0.9414893617021277  \\
            8.61122244488978  0.9414893617021277  \\
            8.629258517034069  0.9414893617021277  \\
            8.647294589178356  0.9414893617021277  \\
            8.665330661322646  0.9414893617021277  \\
            8.683366733466935  0.9414893617021277  \\
            8.701402805611222  0.9414893617021277  \\
            8.719438877755511  0.9414893617021277  \\
            8.7374749498998  0.9414893617021277  \\
            8.755511022044088  0.9414893617021277  \\
            8.773547094188377  0.9414893617021277  \\
            8.791583166332666  0.9414893617021277  \\
            8.809619238476953  0.9414893617021277  \\
            8.827655310621243  0.9414893617021277  \\
            8.845691382765532  0.9414893617021277  \\
            8.863727454909819  0.9414893617021277  \\
            8.881763527054108  0.9414893617021277  \\
            8.899799599198397  0.9414893617021277  \\
            8.917835671342685  0.9414893617021277  \\
            8.935871743486974  0.9414893617021277  \\
            8.953907815631263  0.9414893617021277  \\
            8.97194388777555  0.9414893617021277  \\
            8.98997995991984  0.9414893617021277  \\
            9.008016032064129  0.9414893617021277  \\
            9.026052104208416  0.9414893617021277  \\
            9.044088176352705  0.9414893617021277  \\
            9.062124248496994  0.9414893617021277  \\
            9.080160320641282  0.9414893617021277  \\
            9.098196392785571  0.9414893617021277  \\
            9.11623246492986  0.9414893617021277  \\
            9.134268537074147  0.9414893617021277  \\
            9.152304609218437  0.9414893617021277  \\
            9.170340681362726  0.9414893617021277  \\
            9.188376753507015  0.9414893617021277  \\
            9.206412825651302  0.9414893617021277  \\
            9.224448897795591  0.9414893617021277  \\
            9.24248496993988  0.9414893617021277  \\
            9.260521042084168  0.9414893617021277  \\
            9.278557114228457  0.9414893617021277  \\
            9.296593186372746  0.9414893617021277  \\
            9.314629258517034  0.9414893617021277  \\
            9.332665330661323  0.9414893617021277  \\
            9.350701402805612  0.9414893617021277  \\
            9.3687374749499  0.9414893617021277  \\
            9.386773547094188  0.9414893617021277  \\
            9.404809619238478  0.9414893617021277  \\
            9.422845691382765  0.9414893617021277  \\
            9.440881763527054  0.9468085106382979  \\
            9.458917835671343  0.9468085106382979  \\
            9.47695390781563  0.9468085106382979  \\
            9.49498997995992  0.9468085106382979  \\
            9.513026052104209  0.9468085106382979  \\
            9.531062124248496  0.9468085106382979  \\
            9.549098196392785  0.9468085106382979  \\
            9.567134268537075  0.9468085106382979  \\
            9.585170340681362  0.9468085106382979  \\
            9.603206412825651  0.9468085106382979  \\
            9.62124248496994  0.9468085106382979  \\
            9.639278557114228  0.9468085106382979  \\
            9.657314629258517  0.9468085106382979  \\
            9.675350701402806  0.9468085106382979  \\
            9.693386773547093  0.9468085106382979  \\
            9.711422845691382  0.9468085106382979  \\
            9.729458917835672  0.9468085106382979  \\
            9.74749498997996  0.9468085106382979  \\
            9.765531062124248  0.9468085106382979  \\
            9.783567134268537  0.9468085106382979  \\
            9.801603206412826  0.9468085106382979  \\
            9.819639278557114  0.9468085106382979  \\
            9.837675350701403  0.9468085106382979  \\
            9.855711422845692  0.9468085106382979  \\
            9.87374749498998  0.9468085106382979  \\
            9.891783567134269  0.9468085106382979  \\
            9.909819639278558  0.9468085106382979  \\
            9.927855711422845  0.9468085106382979  \\
            9.945891783567134  0.9468085106382979  \\
            9.963927855711423  0.9468085106382979  \\
            9.98196392785571  0.9468085106382979  \\
            10.0  0.9468085106382979  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
\end{axis}
\end{tikzpicture}


==> tikz/cutest/performance_profile_geval.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Performance ratio $\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fraction $\rho$($\tau$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.08664893617021274}, ymax={0.9718617021276597}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$}}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.35638297872340424  \\
            1.0180360721442885  0.3617021276595745  \\
            1.0360721442885772  0.3670212765957447  \\
            1.0541082164328657  0.3670212765957447  \\
            1.0721442885771544  0.3723404255319149  \\
            1.0901803607214429  0.3776595744680851  \\
            1.1082164328657316  0.3776595744680851  \\
            1.12625250501002  0.4148936170212766  \\
            1.1442885771543085  0.425531914893617  \\
            1.1623246492985972  0.4308510638297872  \\
            1.1803607214428857  0.44680851063829785  \\
            1.1983967935871744  0.44680851063829785  \\
            1.216432865731463  0.4574468085106383  \\
            1.2344689378757514  0.46808510638297873  \\
            1.25250501002004  0.48936170212765956  \\
            1.2705410821643286  0.4946808510638298  \\
            1.2885771543086173  0.5  \\
            1.3066132264529058  0.5106382978723404  \\
            1.3246492985971945  0.5212765957446809  \\
            1.342685370741483  0.526595744680851  \\
            1.3607214428857715  0.5372340425531915  \\
            1.3787575150300602  0.5478723404255319  \\
            1.3967935871743486  0.5638297872340425  \\
            1.4148296593186374  0.5638297872340425  \\
            1.4328657314629258  0.5691489361702128  \\
            1.4509018036072143  0.5797872340425532  \\
            1.468937875751503  0.5851063829787234  \\
            1.4869739478957915  0.5851063829787234  \\
            1.5050100200400802  0.6117021276595744  \\
            1.5230460921843687  0.6170212765957447  \\
            1.5410821643286574  0.6223404255319149  \\
            1.559118236472946  0.6223404255319149  \\
            1.5771543086172344  0.6223404255319149  \\
            1.595190380761523  0.6223404255319149  \\
            1.6132264529058116  0.6329787234042553  \\
            1.6312625250501003  0.6382978723404256  \\
            1.6492985971943888  0.6382978723404256  \\
            1.6673346693386772  0.6382978723404256  \\
            1.685370741482966  0.6382978723404256  \\
            1.7034068136272544  0.648936170212766  \\
            1.7214428857715431  0.6542553191489362  \\
            1.7394789579158316  0.6542553191489362  \\
            1.7575150300601203  0.6595744680851063  \\
            1.7755511022044088  0.6648936170212766  \\
            1.7935871743486973  0.6702127659574468  \\
            1.811623246492986  0.6702127659574468  \\
            1.8296593186372745  0.6702127659574468  \\
            1.8476953907815632  0.675531914893617  \\
            1.8657314629258517  0.6808510638297872  \\
            1.8837675350701404  0.6861702127659575  \\
            1.9018036072144289  0.6861702127659575  \\
            1.9198396793587174  0.6914893617021277  \\
            1.937875751503006  0.6914893617021277  \\
            1.9559118236472945  0.6968085106382979  \\
            1.9739478957915833  0.6968085106382979  \\
            1.9919839679358717  0.7074468085106383  \\
            2.0100200400801604  0.7127659574468085  \\
            2.0280561122244487  0.7180851063829787  \\
            2.0460921843687374  0.7180851063829787  \\
            2.064128256513026  0.7180851063829787  \\
            2.082164328657315  0.7180851063829787  \\
            2.100200400801603  0.723404255319149  \\
            2.118236472945892  0.723404255319149  \\
            2.1362725450901805  0.7287234042553191  \\
            2.1543086172344688  0.7287234042553191  \\
            2.1723446893787575  0.7340425531914894  \\
            2.190380761523046  0.7340425531914894  \\
            2.208416833667335  0.7393617021276596  \\
            2.226452905811623  0.7393617021276596  \\
            2.244488977955912  0.7393617021276596  \\
            2.2625250501002006  0.7393617021276596  \\
            2.280561122244489  0.7446808510638298  \\
            2.2985971943887775  0.75  \\
            2.3166332665330662  0.75  \\
            2.3346693386773545  0.75  \\
            2.352705410821643  0.7553191489361702  \\
            2.370741482965932  0.7553191489361702  \\
            2.3887775551102206  0.7553191489361702  \\
            2.406813627254509  0.7553191489361702  \\
            2.4248496993987976  0.7553191489361702  \\
            2.4428857715430863  0.7553191489361702  \\
            2.4609218436873745  0.7553191489361702  \\
            2.4789579158316633  0.7553191489361702  \\
            2.496993987975952  0.7606382978723404  \\
            2.5150300601202407  0.7606382978723404  \\
            2.533066132264529  0.7606382978723404  \\
            2.5511022044088176  0.7712765957446809  \\
            2.5691382765531063  0.7712765957446809  \\
            2.5871743486973946  0.7712765957446809  \\
            2.6052104208416833  0.7712765957446809  \\
            2.623246492985972  0.7712765957446809  \\
            2.6412825651302607  0.7712765957446809  \\
            2.659318637274549  0.776595744680851  \\
            2.6773547094188377  0.7819148936170213  \\
            2.6953907815631264  0.7819148936170213  \\
            2.7134268537074147  0.7819148936170213  \\
            2.7314629258517034  0.7819148936170213  \\
            2.749498997995992  0.7819148936170213  \\
            2.7675350701402808  0.7819148936170213  \\
            2.785571142284569  0.7819148936170213  \\
            2.8036072144288577  0.7819148936170213  \\
            2.8216432865731464  0.7819148936170213  \\
            2.8396793587174347  0.7819148936170213  \\
            2.8577154308617234  0.7872340425531915  \\
            2.875751503006012  0.7872340425531915  \\
            2.8937875751503004  0.7872340425531915  \\
            2.911823647294589  0.7872340425531915  \\
            2.929859719438878  0.7872340425531915  \\
            2.9478957915831665  0.7872340425531915  \\
            2.9659318637274548  0.7872340425531915  \\
            2.9839679358717435  0.7925531914893617  \\
            3.002004008016032  0.7978723404255319  \\
            3.0200400801603204  0.7978723404255319  \\
            3.038076152304609  0.7978723404255319  \\
            3.056112224448898  0.8031914893617021  \\
            3.0741482965931866  0.8031914893617021  \\
            3.092184368737475  0.8031914893617021  \\
            3.1102204408817635  0.8031914893617021  \\
            3.1282565130260522  0.8031914893617021  \\
            3.1462925851703405  0.8031914893617021  \\
            3.164328657314629  0.8031914893617021  \\
            3.182364729458918  0.8031914893617021  \\
            3.2004008016032066  0.8085106382978723  \\
            3.218436873747495  0.8085106382978723  \\
            3.2364729458917836  0.8138297872340425  \\
            3.2545090180360723  0.8138297872340425  \\
            3.2725450901803605  0.8138297872340425  \\
            3.2905811623246493  0.8138297872340425  \\
            3.308617234468938  0.8138297872340425  \\
            3.3266533066132267  0.8138297872340425  \\
            3.344689378757515  0.8191489361702128  \\
            3.3627254509018036  0.8191489361702128  \\
            3.3807615230460923  0.8191489361702128  \\
            3.3987975951903806  0.824468085106383  \\
            3.4168336673346693  0.824468085106383  \\
            3.434869739478958  0.824468085106383  \\
            3.4529058116232463  0.824468085106383  \\
            3.470941883767535  0.824468085106383  \\
            3.4889779559118237  0.824468085106383  \\
            3.5070140280561124  0.824468085106383  \\
            3.5250501002004007  0.824468085106383  \\
            3.5430861723446894  0.824468085106383  \\
            3.561122244488978  0.824468085106383  \\
            3.5791583166332663  0.824468085106383  \\
            3.597194388777555  0.824468085106383  \\
            3.6152304609218437  0.824468085106383  \\
            3.6332665330661325  0.824468085106383  \\
            3.6513026052104207  0.824468085106383  \\
            3.6693386773547094  0.824468085106383  \\
            3.687374749498998  0.824468085106383  \\
            3.7054108216432864  0.8297872340425532  \\
            3.723446893787575  0.8351063829787234  \\
            3.741482965931864  0.8351063829787234  \\
            3.7595190380761525  0.8351063829787234  \\
            3.7775551102204408  0.8351063829787234  \\
            3.7955911823647295  0.8351063829787234  \\
            3.813627254509018  0.8351063829787234  \\
            3.8316633266533064  0.8351063829787234  \\
            3.849699398797595  0.8351063829787234  \\
            3.867735470941884  0.8404255319148937  \\
            3.8857715430861726  0.8404255319148937  \\
            3.903807615230461  0.8404255319148937  \\
            3.9218436873747495  0.8404255319148937  \\
            3.9398797595190382  0.8404255319148937  \\
            3.9579158316633265  0.8404255319148937  \\
            3.975951903807615  0.8404255319148937  \\
            3.993987975951904  0.8404255319148937  \\
            4.012024048096192  0.8404255319148937  \\
            4.030060120240481  0.8457446808510638  \\
            4.04809619238477  0.8457446808510638  \\
            4.066132264529058  0.851063829787234  \\
            4.084168336673347  0.851063829787234  \\
            4.102204408817635  0.851063829787234  \\
            4.1202404809619235  0.851063829787234  \\
            4.138276553106213  0.851063829787234  \\
            4.156312625250501  0.851063829787234  \\
            4.174348697394789  0.851063829787234  \\
            4.192384769539078  0.851063829787234  \\
            4.210420841683367  0.851063829787234  \\
            4.228456913827655  0.851063829787234  \\
            4.246492985971944  0.851063829787234  \\
            4.264529058116232  0.851063829787234  \\
            4.282565130260521  0.851063829787234  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8563829787234043  \\
            4.55310621242485  0.8563829787234043  \\
            4.571142284569138  0.8563829787234043  \\
            4.589178356713427  0.8563829787234043  \\
            4.6072144288577155  0.8563829787234043  \\
            4.625250501002004  0.8563829787234043  \\
            4.643286573146293  0.8563829787234043  \\
            4.661322645290581  0.8563829787234043  \\
            4.679358717434869  0.8563829787234043  \\
            4.697394789579159  0.8563829787234043  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8563829787234043  \\
            4.841683366733467  0.8563829787234043  \\
            4.859719438877756  0.8563829787234043  \\
            4.877755511022044  0.8563829787234043  \\
            4.895791583166333  0.8563829787234043  \\
            4.913827655310621  0.8563829787234043  \\
            4.9318637274549095  0.8563829787234043  \\
            4.949899799599199  0.8563829787234043  \\
            4.967935871743487  0.8563829787234043  \\
            4.985971943887775  0.8563829787234043  \\
            5.004008016032064  0.8563829787234043  \\
            5.022044088176353  0.8563829787234043  \\
            5.040080160320641  0.8563829787234043  \\
            5.05811623246493  0.8563829787234043  \\
            5.076152304609218  0.8563829787234043  \\
            5.094188376753507  0.8563829787234043  \\
            5.112224448897796  0.8563829787234043  \\
            5.130260521042084  0.8563829787234043  \\
            5.148296593186373  0.8563829787234043  \\
            5.166332665330661  0.8563829787234043  \\
            5.18436873747495  0.8563829787234043  \\
            5.202404809619239  0.8563829787234043  \\
            5.220440881763527  0.8563829787234043  \\
            5.238476953907815  0.8563829787234043  \\
            5.2565130260521045  0.8563829787234043  \\
            5.274549098196393  0.8563829787234043  \\
            5.292585170340681  0.8563829787234043  \\
            5.31062124248497  0.8563829787234043  \\
            5.328657314629258  0.8563829787234043  \\
            5.346693386773547  0.8563829787234043  \\
            5.364729458917836  0.8563829787234043  \\
            5.382765531062124  0.8563829787234043  \\
            5.400801603206413  0.8563829787234043  \\
            5.4188376753507015  0.8563829787234043  \\
            5.43687374749499  0.8563829787234043  \\
            5.454909819639279  0.8563829787234043  \\
            5.472945891783567  0.8563829787234043  \\
            5.490981963927855  0.8617021276595744  \\
            5.509018036072145  0.8617021276595744  \\
            5.527054108216433  0.8617021276595744  \\
            5.545090180360721  0.8617021276595744  \\
            5.56312625250501  0.8617021276595744  \\
            5.5811623246492985  0.8617021276595744  \\
            5.599198396793587  0.8617021276595744  \\
            5.617234468937876  0.8617021276595744  \\
            5.635270541082164  0.8670212765957447  \\
            5.653306613226453  0.8670212765957447  \\
            5.671342685370742  0.8670212765957447  \\
            5.68937875751503  0.8670212765957447  \\
            5.707414829659319  0.8670212765957447  \\
            5.725450901803607  0.8670212765957447  \\
            5.7434869739478955  0.8670212765957447  \\
            5.761523046092185  0.8670212765957447  \\
            5.779559118236473  0.8670212765957447  \\
            5.797595190380761  0.8670212765957447  \\
            5.81563126252505  0.8670212765957447  \\
            5.833667334669339  0.8670212765957447  \\
            5.851703406813627  0.8670212765957447  \\
            5.869739478957916  0.8670212765957447  \\
            5.887775551102204  0.8670212765957447  \\
            5.905811623246493  0.8670212765957447  \\
            5.923847695390782  0.8670212765957447  \\
            5.94188376753507  0.8670212765957447  \\
            5.959919839679359  0.8670212765957447  \\
            5.977955911823647  0.8670212765957447  \\
            5.995991983967936  0.8670212765957447  \\
            6.014028056112225  0.8670212765957447  \\
            6.032064128256513  0.8670212765957447  \\
            6.050100200400801  0.8670212765957447  \\
            6.0681362725450905  0.8670212765957447  \\
            6.086172344689379  0.8670212765957447  \\
            6.104208416833667  0.8670212765957447  \\
            6.122244488977956  0.8670212765957447  \\
            6.140280561122244  0.8723404255319149  \\
            6.158316633266533  0.8723404255319149  \\
            6.176352705410822  0.8723404255319149  \\
            6.19438877755511  0.8723404255319149  \\
            6.212424849699399  0.8723404255319149  \\
            6.2304609218436875  0.8723404255319149  \\
            6.248496993987976  0.8723404255319149  \\
            6.266533066132265  0.8723404255319149  \\
            6.284569138276553  0.8723404255319149  \\
            6.302605210420841  0.8723404255319149  \\
            6.320641282565131  0.8723404255319149  \\
            6.338677354709419  0.8723404255319149  \\
            6.356713426853707  0.8723404255319149  \\
            6.374749498997996  0.8723404255319149  \\
            6.3927855711422845  0.8723404255319149  \\
            6.410821643286573  0.8723404255319149  \\
            6.428857715430862  0.8723404255319149  \\
            6.44689378757515  0.8723404255319149  \\
            6.4649298597194385  0.8723404255319149  \\
            6.482965931863728  0.8723404255319149  \\
            6.501002004008016  0.8723404255319149  \\
            6.519038076152305  0.8723404255319149  \\
            6.537074148296593  0.8723404255319149  \\
            6.5551102204408815  0.8723404255319149  \\
            6.573146292585171  0.8723404255319149  \\
            6.591182364729459  0.8723404255319149  \\
            6.609218436873747  0.8723404255319149  \\
            6.627254509018036  0.8723404255319149  \\
            6.645290581162325  0.8723404255319149  \\
            6.663326653306613  0.8723404255319149  \\
            6.681362725450902  0.8723404255319149  \\
            6.69939879759519  0.8723404255319149  \\
            6.717434869739479  0.8723404255319149  \\
            6.735470941883768  0.8723404255319149  \\
            6.753507014028056  0.8776595744680851  \\
            6.771543086172345  0.8776595744680851  \\
            6.789579158316633  0.8776595744680851  \\
            6.807615230460922  0.8776595744680851  \\
            6.825651302605211  0.8776595744680851  \\
            6.843687374749499  0.8776595744680851  \\
            6.861723446893787  0.8776595744680851  \\
            6.8797595190380765  0.8776595744680851  \\
            6.897795591182365  0.8776595744680851  \\
            6.915831663326653  0.8776595744680851  \\
            6.933867735470942  0.8776595744680851  \\
            6.95190380761523  0.8776595744680851  \\
            6.969939879759519  0.8776595744680851  \\
            6.987975951903808  0.8776595744680851  \\
            7.006012024048096  0.8776595744680851  \\
            7.024048096192384  0.8776595744680851  \\
            7.0420841683366735  0.8776595744680851  \\
            7.060120240480962  0.8776595744680851  \\
            7.078156312625251  0.8776595744680851  \\
            7.096192384769539  0.8776595744680851  \\
            7.114228456913827  0.8776595744680851  \\
            7.132264529058117  0.8776595744680851  \\
            7.150300601202405  0.8776595744680851  \\
            7.168336673346693  0.8776595744680851  \\
            7.186372745490982  0.8776595744680851  \\
            7.2044088176352705  0.8776595744680851  \\
            7.222444889779559  0.8776595744680851  \\
            7.240480961923848  0.8776595744680851  \\
            7.258517034068136  0.8776595744680851  \\
            7.2765531062124245  0.8776595744680851  \\
            7.294589178356714  0.8776595744680851  \\
            7.312625250501002  0.8776595744680851  \\
            7.330661322645291  0.8776595744680851  \\
            7.348697394789579  0.8776595744680851  \\
            7.3667334669338675  0.8776595744680851  \\
            7.384769539078157  0.8776595744680851  \\
            7.402805611222445  0.8776595744680851  \\
            7.420841683366733  0.8776595744680851  \\
            7.438877755511022  0.8776595744680851  \\
            7.456913827655311  0.8776595744680851  \\
            7.474949899799599  0.8776595744680851  \\
            7.492985971943888  0.8776595744680851  \\
            7.511022044088176  0.8776595744680851  \\
            7.529058116232465  0.8776595744680851  \\
            7.547094188376754  0.8776595744680851  \\
            7.565130260521042  0.8776595744680851  \\
            7.58316633266533  0.8776595744680851  \\
            7.601202404809619  0.8776595744680851  \\
            7.619238476953908  0.8776595744680851  \\
            7.637274549098197  0.8776595744680851  \\
            7.655310621242485  0.8776595744680851  \\
            7.673346693386773  0.8776595744680851  \\
            7.6913827655310625  0.8776595744680851  \\
            7.709418837675351  0.8776595744680851  \\
            7.727454909819639  0.8776595744680851  \\
            7.745490981963928  0.8776595744680851  \\
            7.763527054108216  0.8776595744680851  \\
            7.781563126252505  0.8776595744680851  \\
            7.799599198396794  0.8776595744680851  \\
            7.817635270541082  0.8776595744680851  \\
            7.83567134268537  0.8776595744680851  \\
            7.8537074148296595  0.8776595744680851  \\
            7.871743486973948  0.8776595744680851  \\
            7.889779559118236  0.8776595744680851  \\
            7.907815631262525  0.8776595744680851  \\
            7.925851703406813  0.8776595744680851  \\
            7.943887775551103  0.8776595744680851  \\
            7.961923847695391  0.8776595744680851  \\
            7.979959919839679  0.8776595744680851  \\
            7.997995991983968  0.8776595744680851  \\
            8.016032064128256  0.8776595744680851  \\
            8.034068136272545  0.8776595744680851  \\
            8.052104208416834  0.8776595744680851  \\
            8.070140280561123  0.8776595744680851  \\
            8.08817635270541  0.8776595744680851  \\
            8.1062124248497  0.8776595744680851  \\
            8.124248496993989  0.8776595744680851  \\
            8.142284569138276  0.8776595744680851  \\
            8.160320641282565  0.8776595744680851  \\
            8.178356713426854  0.8776595744680851  \\
            8.196392785571142  0.8776595744680851  \\
            8.214428857715431  0.8776595744680851  \\
            8.23246492985972  0.8776595744680851  \\
            8.250501002004007  0.8776595744680851  \\
            8.268537074148297  0.8776595744680851  \\
            8.286573146292586  0.8776595744680851  \\
            8.304609218436873  0.8776595744680851  \\
            8.322645290581162  0.8776595744680851  \\
            8.340681362725451  0.8776595744680851  \\
            8.358717434869739  0.8776595744680851  \\
            8.376753507014028  0.8776595744680851  \\
            8.394789579158317  0.8776595744680851  \\
            8.412825651302605  0.8776595744680851  \\
            8.430861723446894  0.8776595744680851  \\
            8.448897795591183  0.8776595744680851  \\
            8.46693386773547  0.8776595744680851  \\
            8.48496993987976  0.8776595744680851  \\
            8.503006012024048  0.8776595744680851  \\
            8.521042084168336  0.8776595744680851  \\
            8.539078156312625  0.8776595744680851  \\
            8.557114228456914  0.8776595744680851  \\
            8.575150300601202  0.8776595744680851  \\
            8.59318637274549  0.8776595744680851  \\
            8.61122244488978  0.8776595744680851  \\
            8.629258517034069  0.8776595744680851  \\
            8.647294589178356  0.8776595744680851  \\
            8.665330661322646  0.8776595744680851  \\
            8.683366733466935  0.8776595744680851  \\
            8.701402805611222  0.8776595744680851  \\
            8.719438877755511  0.8776595744680851  \\
            8.7374749498998  0.8776595744680851  \\
            8.755511022044088  0.8776595744680851  \\
            8.773547094188377  0.8776595744680851  \\
            8.791583166332666  0.8776595744680851  \\
            8.809619238476953  0.8776595744680851  \\
            8.827655310621243  0.8776595744680851  \\
            8.845691382765532  0.8776595744680851  \\
            8.863727454909819  0.8776595744680851  \\
            8.881763527054108  0.8776595744680851  \\
            8.899799599198397  0.8776595744680851  \\
            8.917835671342685  0.8776595744680851  \\
            8.935871743486974  0.8776595744680851  \\
            8.953907815631263  0.8776595744680851  \\
            8.97194388777555  0.8776595744680851  \\
            8.98997995991984  0.8776595744680851  \\
            9.008016032064129  0.8776595744680851  \\
            9.026052104208416  0.8776595744680851  \\
            9.044088176352705  0.8776595744680851  \\
            9.062124248496994  0.8776595744680851  \\
            9.080160320641282  0.8776595744680851  \\
            9.098196392785571  0.8776595744680851  \\
            9.11623246492986  0.8776595744680851  \\
            9.134268537074147  0.8776595744680851  \\
            9.152304609218437  0.8776595744680851  \\
            9.170340681362726  0.8776595744680851  \\
            9.188376753507015  0.8776595744680851  \\
            9.206412825651302  0.8776595744680851  \\
            9.224448897795591  0.8776595744680851  \\
            9.24248496993988  0.8776595744680851  \\
            9.260521042084168  0.8776595744680851  \\
            9.278557114228457  0.8776595744680851  \\
            9.296593186372746  0.8776595744680851  \\
            9.314629258517034  0.8776595744680851  \\
            9.332665330661323  0.8776595744680851  \\
            9.350701402805612  0.8776595744680851  \\
            9.3687374749499  0.8776595744680851  \\
            9.386773547094188  0.8776595744680851  \\
            9.404809619238478  0.8776595744680851  \\
            9.422845691382765  0.8776595744680851  \\
            9.440881763527054  0.8776595744680851  \\
            9.458917835671343  0.8776595744680851  \\
            9.47695390781563  0.8776595744680851  \\
            9.49498997995992  0.8776595744680851  \\
            9.513026052104209  0.8776595744680851  \\
            9.531062124248496  0.8776595744680851  \\
            9.549098196392785  0.8776595744680851  \\
            9.567134268537075  0.8776595744680851  \\
            9.585170340681362  0.8776595744680851  \\
            9.603206412825651  0.8776595744680851  \\
            9.62124248496994  0.8776595744680851  \\
            9.639278557114228  0.8776595744680851  \\
            9.657314629258517  0.8776595744680851  \\
            9.675350701402806  0.8776595744680851  \\
            9.693386773547093  0.8776595744680851  \\
            9.711422845691382  0.8776595744680851  \\
            9.729458917835672  0.8776595744680851  \\
            9.74749498997996  0.8776595744680851  \\
            9.765531062124248  0.8776595744680851  \\
            9.783567134268537  0.8776595744680851  \\
            9.801603206412826  0.8776595744680851  \\
            9.819639278557114  0.8776595744680851  \\
            9.837675350701403  0.8776595744680851  \\
            9.855711422845692  0.8776595744680851  \\
            9.87374749498998  0.8776595744680851  \\
            9.891783567134269  0.8776595744680851  \\
            9.909819639278558  0.8776595744680851  \\
            9.927855711422845  0.8776595744680851  \\
            9.945891783567134  0.8776595744680851  \\
            9.963927855711423  0.8776595744680851  \\
            9.98196392785571  0.8776595744680851  \\
            10.0  0.8776595744680851  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={11}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.11170212765957446  \\
            1.0180360721442885  0.11702127659574468  \\
            1.0360721442885772  0.11702127659574468  \\
            1.0541082164328657  0.1276595744680851  \\
            1.0721442885771544  0.14361702127659576  \\
            1.0901803607214429  0.14361702127659576  \\
            1.1082164328657316  0.14893617021276595  \\
            1.12625250501002  0.18085106382978725  \\
            1.1442885771543085  0.18617021276595744  \\
            1.1623246492985972  0.19148936170212766  \\
            1.1803607214428857  0.20212765957446807  \\
            1.1983967935871744  0.21808510638297873  \\
            1.216432865731463  0.23404255319148937  \\
            1.2344689378757514  0.2553191489361702  \\
            1.25250501002004  0.2712765957446808  \\
            1.2705410821643286  0.2712765957446808  \\
            1.2885771543086173  0.2712765957446808  \\
            1.3066132264529058  0.2765957446808511  \\
            1.3246492985971945  0.2978723404255319  \\
            1.342685370741483  0.31382978723404253  \\
            1.3607214428857715  0.324468085106383  \\
            1.3787575150300602  0.32978723404255317  \\
            1.3967935871743486  0.34574468085106386  \\
            1.4148296593186374  0.35638297872340424  \\
            1.4328657314629258  0.3776595744680851  \\
            1.4509018036072143  0.39361702127659576  \\
            1.468937875751503  0.40425531914893614  \\
            1.4869739478957915  0.4148936170212766  \\
            1.5050100200400802  0.425531914893617  \\
            1.5230460921843687  0.4308510638297872  \\
            1.5410821643286574  0.43617021276595747  \\
            1.559118236472946  0.44148936170212766  \\
            1.5771543086172344  0.44680851063829785  \\
            1.595190380761523  0.4574468085106383  \\
            1.6132264529058116  0.4734042553191489  \\
            1.6312625250501003  0.48404255319148937  \\
            1.6492985971943888  0.5053191489361702  \\
            1.6673346693386772  0.5372340425531915  \\
            1.685370741482966  0.5478723404255319  \\
            1.7034068136272544  0.5531914893617021  \\
            1.7214428857715431  0.5531914893617021  \\
            1.7394789579158316  0.5585106382978723  \\
            1.7575150300601203  0.5585106382978723  \\
            1.7755511022044088  0.5638297872340425  \\
            1.7935871743486973  0.5691489361702128  \\
            1.811623246492986  0.5797872340425532  \\
            1.8296593186372745  0.5797872340425532  \\
            1.8476953907815632  0.5797872340425532  \\
            1.8657314629258517  0.5797872340425532  \\
            1.8837675350701404  0.5797872340425532  \\
            1.9018036072144289  0.5904255319148937  \\
            1.9198396793587174  0.5957446808510638  \\
            1.937875751503006  0.5957446808510638  \\
            1.9559118236472945  0.601063829787234  \\
            1.9739478957915833  0.6063829787234043  \\
            1.9919839679358717  0.6063829787234043  \\
            2.0100200400801604  0.6170212765957447  \\
            2.0280561122244487  0.6223404255319149  \\
            2.0460921843687374  0.6223404255319149  \\
            2.064128256513026  0.6223404255319149  \\
            2.082164328657315  0.6276595744680851  \\
            2.100200400801603  0.6329787234042553  \\
            2.118236472945892  0.6329787234042553  \\
            2.1362725450901805  0.6329787234042553  \\
            2.1543086172344688  0.6329787234042553  \\
            2.1723446893787575  0.6329787234042553  \\
            2.190380761523046  0.6382978723404256  \\
            2.208416833667335  0.6382978723404256  \\
            2.226452905811623  0.6436170212765957  \\
            2.244488977955912  0.6436170212765957  \\
            2.2625250501002006  0.648936170212766  \\
            2.280561122244489  0.648936170212766  \\
            2.2985971943887775  0.6595744680851063  \\
            2.3166332665330662  0.6595744680851063  \\
            2.3346693386773545  0.6648936170212766  \\
            2.352705410821643  0.6702127659574468  \\
            2.370741482965932  0.675531914893617  \\
            2.3887775551102206  0.675531914893617  \\
            2.406813627254509  0.6808510638297872  \\
            2.4248496993987976  0.6808510638297872  \\
            2.4428857715430863  0.6808510638297872  \\
            2.4609218436873745  0.6808510638297872  \\
            2.4789579158316633  0.6808510638297872  \\
            2.496993987975952  0.6808510638297872  \\
            2.5150300601202407  0.6861702127659575  \\
            2.533066132264529  0.6914893617021277  \\
            2.5511022044088176  0.6914893617021277  \\
            2.5691382765531063  0.6914893617021277  \\
            2.5871743486973946  0.6914893617021277  \\
            2.6052104208416833  0.6968085106382979  \\
            2.623246492985972  0.7021276595744681  \\
            2.6412825651302607  0.7021276595744681  \\
            2.659318637274549  0.7021276595744681  \\
            2.6773547094188377  0.7021276595744681  \\
            2.6953907815631264  0.7021276595744681  \\
            2.7134268537074147  0.7021276595744681  \\
            2.7314629258517034  0.7021276595744681  \\
            2.749498997995992  0.7021276595744681  \\
            2.7675350701402808  0.7021276595744681  \\
            2.785571142284569  0.7021276595744681  \\
            2.8036072144288577  0.7021276595744681  \\
            2.8216432865731464  0.7021276595744681  \\
            2.8396793587174347  0.7021276595744681  \\
            2.8577154308617234  0.7021276595744681  \\
            2.875751503006012  0.7021276595744681  \\
            2.8937875751503004  0.7021276595744681  \\
            2.911823647294589  0.7021276595744681  \\
            2.929859719438878  0.7021276595744681  \\
            2.9478957915831665  0.7021276595744681  \\
            2.9659318637274548  0.7021276595744681  \\
            2.9839679358717435  0.7021276595744681  \\
            3.002004008016032  0.7021276595744681  \\
            3.0200400801603204  0.7021276595744681  \\
            3.038076152304609  0.7021276595744681  \\
            3.056112224448898  0.7074468085106383  \\
            3.0741482965931866  0.7074468085106383  \\
            3.092184368737475  0.7074468085106383  \\
            3.1102204408817635  0.7074468085106383  \\
            3.1282565130260522  0.7074468085106383  \\
            3.1462925851703405  0.7074468085106383  \\
            3.164328657314629  0.7074468085106383  \\
            3.182364729458918  0.7074468085106383  \\
            3.2004008016032066  0.7074468085106383  \\
            3.218436873747495  0.7074468085106383  \\
            3.2364729458917836  0.7074468085106383  \\
            3.2545090180360723  0.7074468085106383  \\
            3.2725450901803605  0.7074468085106383  \\
            3.2905811623246493  0.7074468085106383  \\
            3.308617234468938  0.7074468085106383  \\
            3.3266533066132267  0.7074468085106383  \\
            3.344689378757515  0.7074468085106383  \\
            3.3627254509018036  0.7074468085106383  \\
            3.3807615230460923  0.7074468085106383  \\
            3.3987975951903806  0.7074468085106383  \\
            3.4168336673346693  0.7074468085106383  \\
            3.434869739478958  0.7127659574468085  \\
            3.4529058116232463  0.7127659574468085  \\
            3.470941883767535  0.7127659574468085  \\
            3.4889779559118237  0.7127659574468085  \\
            3.5070140280561124  0.7127659574468085  \\
            3.5250501002004007  0.7127659574468085  \\
            3.5430861723446894  0.7127659574468085  \\
            3.561122244488978  0.7127659574468085  \\
            3.5791583166332663  0.7127659574468085  \\
            3.597194388777555  0.7180851063829787  \\
            3.6152304609218437  0.7180851063829787  \\
            3.6332665330661325  0.7180851063829787  \\
            3.6513026052104207  0.723404255319149  \\
            3.6693386773547094  0.723404255319149  \\
            3.687374749498998  0.723404255319149  \\
            3.7054108216432864  0.723404255319149  \\
            3.723446893787575  0.723404255319149  \\
            3.741482965931864  0.723404255319149  \\
            3.7595190380761525  0.723404255319149  \\
            3.7775551102204408  0.723404255319149  \\
            3.7955911823647295  0.723404255319149  \\
            3.813627254509018  0.723404255319149  \\
            3.8316633266533064  0.723404255319149  \\
            3.849699398797595  0.723404255319149  \\
            3.867735470941884  0.7287234042553191  \\
            3.8857715430861726  0.7287234042553191  \\
            3.903807615230461  0.7287234042553191  \\
            3.9218436873747495  0.7287234042553191  \\
            3.9398797595190382  0.7340425531914894  \\
            3.9579158316633265  0.7340425531914894  \\
            3.975951903807615  0.7340425531914894  \\
            3.993987975951904  0.7340425531914894  \\
            4.012024048096192  0.7340425531914894  \\
            4.030060120240481  0.7340425531914894  \\
            4.04809619238477  0.7340425531914894  \\
            4.066132264529058  0.7340425531914894  \\
            4.084168336673347  0.7340425531914894  \\
            4.102204408817635  0.7340425531914894  \\
            4.1202404809619235  0.7340425531914894  \\
            4.138276553106213  0.7340425531914894  \\
            4.156312625250501  0.7340425531914894  \\
            4.174348697394789  0.7393617021276596  \\
            4.192384769539078  0.7393617021276596  \\
            4.210420841683367  0.7393617021276596  \\
            4.228456913827655  0.7393617021276596  \\
            4.246492985971944  0.7393617021276596  \\
            4.264529058116232  0.7393617021276596  \\
            4.282565130260521  0.7446808510638298  \\
            4.30060120240481  0.7446808510638298  \\
            4.318637274549098  0.7446808510638298  \\
            4.336673346693387  0.7446808510638298  \\
            4.354709418837675  0.7446808510638298  \\
            4.372745490981964  0.7446808510638298  \\
            4.390781563126253  0.7446808510638298  \\
            4.408817635270541  0.7446808510638298  \\
            4.426853707414829  0.7446808510638298  \\
            4.4448897795591185  0.75  \\
            4.462925851703407  0.75  \\
            4.480961923847695  0.75  \\
            4.498997995991984  0.75  \\
            4.517034068136272  0.75  \\
            4.5350701402805615  0.75  \\
            4.55310621242485  0.75  \\
            4.571142284569138  0.75  \\
            4.589178356713427  0.75  \\
            4.6072144288577155  0.75  \\
            4.625250501002004  0.75  \\
            4.643286573146293  0.75  \\
            4.661322645290581  0.75  \\
            4.679358717434869  0.75  \\
            4.697394789579159  0.75  \\
            4.715430861723447  0.75  \\
            4.733466933867735  0.75  \\
            4.751503006012024  0.75  \\
            4.7695390781563125  0.75  \\
            4.787575150300601  0.7553191489361702  \\
            4.80561122244489  0.7553191489361702  \\
            4.823647294589178  0.7553191489361702  \\
            4.841683366733467  0.7606382978723404  \\
            4.859719438877756  0.7606382978723404  \\
            4.877755511022044  0.7606382978723404  \\
            4.895791583166333  0.7606382978723404  \\
            4.913827655310621  0.7606382978723404  \\
            4.9318637274549095  0.7606382978723404  \\
            4.949899799599199  0.7606382978723404  \\
            4.967935871743487  0.7606382978723404  \\
            4.985971943887775  0.7606382978723404  \\
            5.004008016032064  0.7606382978723404  \\
            5.022044088176353  0.7606382978723404  \\
            5.040080160320641  0.7606382978723404  \\
            5.05811623246493  0.7606382978723404  \\
            5.076152304609218  0.7606382978723404  \\
            5.094188376753507  0.7659574468085106  \\
            5.112224448897796  0.7659574468085106  \\
            5.130260521042084  0.7659574468085106  \\
            5.148296593186373  0.7659574468085106  \\
            5.166332665330661  0.7659574468085106  \\
            5.18436873747495  0.7659574468085106  \\
            5.202404809619239  0.7712765957446809  \\
            5.220440881763527  0.7712765957446809  \\
            5.238476953907815  0.7712765957446809  \\
            5.2565130260521045  0.7712765957446809  \\
            5.274549098196393  0.7712765957446809  \\
            5.292585170340681  0.7712765957446809  \\
            5.31062124248497  0.7712765957446809  \\
            5.328657314629258  0.7712765957446809  \\
            5.346693386773547  0.7712765957446809  \\
            5.364729458917836  0.7712765957446809  \\
            5.382765531062124  0.7712765957446809  \\
            5.400801603206413  0.7712765957446809  \\
            5.4188376753507015  0.7712765957446809  \\
            5.43687374749499  0.7712765957446809  \\
            5.454909819639279  0.7712765957446809  \\
            5.472945891783567  0.7712765957446809  \\
            5.490981963927855  0.7712765957446809  \\
            5.509018036072145  0.7712765957446809  \\
            5.527054108216433  0.7712765957446809  \\
            5.545090180360721  0.7712765957446809  \\
            5.56312625250501  0.776595744680851  \\
            5.5811623246492985  0.776595744680851  \\
            5.599198396793587  0.7819148936170213  \\
            5.617234468937876  0.7819148936170213  \\
            5.635270541082164  0.7819148936170213  \\
            5.653306613226453  0.7819148936170213  \\
            5.671342685370742  0.7819148936170213  \\
            5.68937875751503  0.7819148936170213  \\
            5.707414829659319  0.7819148936170213  \\
            5.725450901803607  0.7819148936170213  \\
            5.7434869739478955  0.7819148936170213  \\
            5.761523046092185  0.7819148936170213  \\
            5.779559118236473  0.7819148936170213  \\
            5.797595190380761  0.7819148936170213  \\
            5.81563126252505  0.7819148936170213  \\
            5.833667334669339  0.7819148936170213  \\
            5.851703406813627  0.7819148936170213  \\
            5.869739478957916  0.7819148936170213  \\
            5.887775551102204  0.7819148936170213  \\
            5.905811623246493  0.7819148936170213  \\
            5.923847695390782  0.7819148936170213  \\
            5.94188376753507  0.7819148936170213  \\
            5.959919839679359  0.7819148936170213  \\
            5.977955911823647  0.7819148936170213  \\
            5.995991983967936  0.7819148936170213  \\
            6.014028056112225  0.7819148936170213  \\
            6.032064128256513  0.7819148936170213  \\
            6.050100200400801  0.7819148936170213  \\
            6.0681362725450905  0.7819148936170213  \\
            6.086172344689379  0.7819148936170213  \\
            6.104208416833667  0.7819148936170213  \\
            6.122244488977956  0.7819148936170213  \\
            6.140280561122244  0.7819148936170213  \\
            6.158316633266533  0.7819148936170213  \\
            6.176352705410822  0.7819148936170213  \\
            6.19438877755511  0.7819148936170213  \\
            6.212424849699399  0.7819148936170213  \\
            6.2304609218436875  0.7819148936170213  \\
            6.248496993987976  0.7819148936170213  \\
            6.266533066132265  0.7819148936170213  \\
            6.284569138276553  0.7819148936170213  \\
            6.302605210420841  0.7819148936170213  \\
            6.320641282565131  0.7819148936170213  \\
            6.338677354709419  0.7819148936170213  \\
            6.356713426853707  0.7819148936170213  \\
            6.374749498997996  0.7819148936170213  \\
            6.3927855711422845  0.7819148936170213  \\
            6.410821643286573  0.7819148936170213  \\
            6.428857715430862  0.7819148936170213  \\
            6.44689378757515  0.7819148936170213  \\
            6.4649298597194385  0.7872340425531915  \\
            6.482965931863728  0.7872340425531915  \\
            6.501002004008016  0.7872340425531915  \\
            6.519038076152305  0.7872340425531915  \\
            6.537074148296593  0.7872340425531915  \\
            6.5551102204408815  0.7872340425531915  \\
            6.573146292585171  0.7872340425531915  \\
            6.591182364729459  0.7872340425531915  \\
            6.609218436873747  0.7872340425531915  \\
            6.627254509018036  0.7872340425531915  \\
            6.645290581162325  0.7872340425531915  \\
            6.663326653306613  0.7872340425531915  \\
            6.681362725450902  0.7872340425531915  \\
            6.69939879759519  0.7872340425531915  \\
            6.717434869739479  0.7925531914893617  \\
            6.735470941883768  0.7925531914893617  \\
            6.753507014028056  0.7925531914893617  \\
            6.771543086172345  0.7925531914893617  \\
            6.789579158316633  0.7925531914893617  \\
            6.807615230460922  0.7925531914893617  \\
            6.825651302605211  0.7925531914893617  \\
            6.843687374749499  0.7925531914893617  \\
            6.861723446893787  0.7925531914893617  \\
            6.8797595190380765  0.7925531914893617  \\
            6.897795591182365  0.7925531914893617  \\
            6.915831663326653  0.7925531914893617  \\
            6.933867735470942  0.7925531914893617  \\
            6.95190380761523  0.7925531914893617  \\
            6.969939879759519  0.7925531914893617  \\
            6.987975951903808  0.7925531914893617  \\
            7.006012024048096  0.7925531914893617  \\
            7.024048096192384  0.7925531914893617  \\
            7.0420841683366735  0.7925531914893617  \\
            7.060120240480962  0.7925531914893617  \\
            7.078156312625251  0.7925531914893617  \\
            7.096192384769539  0.7925531914893617  \\
            7.114228456913827  0.7925531914893617  \\
            7.132264529058117  0.7925531914893617  \\
            7.150300601202405  0.7925531914893617  \\
            7.168336673346693  0.7925531914893617  \\
            7.186372745490982  0.7925531914893617  \\
            7.2044088176352705  0.7925531914893617  \\
            7.222444889779559  0.7925531914893617  \\
            7.240480961923848  0.7925531914893617  \\
            7.258517034068136  0.7925531914893617  \\
            7.2765531062124245  0.7925531914893617  \\
            7.294589178356714  0.7925531914893617  \\
            7.312625250501002  0.7925531914893617  \\
            7.330661322645291  0.7925531914893617  \\
            7.348697394789579  0.7925531914893617  \\
            7.3667334669338675  0.7925531914893617  \\
            7.384769539078157  0.7925531914893617  \\
            7.402805611222445  0.7925531914893617  \\
            7.420841683366733  0.7925531914893617  \\
            7.438877755511022  0.7925531914893617  \\
            7.456913827655311  0.7925531914893617  \\
            7.474949899799599  0.7925531914893617  \\
            7.492985971943888  0.7925531914893617  \\
            7.511022044088176  0.7925531914893617  \\
            7.529058116232465  0.7925531914893617  \\
            7.547094188376754  0.7925531914893617  \\
            7.565130260521042  0.7925531914893617  \\
            7.58316633266533  0.7978723404255319  \\
            7.601202404809619  0.7978723404255319  \\
            7.619238476953908  0.7978723404255319  \\
            7.637274549098197  0.7978723404255319  \\
            7.655310621242485  0.7978723404255319  \\
            7.673346693386773  0.7978723404255319  \\
            7.6913827655310625  0.7978723404255319  \\
            7.709418837675351  0.7978723404255319  \\
            7.727454909819639  0.7978723404255319  \\
            7.745490981963928  0.8031914893617021  \\
            7.763527054108216  0.8031914893617021  \\
            7.781563126252505  0.8031914893617021  \\
            7.799599198396794  0.8031914893617021  \\
            7.817635270541082  0.8031914893617021  \\
            7.83567134268537  0.8031914893617021  \\
            7.8537074148296595  0.8031914893617021  \\
            7.871743486973948  0.8031914893617021  \\
            7.889779559118236  0.8031914893617021  \\
            7.907815631262525  0.8031914893617021  \\
            7.925851703406813  0.8031914893617021  \\
            7.943887775551103  0.8031914893617021  \\
            7.961923847695391  0.8031914893617021  \\
            7.979959919839679  0.8031914893617021  \\
            7.997995991983968  0.8031914893617021  \\
            8.016032064128256  0.8031914893617021  \\
            8.034068136272545  0.8031914893617021  \\
            8.052104208416834  0.8031914893617021  \\
            8.070140280561123  0.8031914893617021  \\
            8.08817635270541  0.8085106382978723  \\
            8.1062124248497  0.8085106382978723  \\
            8.124248496993989  0.8085106382978723  \\
            8.142284569138276  0.8085106382978723  \\
            8.160320641282565  0.8085106382978723  \\
            8.178356713426854  0.8085106382978723  \\
            8.196392785571142  0.8085106382978723  \\
            8.214428857715431  0.8085106382978723  \\
            8.23246492985972  0.8085106382978723  \\
            8.250501002004007  0.8085106382978723  \\
            8.268537074148297  0.8085106382978723  \\
            8.286573146292586  0.8085106382978723  \\
            8.304609218436873  0.8085106382978723  \\
            8.322645290581162  0.8085106382978723  \\
            8.340681362725451  0.8085106382978723  \\
            8.358717434869739  0.8085106382978723  \\
            8.376753507014028  0.8085106382978723  \\
            8.394789579158317  0.8085106382978723  \\
            8.412825651302605  0.8085106382978723  \\
            8.430861723446894  0.8085106382978723  \\
            8.448897795591183  0.8085106382978723  \\
            8.46693386773547  0.8085106382978723  \\
            8.48496993987976  0.8085106382978723  \\
            8.503006012024048  0.8085106382978723  \\
            8.521042084168336  0.8085106382978723  \\
            8.539078156312625  0.8085106382978723  \\
            8.557114228456914  0.8085106382978723  \\
            8.575150300601202  0.8085106382978723  \\
            8.59318637274549  0.8085106382978723  \\
            8.61122244488978  0.8085106382978723  \\
            8.629258517034069  0.8085106382978723  \\
            8.647294589178356  0.8085106382978723  \\
            8.665330661322646  0.8085106382978723  \\
            8.683366733466935  0.8085106382978723  \\
            8.701402805611222  0.8085106382978723  \\
            8.719438877755511  0.8085106382978723  \\
            8.7374749498998  0.8085106382978723  \\
            8.755511022044088  0.8085106382978723  \\
            8.773547094188377  0.8085106382978723  \\
            8.791583166332666  0.8085106382978723  \\
            8.809619238476953  0.8085106382978723  \\
            8.827655310621243  0.8085106382978723  \\
            8.845691382765532  0.8085106382978723  \\
            8.863727454909819  0.8085106382978723  \\
            8.881763527054108  0.8085106382978723  \\
            8.899799599198397  0.8085106382978723  \\
            8.917835671342685  0.8085106382978723  \\
            8.935871743486974  0.8085106382978723  \\
            8.953907815631263  0.8085106382978723  \\
            8.97194388777555  0.8085106382978723  \\
            8.98997995991984  0.8085106382978723  \\
            9.008016032064129  0.8085106382978723  \\
            9.026052104208416  0.8085106382978723  \\
            9.044088176352705  0.8085106382978723  \\
            9.062124248496994  0.8085106382978723  \\
            9.080160320641282  0.8085106382978723  \\
            9.098196392785571  0.8085106382978723  \\
            9.11623246492986  0.8085106382978723  \\
            9.134268537074147  0.8085106382978723  \\
            9.152304609218437  0.8085106382978723  \\
            9.170340681362726  0.8085106382978723  \\
            9.188376753507015  0.8085106382978723  \\
            9.206412825651302  0.8085106382978723  \\
            9.224448897795591  0.8085106382978723  \\
            9.24248496993988  0.8085106382978723  \\
            9.260521042084168  0.8085106382978723  \\
            9.278557114228457  0.8085106382978723  \\
            9.296593186372746  0.8085106382978723  \\
            9.314629258517034  0.8085106382978723  \\
            9.332665330661323  0.8085106382978723  \\
            9.350701402805612  0.8085106382978723  \\
            9.3687374749499  0.8085106382978723  \\
            9.386773547094188  0.8085106382978723  \\
            9.404809619238478  0.8085106382978723  \\
            9.422845691382765  0.8085106382978723  \\
            9.440881763527054  0.8085106382978723  \\
            9.458917835671343  0.8085106382978723  \\
            9.47695390781563  0.8085106382978723  \\
            9.49498997995992  0.8085106382978723  \\
            9.513026052104209  0.8085106382978723  \\
            9.531062124248496  0.8085106382978723  \\
            9.549098196392785  0.8085106382978723  \\
            9.567134268537075  0.8085106382978723  \\
            9.585170340681362  0.8085106382978723  \\
            9.603206412825651  0.8085106382978723  \\
            9.62124248496994  0.8085106382978723  \\
            9.639278557114228  0.8085106382978723  \\
            9.657314629258517  0.8085106382978723  \\
            9.675350701402806  0.8085106382978723  \\
            9.693386773547093  0.8085106382978723  \\
            9.711422845691382  0.8085106382978723  \\
            9.729458917835672  0.8085106382978723  \\
            9.74749498997996  0.8085106382978723  \\
            9.765531062124248  0.8085106382978723  \\
            9.783567134268537  0.8085106382978723  \\
            9.801603206412826  0.8085106382978723  \\
            9.819639278557114  0.8085106382978723  \\
            9.837675350701403  0.8085106382978723  \\
            9.855711422845692  0.8085106382978723  \\
            9.87374749498998  0.8085106382978723  \\
            9.891783567134269  0.8085106382978723  \\
            9.909819639278558  0.8085106382978723  \\
            9.927855711422845  0.8085106382978723  \\
            9.945891783567134  0.8085106382978723  \\
            9.963927855711423  0.8085106382978723  \\
            9.98196392785571  0.8085106382978723  \\
            10.0  0.8085106382978723  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.5851063829787234  \\
            1.0180360721442885  0.601063829787234  \\
            1.0360721442885772  0.6223404255319149  \\
            1.0541082164328657  0.6276595744680851  \\
            1.0721442885771544  0.6276595744680851  \\
            1.0901803607214429  0.6436170212765957  \\
            1.1082164328657316  0.648936170212766  \\
            1.12625250501002  0.6542553191489362  \\
            1.1442885771543085  0.6808510638297872  \\
            1.1623246492985972  0.6861702127659575  \\
            1.1803607214428857  0.6914893617021277  \\
            1.1983967935871744  0.6968085106382979  \\
            1.216432865731463  0.7074468085106383  \\
            1.2344689378757514  0.7074468085106383  \\
            1.25250501002004  0.7180851063829787  \\
            1.2705410821643286  0.723404255319149  \\
            1.2885771543086173  0.723404255319149  \\
            1.3066132264529058  0.7287234042553191  \\
            1.3246492985971945  0.7393617021276596  \\
            1.342685370741483  0.7659574468085106  \\
            1.3607214428857715  0.7819148936170213  \\
            1.3787575150300602  0.7819148936170213  \\
            1.3967935871743486  0.7978723404255319  \\
            1.4148296593186374  0.8031914893617021  \\
            1.4328657314629258  0.8085106382978723  \\
            1.4509018036072143  0.824468085106383  \\
            1.468937875751503  0.824468085106383  \\
            1.4869739478957915  0.8297872340425532  \\
            1.5050100200400802  0.8404255319148937  \\
            1.5230460921843687  0.8404255319148937  \\
            1.5410821643286574  0.8457446808510638  \\
            1.559118236472946  0.851063829787234  \\
            1.5771543086172344  0.851063829787234  \\
            1.595190380761523  0.851063829787234  \\
            1.6132264529058116  0.8563829787234043  \\
            1.6312625250501003  0.8563829787234043  \\
            1.6492985971943888  0.8617021276595744  \\
            1.6673346693386772  0.8617021276595744  \\
            1.685370741482966  0.8617021276595744  \\
            1.7034068136272544  0.8723404255319149  \\
            1.7214428857715431  0.8776595744680851  \\
            1.7394789579158316  0.8829787234042553  \\
            1.7575150300601203  0.8882978723404256  \\
            1.7755511022044088  0.8882978723404256  \\
            1.7935871743486973  0.8936170212765957  \\
            1.811623246492986  0.9042553191489362  \\
            1.8296593186372745  0.9042553191489362  \\
            1.8476953907815632  0.9042553191489362  \\
            1.8657314629258517  0.9095744680851063  \\
            1.8837675350701404  0.9095744680851063  \\
            1.9018036072144289  0.9095744680851063  \\
            1.9198396793587174  0.9095744680851063  \\
            1.937875751503006  0.9148936170212766  \\
            1.9559118236472945  0.9148936170212766  \\
            1.9739478957915833  0.9148936170212766  \\
            1.9919839679358717  0.9148936170212766  \\
            2.0100200400801604  0.9148936170212766  \\
            2.0280561122244487  0.9148936170212766  \\
            2.0460921843687374  0.9148936170212766  \\
            2.064128256513026  0.9148936170212766  \\
            2.082164328657315  0.9148936170212766  \\
            2.100200400801603  0.9148936170212766  \\
            2.118236472945892  0.9148936170212766  \\
            2.1362725450901805  0.9148936170212766  \\
            2.1543086172344688  0.9148936170212766  \\
            2.1723446893787575  0.9148936170212766  \\
            2.190380761523046  0.9148936170212766  \\
            2.208416833667335  0.9202127659574468  \\
            2.226452905811623  0.9202127659574468  \\
            2.244488977955912  0.9202127659574468  \\
            2.2625250501002006  0.9202127659574468  \\
            2.280561122244489  0.9202127659574468  \\
            2.2985971943887775  0.9202127659574468  \\
            2.3166332665330662  0.925531914893617  \\
            2.3346693386773545  0.925531914893617  \\
            2.352705410821643  0.925531914893617  \\
            2.370741482965932  0.925531914893617  \\
            2.3887775551102206  0.925531914893617  \\
            2.406813627254509  0.925531914893617  \\
            2.4248496993987976  0.925531914893617  \\
            2.4428857715430863  0.925531914893617  \\
            2.4609218436873745  0.925531914893617  \\
            2.4789579158316633  0.925531914893617  \\
            2.496993987975952  0.9308510638297872  \\
            2.5150300601202407  0.9308510638297872  \\
            2.533066132264529  0.9308510638297872  \\
            2.5511022044088176  0.9308510638297872  \\
            2.5691382765531063  0.9361702127659575  \\
            2.5871743486973946  0.9361702127659575  \\
            2.6052104208416833  0.9361702127659575  \\
            2.623246492985972  0.9361702127659575  \\
            2.6412825651302607  0.9361702127659575  \\
            2.659318637274549  0.9361702127659575  \\
            2.6773547094188377  0.9414893617021277  \\
            2.6953907815631264  0.9414893617021277  \\
            2.7134268537074147  0.9414893617021277  \\
            2.7314629258517034  0.9414893617021277  \\
            2.749498997995992  0.9414893617021277  \\
            2.7675350701402808  0.9414893617021277  \\
            2.785571142284569  0.9414893617021277  \\
            2.8036072144288577  0.9414893617021277  \\
            2.8216432865731464  0.9414893617021277  \\
            2.8396793587174347  0.9414893617021277  \\
            2.8577154308617234  0.9414893617021277  \\
            2.875751503006012  0.9414893617021277  \\
            2.8937875751503004  0.9414893617021277  \\
            2.911823647294589  0.9414893617021277  \\
            2.929859719438878  0.9414893617021277  \\
            2.9478957915831665  0.9414893617021277  \\
            2.9659318637274548  0.9414893617021277  \\
            2.9839679358717435  0.9414893617021277  \\
            3.002004008016032  0.9414893617021277  \\
            3.0200400801603204  0.9414893617021277  \\
            3.038076152304609  0.9414893617021277  \\
            3.056112224448898  0.9414893617021277  \\
            3.0741482965931866  0.9414893617021277  \\
            3.092184368737475  0.9414893617021277  \\
            3.1102204408817635  0.9414893617021277  \\
            3.1282565130260522  0.9414893617021277  \\
            3.1462925851703405  0.9414893617021277  \\
            3.164328657314629  0.9414893617021277  \\
            3.182364729458918  0.9468085106382979  \\
            3.2004008016032066  0.9468085106382979  \\
            3.218436873747495  0.9468085106382979  \\
            3.2364729458917836  0.9468085106382979  \\
            3.2545090180360723  0.9468085106382979  \\
            3.2725450901803605  0.9468085106382979  \\
            3.2905811623246493  0.9468085106382979  \\
            3.308617234468938  0.9468085106382979  \\
            3.3266533066132267  0.9468085106382979  \\
            3.344689378757515  0.9468085106382979  \\
            3.3627254509018036  0.9468085106382979  \\
            3.3807615230460923  0.9468085106382979  \\
            3.3987975951903806  0.9468085106382979  \\
            3.4168336673346693  0.9468085106382979  \\
            3.434869739478958  0.9468085106382979  \\
            3.4529058116232463  0.9468085106382979  \\
            3.470941883767535  0.9468085106382979  \\
            3.4889779559118237  0.9468085106382979  \\
            3.5070140280561124  0.9468085106382979  \\
            3.5250501002004007  0.9468085106382979  \\
            3.5430861723446894  0.9468085106382979  \\
            3.561122244488978  0.9468085106382979  \\
            3.5791583166332663  0.9468085106382979  \\
            3.597194388777555  0.9468085106382979  \\
            3.6152304609218437  0.9468085106382979  \\
            3.6332665330661325  0.9468085106382979  \\
            3.6513026052104207  0.9468085106382979  \\
            3.6693386773547094  0.9468085106382979  \\
            3.687374749498998  0.9468085106382979  \\
            3.7054108216432864  0.9468085106382979  \\
            3.723446893787575  0.9468085106382979  \\
            3.741482965931864  0.9468085106382979  \\
            3.7595190380761525  0.9468085106382979  \\
            3.7775551102204408  0.9468085106382979  \\
            3.7955911823647295  0.9468085106382979  \\
            3.813627254509018  0.9468085106382979  \\
            3.8316633266533064  0.9468085106382979  \\
            3.849699398797595  0.9468085106382979  \\
            3.867735470941884  0.9468085106382979  \\
            3.8857715430861726  0.9468085106382979  \\
            3.903807615230461  0.9468085106382979  \\
            3.9218436873747495  0.9468085106382979  \\
            3.9398797595190382  0.9468085106382979  \\
            3.9579158316633265  0.9468085106382979  \\
            3.975951903807615  0.9468085106382979  \\
            3.993987975951904  0.9468085106382979  \\
            4.012024048096192  0.9468085106382979  \\
            4.030060120240481  0.9468085106382979  \\
            4.04809619238477  0.9468085106382979  \\
            4.066132264529058  0.9468085106382979  \\
            4.084168336673347  0.9468085106382979  \\
            4.102204408817635  0.9468085106382979  \\
            4.1202404809619235  0.9468085106382979  \\
            4.138276553106213  0.9468085106382979  \\
            4.156312625250501  0.9468085106382979  \\
            4.174348697394789  0.9468085106382979  \\
            4.192384769539078  0.9468085106382979  \\
            4.210420841683367  0.9468085106382979  \\
            4.228456913827655  0.9468085106382979  \\
            4.246492985971944  0.9468085106382979  \\
            4.264529058116232  0.9468085106382979  \\
            4.282565130260521  0.9468085106382979  \\
            4.30060120240481  0.9468085106382979  \\
            4.318637274549098  0.9468085106382979  \\
            4.336673346693387  0.9468085106382979  \\
            4.354709418837675  0.9468085106382979  \\
            4.372745490981964  0.9468085106382979  \\
            4.390781563126253  0.9468085106382979  \\
            4.408817635270541  0.9468085106382979  \\
            4.426853707414829  0.9468085106382979  \\
            4.4448897795591185  0.9468085106382979  \\
            4.462925851703407  0.9468085106382979  \\
            4.480961923847695  0.9468085106382979  \\
            4.498997995991984  0.9468085106382979  \\
            4.517034068136272  0.9468085106382979  \\
            4.5350701402805615  0.9468085106382979  \\
            4.55310621242485  0.9468085106382979  \\
            4.571142284569138  0.9468085106382979  \\
            4.589178356713427  0.9468085106382979  \\
            4.6072144288577155  0.9468085106382979  \\
            4.625250501002004  0.9468085106382979  \\
            4.643286573146293  0.9468085106382979  \\
            4.661322645290581  0.9468085106382979  \\
            4.679358717434869  0.9468085106382979  \\
            4.697394789579159  0.9468085106382979  \\
            4.715430861723447  0.9468085106382979  \\
            4.733466933867735  0.9468085106382979  \\
            4.751503006012024  0.9468085106382979  \\
            4.7695390781563125  0.9468085106382979  \\
            4.787575150300601  0.9468085106382979  \\
            4.80561122244489  0.9468085106382979  \\
            4.823647294589178  0.9468085106382979  \\
            4.841683366733467  0.9468085106382979  \\
            4.859719438877756  0.9468085106382979  \\
            4.877755511022044  0.9468085106382979  \\
            4.895791583166333  0.9468085106382979  \\
            4.913827655310621  0.9468085106382979  \\
            4.9318637274549095  0.9468085106382979  \\
            4.949899799599199  0.9468085106382979  \\
            4.967935871743487  0.9468085106382979  \\
            4.985971943887775  0.9468085106382979  \\
            5.004008016032064  0.9468085106382979  \\
            5.022044088176353  0.9468085106382979  \\
            5.040080160320641  0.9468085106382979  \\
            5.05811623246493  0.9468085106382979  \\
            5.076152304609218  0.9468085106382979  \\
            5.094188376753507  0.9468085106382979  \\
            5.112224448897796  0.9468085106382979  \\
            5.130260521042084  0.9468085106382979  \\
            5.148296593186373  0.9468085106382979  \\
            5.166332665330661  0.9468085106382979  \\
            5.18436873747495  0.9468085106382979  \\
            5.202404809619239  0.9468085106382979  \\
            5.220440881763527  0.9468085106382979  \\
            5.238476953907815  0.9468085106382979  \\
            5.2565130260521045  0.9468085106382979  \\
            5.274549098196393  0.9468085106382979  \\
            5.292585170340681  0.9468085106382979  \\
            5.31062124248497  0.9468085106382979  \\
            5.328657314629258  0.9468085106382979  \\
            5.346693386773547  0.9468085106382979  \\
            5.364729458917836  0.9468085106382979  \\
            5.382765531062124  0.9468085106382979  \\
            5.400801603206413  0.9468085106382979  \\
            5.4188376753507015  0.9468085106382979  \\
            5.43687374749499  0.9468085106382979  \\
            5.454909819639279  0.9468085106382979  \\
            5.472945891783567  0.9468085106382979  \\
            5.490981963927855  0.9468085106382979  \\
            5.509018036072145  0.9468085106382979  \\
            5.527054108216433  0.9468085106382979  \\
            5.545090180360721  0.9468085106382979  \\
            5.56312625250501  0.9468085106382979  \\
            5.5811623246492985  0.9468085106382979  \\
            5.599198396793587  0.9468085106382979  \\
            5.617234468937876  0.9468085106382979  \\
            5.635270541082164  0.9468085106382979  \\
            5.653306613226453  0.9468085106382979  \\
            5.671342685370742  0.9468085106382979  \\
            5.68937875751503  0.9468085106382979  \\
            5.707414829659319  0.9468085106382979  \\
            5.725450901803607  0.9468085106382979  \\
            5.7434869739478955  0.9468085106382979  \\
            5.761523046092185  0.9468085106382979  \\
            5.779559118236473  0.9468085106382979  \\
            5.797595190380761  0.9468085106382979  \\
            5.81563126252505  0.9468085106382979  \\
            5.833667334669339  0.9468085106382979  \\
            5.851703406813627  0.9468085106382979  \\
            5.869739478957916  0.9468085106382979  \\
            5.887775551102204  0.9468085106382979  \\
            5.905811623246493  0.9468085106382979  \\
            5.923847695390782  0.9468085106382979  \\
            5.94188376753507  0.9468085106382979  \\
            5.959919839679359  0.9468085106382979  \\
            5.977955911823647  0.9468085106382979  \\
            5.995991983967936  0.9468085106382979  \\
            6.014028056112225  0.9468085106382979  \\
            6.032064128256513  0.9468085106382979  \\
            6.050100200400801  0.9468085106382979  \\
            6.0681362725450905  0.9468085106382979  \\
            6.086172344689379  0.9468085106382979  \\
            6.104208416833667  0.9468085106382979  \\
            6.122244488977956  0.9468085106382979  \\
            6.140280561122244  0.9468085106382979  \\
            6.158316633266533  0.9468085106382979  \\
            6.176352705410822  0.9468085106382979  \\
            6.19438877755511  0.9468085106382979  \\
            6.212424849699399  0.9468085106382979  \\
            6.2304609218436875  0.9468085106382979  \\
            6.248496993987976  0.9468085106382979  \\
            6.266533066132265  0.9468085106382979  \\
            6.284569138276553  0.9468085106382979  \\
            6.302605210420841  0.9468085106382979  \\
            6.320641282565131  0.9468085106382979  \\
            6.338677354709419  0.9468085106382979  \\
            6.356713426853707  0.9468085106382979  \\
            6.374749498997996  0.9468085106382979  \\
            6.3927855711422845  0.9468085106382979  \\
            6.410821643286573  0.9468085106382979  \\
            6.428857715430862  0.9468085106382979  \\
            6.44689378757515  0.9468085106382979  \\
            6.4649298597194385  0.9468085106382979  \\
            6.482965931863728  0.9468085106382979  \\
            6.501002004008016  0.9468085106382979  \\
            6.519038076152305  0.9468085106382979  \\
            6.537074148296593  0.9468085106382979  \\
            6.5551102204408815  0.9468085106382979  \\
            6.573146292585171  0.9468085106382979  \\
            6.591182364729459  0.9468085106382979  \\
            6.609218436873747  0.9468085106382979  \\
            6.627254509018036  0.9468085106382979  \\
            6.645290581162325  0.9468085106382979  \\
            6.663326653306613  0.9468085106382979  \\
            6.681362725450902  0.9468085106382979  \\
            6.69939879759519  0.9468085106382979  \\
            6.717434869739479  0.9468085106382979  \\
            6.735470941883768  0.9468085106382979  \\
            6.753507014028056  0.9468085106382979  \\
            6.771543086172345  0.9468085106382979  \\
            6.789579158316633  0.9468085106382979  \\
            6.807615230460922  0.9468085106382979  \\
            6.825651302605211  0.9468085106382979  \\
            6.843687374749499  0.9468085106382979  \\
            6.861723446893787  0.9468085106382979  \\
            6.8797595190380765  0.9468085106382979  \\
            6.897795591182365  0.9468085106382979  \\
            6.915831663326653  0.9468085106382979  \\
            6.933867735470942  0.9468085106382979  \\
            6.95190380761523  0.9468085106382979  \\
            6.969939879759519  0.9468085106382979  \\
            6.987975951903808  0.9468085106382979  \\
            7.006012024048096  0.9468085106382979  \\
            7.024048096192384  0.9468085106382979  \\
            7.0420841683366735  0.9468085106382979  \\
            7.060120240480962  0.9468085106382979  \\
            7.078156312625251  0.9468085106382979  \\
            7.096192384769539  0.9468085106382979  \\
            7.114228456913827  0.9468085106382979  \\
            7.132264529058117  0.9468085106382979  \\
            7.150300601202405  0.9468085106382979  \\
            7.168336673346693  0.9468085106382979  \\
            7.186372745490982  0.9468085106382979  \\
            7.2044088176352705  0.9468085106382979  \\
            7.222444889779559  0.9468085106382979  \\
            7.240480961923848  0.9468085106382979  \\
            7.258517034068136  0.9468085106382979  \\
            7.2765531062124245  0.9468085106382979  \\
            7.294589178356714  0.9468085106382979  \\
            7.312625250501002  0.9468085106382979  \\
            7.330661322645291  0.9468085106382979  \\
            7.348697394789579  0.9468085106382979  \\
            7.3667334669338675  0.9468085106382979  \\
            7.384769539078157  0.9468085106382979  \\
            7.402805611222445  0.9468085106382979  \\
            7.420841683366733  0.9468085106382979  \\
            7.438877755511022  0.9468085106382979  \\
            7.456913827655311  0.9468085106382979  \\
            7.474949899799599  0.9468085106382979  \\
            7.492985971943888  0.9468085106382979  \\
            7.511022044088176  0.9468085106382979  \\
            7.529058116232465  0.9468085106382979  \\
            7.547094188376754  0.9468085106382979  \\
            7.565130260521042  0.9468085106382979  \\
            7.58316633266533  0.9468085106382979  \\
            7.601202404809619  0.9468085106382979  \\
            7.619238476953908  0.9468085106382979  \\
            7.637274549098197  0.9468085106382979  \\
            7.655310621242485  0.9468085106382979  \\
            7.673346693386773  0.9468085106382979  \\
            7.6913827655310625  0.9468085106382979  \\
            7.709418837675351  0.9468085106382979  \\
            7.727454909819639  0.9468085106382979  \\
            7.745490981963928  0.9468085106382979  \\
            7.763527054108216  0.9468085106382979  \\
            7.781563126252505  0.9468085106382979  \\
            7.799599198396794  0.9468085106382979  \\
            7.817635270541082  0.9468085106382979  \\
            7.83567134268537  0.9468085106382979  \\
            7.8537074148296595  0.9468085106382979  \\
            7.871743486973948  0.9468085106382979  \\
            7.889779559118236  0.9468085106382979  \\
            7.907815631262525  0.9468085106382979  \\
            7.925851703406813  0.9468085106382979  \\
            7.943887775551103  0.9468085106382979  \\
            7.961923847695391  0.9468085106382979  \\
            7.979959919839679  0.9468085106382979  \\
            7.997995991983968  0.9468085106382979  \\
            8.016032064128256  0.9468085106382979  \\
            8.034068136272545  0.9468085106382979  \\
            8.052104208416834  0.9468085106382979  \\
            8.070140280561123  0.9468085106382979  \\
            8.08817635270541  0.9468085106382979  \\
            8.1062124248497  0.9468085106382979  \\
            8.124248496993989  0.9468085106382979  \\
            8.142284569138276  0.9468085106382979  \\
            8.160320641282565  0.9468085106382979  \\
            8.178356713426854  0.9468085106382979  \\
            8.196392785571142  0.9468085106382979  \\
            8.214428857715431  0.9468085106382979  \\
            8.23246492985972  0.9468085106382979  \\
            8.250501002004007  0.9468085106382979  \\
            8.268537074148297  0.9468085106382979  \\
            8.286573146292586  0.9468085106382979  \\
            8.304609218436873  0.9468085106382979  \\
            8.322645290581162  0.9468085106382979  \\
            8.340681362725451  0.9468085106382979  \\
            8.358717434869739  0.9468085106382979  \\
            8.376753507014028  0.9468085106382979  \\
            8.394789579158317  0.9468085106382979  \\
            8.412825651302605  0.9468085106382979  \\
            8.430861723446894  0.9468085106382979  \\
            8.448897795591183  0.9468085106382979  \\
            8.46693386773547  0.9468085106382979  \\
            8.48496993987976  0.9468085106382979  \\
            8.503006012024048  0.9468085106382979  \\
            8.521042084168336  0.9468085106382979  \\
            8.539078156312625  0.9468085106382979  \\
            8.557114228456914  0.9468085106382979  \\
            8.575150300601202  0.9468085106382979  \\
            8.59318637274549  0.9468085106382979  \\
            8.61122244488978  0.9468085106382979  \\
            8.629258517034069  0.9468085106382979  \\
            8.647294589178356  0.9468085106382979  \\
            8.665330661322646  0.9468085106382979  \\
            8.683366733466935  0.9468085106382979  \\
            8.701402805611222  0.9468085106382979  \\
            8.719438877755511  0.9468085106382979  \\
            8.7374749498998  0.9468085106382979  \\
            8.755511022044088  0.9468085106382979  \\
            8.773547094188377  0.9468085106382979  \\
            8.791583166332666  0.9468085106382979  \\
            8.809619238476953  0.9468085106382979  \\
            8.827655310621243  0.9468085106382979  \\
            8.845691382765532  0.9468085106382979  \\
            8.863727454909819  0.9468085106382979  \\
            8.881763527054108  0.9468085106382979  \\
            8.899799599198397  0.9468085106382979  \\
            8.917835671342685  0.9468085106382979  \\
            8.935871743486974  0.9468085106382979  \\
            8.953907815631263  0.9468085106382979  \\
            8.97194388777555  0.9468085106382979  \\
            8.98997995991984  0.9468085106382979  \\
            9.008016032064129  0.9468085106382979  \\
            9.026052104208416  0.9468085106382979  \\
            9.044088176352705  0.9468085106382979  \\
            9.062124248496994  0.9468085106382979  \\
            9.080160320641282  0.9468085106382979  \\
            9.098196392785571  0.9468085106382979  \\
            9.11623246492986  0.9468085106382979  \\
            9.134268537074147  0.9468085106382979  \\
            9.152304609218437  0.9468085106382979  \\
            9.170340681362726  0.9468085106382979  \\
            9.188376753507015  0.9468085106382979  \\
            9.206412825651302  0.9468085106382979  \\
            9.224448897795591  0.9468085106382979  \\
            9.24248496993988  0.9468085106382979  \\
            9.260521042084168  0.9468085106382979  \\
            9.278557114228457  0.9468085106382979  \\
            9.296593186372746  0.9468085106382979  \\
            9.314629258517034  0.9468085106382979  \\
            9.332665330661323  0.9468085106382979  \\
            9.350701402805612  0.9468085106382979  \\
            9.3687374749499  0.9468085106382979  \\
            9.386773547094188  0.9468085106382979  \\
            9.404809619238478  0.9468085106382979  \\
            9.422845691382765  0.9468085106382979  \\
            9.440881763527054  0.9468085106382979  \\
            9.458917835671343  0.9468085106382979  \\
            9.47695390781563  0.9468085106382979  \\
            9.49498997995992  0.9468085106382979  \\
            9.513026052104209  0.9468085106382979  \\
            9.531062124248496  0.9468085106382979  \\
            9.549098196392785  0.9468085106382979  \\
            9.567134268537075  0.9468085106382979  \\
            9.585170340681362  0.9468085106382979  \\
            9.603206412825651  0.9468085106382979  \\
            9.62124248496994  0.9468085106382979  \\
            9.639278557114228  0.9468085106382979  \\
            9.657314629258517  0.9468085106382979  \\
            9.675350701402806  0.9468085106382979  \\
            9.693386773547093  0.9468085106382979  \\
            9.711422845691382  0.9468085106382979  \\
            9.729458917835672  0.9468085106382979  \\
            9.74749498997996  0.9468085106382979  \\
            9.765531062124248  0.9468085106382979  \\
            9.783567134268537  0.9468085106382979  \\
            9.801603206412826  0.9468085106382979  \\
            9.819639278557114  0.9468085106382979  \\
            9.837675350701403  0.9468085106382979  \\
            9.855711422845692  0.9468085106382979  \\
            9.87374749498998  0.9468085106382979  \\
            9.891783567134269  0.9468085106382979  \\
            9.909819639278558  0.9468085106382979  \\
            9.927855711422845  0.9468085106382979  \\
            9.945891783567134  0.9468085106382979  \\
            9.963927855711423  0.9468085106382979  \\
            9.98196392785571  0.9468085106382979  \\
            10.0  0.9468085106382979  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
\end{axis}
\end{tikzpicture}


==> tikz/cutest/performance_profile_iters.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Performance ratio $\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.7299999999999995}, xmax={10.27}, xticklabels={{$2$,$4$,$6$,$8$,$10$}}, xtick={{2.0,4.0,6.0,8.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fraction $\rho$($\tau$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.05925531914893617}, ymax={0.972659574468085}, yticklabels={{$0.2$,$0.4$,$0.6$,$0.8$}}, ytick={{0.2,0.4,0.6000000000000001,0.8}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0851063829787234  \\
            1.0180360721442885  0.09574468085106383  \\
            1.0360721442885772  0.10106382978723404  \\
            1.0541082164328657  0.11170212765957446  \\
            1.0721442885771544  0.11702127659574468  \\
            1.0901803607214429  0.1276595744680851  \\
            1.1082164328657316  0.13297872340425532  \\
            1.12625250501002  0.14361702127659576  \\
            1.1442885771543085  0.14893617021276595  \\
            1.1623246492985972  0.1595744680851064  \\
            1.1803607214428857  0.17553191489361702  \\
            1.1983967935871744  0.18617021276595744  \\
            1.216432865731463  0.19148936170212766  \\
            1.2344689378757514  0.20212765957446807  \\
            1.25250501002004  0.2127659574468085  \\
            1.2705410821643286  0.21808510638297873  \\
            1.2885771543086173  0.23404255319148937  \\
            1.3066132264529058  0.2712765957446808  \\
            1.3246492985971945  0.2765957446808511  \\
            1.342685370741483  0.28191489361702127  \\
            1.3607214428857715  0.30319148936170215  \\
            1.3787575150300602  0.30851063829787234  \\
            1.3967935871743486  0.324468085106383  \\
            1.4148296593186374  0.3351063829787234  \\
            1.4328657314629258  0.3404255319148936  \\
            1.4509018036072143  0.3617021276595745  \\
            1.468937875751503  0.3723404255319149  \\
            1.4869739478957915  0.3776595744680851  \\
            1.5050100200400802  0.4095744680851064  \\
            1.5230460921843687  0.4095744680851064  \\
            1.5410821643286574  0.42021276595744683  \\
            1.559118236472946  0.43617021276595747  \\
            1.5771543086172344  0.43617021276595747  \\
            1.595190380761523  0.44680851063829785  \\
            1.6132264529058116  0.4627659574468085  \\
            1.6312625250501003  0.4787234042553192  \\
            1.6492985971943888  0.48404255319148937  \\
            1.6673346693386772  0.4946808510638298  \\
            1.685370741482966  0.5053191489361702  \\
            1.7034068136272544  0.5106382978723404  \\
            1.7214428857715431  0.5212765957446809  \\
            1.7394789579158316  0.526595744680851  \\
            1.7575150300601203  0.526595744680851  \\
            1.7755511022044088  0.5372340425531915  \\
            1.7935871743486973  0.5425531914893617  \\
            1.811623246492986  0.5478723404255319  \\
            1.8296593186372745  0.5478723404255319  \\
            1.8476953907815632  0.5478723404255319  \\
            1.8657314629258517  0.5478723404255319  \\
            1.8837675350701404  0.5531914893617021  \\
            1.9018036072144289  0.5531914893617021  \\
            1.9198396793587174  0.5531914893617021  \\
            1.937875751503006  0.5585106382978723  \\
            1.9559118236472945  0.5638297872340425  \\
            1.9739478957915833  0.574468085106383  \\
            1.9919839679358717  0.5797872340425532  \\
            2.0100200400801604  0.6063829787234043  \\
            2.0280561122244487  0.6063829787234043  \\
            2.0460921843687374  0.6117021276595744  \\
            2.064128256513026  0.6170212765957447  \\
            2.082164328657315  0.6223404255319149  \\
            2.100200400801603  0.6276595744680851  \\
            2.118236472945892  0.6276595744680851  \\
            2.1362725450901805  0.6329787234042553  \\
            2.1543086172344688  0.6329787234042553  \\
            2.1723446893787575  0.6382978723404256  \\
            2.190380761523046  0.6436170212765957  \\
            2.208416833667335  0.648936170212766  \\
            2.226452905811623  0.648936170212766  \\
            2.244488977955912  0.6648936170212766  \\
            2.2625250501002006  0.6702127659574468  \\
            2.280561122244489  0.675531914893617  \\
            2.2985971943887775  0.675531914893617  \\
            2.3166332665330662  0.675531914893617  \\
            2.3346693386773545  0.6914893617021277  \\
            2.352705410821643  0.6914893617021277  \\
            2.370741482965932  0.6968085106382979  \\
            2.3887775551102206  0.6968085106382979  \\
            2.406813627254509  0.7074468085106383  \\
            2.4248496993987976  0.7074468085106383  \\
            2.4428857715430863  0.7127659574468085  \\
            2.4609218436873745  0.7127659574468085  \\
            2.4789579158316633  0.7127659574468085  \\
            2.496993987975952  0.7127659574468085  \\
            2.5150300601202407  0.7180851063829787  \\
            2.533066132264529  0.723404255319149  \\
            2.5511022044088176  0.7287234042553191  \\
            2.5691382765531063  0.7340425531914894  \\
            2.5871743486973946  0.7340425531914894  \\
            2.6052104208416833  0.7393617021276596  \\
            2.623246492985972  0.7393617021276596  \\
            2.6412825651302607  0.7446808510638298  \\
            2.659318637274549  0.7446808510638298  \\
            2.6773547094188377  0.7446808510638298  \\
            2.6953907815631264  0.7446808510638298  \\
            2.7134268537074147  0.7446808510638298  \\
            2.7314629258517034  0.75  \\
            2.749498997995992  0.7553191489361702  \\
            2.7675350701402808  0.7553191489361702  \\
            2.785571142284569  0.7553191489361702  \\
            2.8036072144288577  0.7553191489361702  \\
            2.8216432865731464  0.7553191489361702  \\
            2.8396793587174347  0.7553191489361702  \\
            2.8577154308617234  0.7606382978723404  \\
            2.875751503006012  0.7606382978723404  \\
            2.8937875751503004  0.7606382978723404  \\
            2.911823647294589  0.7606382978723404  \\
            2.929859719438878  0.7606382978723404  \\
            2.9478957915831665  0.7606382978723404  \\
            2.9659318637274548  0.7606382978723404  \\
            2.9839679358717435  0.7659574468085106  \\
            3.002004008016032  0.7712765957446809  \\
            3.0200400801603204  0.7712765957446809  \\
            3.038076152304609  0.7712765957446809  \\
            3.056112224448898  0.776595744680851  \\
            3.0741482965931866  0.776595744680851  \\
            3.092184368737475  0.7819148936170213  \\
            3.1102204408817635  0.7819148936170213  \\
            3.1282565130260522  0.7819148936170213  \\
            3.1462925851703405  0.7819148936170213  \\
            3.164328657314629  0.7819148936170213  \\
            3.182364729458918  0.7819148936170213  \\
            3.2004008016032066  0.7819148936170213  \\
            3.218436873747495  0.7819148936170213  \\
            3.2364729458917836  0.7819148936170213  \\
            3.2545090180360723  0.7819148936170213  \\
            3.2725450901803605  0.7819148936170213  \\
            3.2905811623246493  0.7872340425531915  \\
            3.308617234468938  0.7872340425531915  \\
            3.3266533066132267  0.7872340425531915  \\
            3.344689378757515  0.7872340425531915  \\
            3.3627254509018036  0.7872340425531915  \\
            3.3807615230460923  0.7872340425531915  \\
            3.3987975951903806  0.7872340425531915  \\
            3.4168336673346693  0.7925531914893617  \\
            3.434869739478958  0.7925531914893617  \\
            3.4529058116232463  0.7925531914893617  \\
            3.470941883767535  0.7925531914893617  \\
            3.4889779559118237  0.7925531914893617  \\
            3.5070140280561124  0.7925531914893617  \\
            3.5250501002004007  0.7925531914893617  \\
            3.5430861723446894  0.7925531914893617  \\
            3.561122244488978  0.7925531914893617  \\
            3.5791583166332663  0.7978723404255319  \\
            3.597194388777555  0.8031914893617021  \\
            3.6152304609218437  0.8031914893617021  \\
            3.6332665330661325  0.8031914893617021  \\
            3.6513026052104207  0.8031914893617021  \\
            3.6693386773547094  0.8031914893617021  \\
            3.687374749498998  0.8031914893617021  \\
            3.7054108216432864  0.8085106382978723  \\
            3.723446893787575  0.8085106382978723  \\
            3.741482965931864  0.8138297872340425  \\
            3.7595190380761525  0.8138297872340425  \\
            3.7775551102204408  0.8138297872340425  \\
            3.7955911823647295  0.8138297872340425  \\
            3.813627254509018  0.8191489361702128  \\
            3.8316633266533064  0.8191489361702128  \\
            3.849699398797595  0.8191489361702128  \\
            3.867735470941884  0.8191489361702128  \\
            3.8857715430861726  0.824468085106383  \\
            3.903807615230461  0.824468085106383  \\
            3.9218436873747495  0.824468085106383  \\
            3.9398797595190382  0.824468085106383  \\
            3.9579158316633265  0.824468085106383  \\
            3.975951903807615  0.824468085106383  \\
            3.993987975951904  0.824468085106383  \\
            4.012024048096192  0.8297872340425532  \\
            4.030060120240481  0.8297872340425532  \\
            4.04809619238477  0.8297872340425532  \\
            4.066132264529058  0.8297872340425532  \\
            4.084168336673347  0.8297872340425532  \\
            4.102204408817635  0.8297872340425532  \\
            4.1202404809619235  0.8351063829787234  \\
            4.138276553106213  0.8351063829787234  \\
            4.156312625250501  0.8351063829787234  \\
            4.174348697394789  0.8351063829787234  \\
            4.192384769539078  0.8351063829787234  \\
            4.210420841683367  0.8351063829787234  \\
            4.228456913827655  0.8351063829787234  \\
            4.246492985971944  0.8351063829787234  \\
            4.264529058116232  0.8351063829787234  \\
            4.282565130260521  0.8351063829787234  \\
            4.30060120240481  0.8351063829787234  \\
            4.318637274549098  0.8351063829787234  \\
            4.336673346693387  0.8351063829787234  \\
            4.354709418837675  0.8351063829787234  \\
            4.372745490981964  0.8351063829787234  \\
            4.390781563126253  0.8351063829787234  \\
            4.408817635270541  0.8404255319148937  \\
            4.426853707414829  0.8404255319148937  \\
            4.4448897795591185  0.8404255319148937  \\
            4.462925851703407  0.8404255319148937  \\
            4.480961923847695  0.8457446808510638  \\
            4.498997995991984  0.8457446808510638  \\
            4.517034068136272  0.8457446808510638  \\
            4.5350701402805615  0.8457446808510638  \\
            4.55310621242485  0.8457446808510638  \\
            4.571142284569138  0.8457446808510638  \\
            4.589178356713427  0.8457446808510638  \\
            4.6072144288577155  0.8457446808510638  \\
            4.625250501002004  0.8457446808510638  \\
            4.643286573146293  0.8457446808510638  \\
            4.661322645290581  0.8457446808510638  \\
            4.679358717434869  0.8457446808510638  \\
            4.697394789579159  0.851063829787234  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8563829787234043  \\
            4.841683366733467  0.8563829787234043  \\
            4.859719438877756  0.8563829787234043  \\
            4.877755511022044  0.8563829787234043  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8670212765957447  \\
            4.967935871743487  0.8670212765957447  \\
            4.985971943887775  0.8670212765957447  \\
            5.004008016032064  0.8670212765957447  \\
            5.022044088176353  0.8670212765957447  \\
            5.040080160320641  0.8670212765957447  \\
            5.05811623246493  0.8670212765957447  \\
            5.076152304609218  0.8670212765957447  \\
            5.094188376753507  0.8723404255319149  \\
            5.112224448897796  0.8723404255319149  \\
            5.130260521042084  0.8723404255319149  \\
            5.148296593186373  0.8723404255319149  \\
            5.166332665330661  0.8723404255319149  \\
            5.18436873747495  0.8723404255319149  \\
            5.202404809619239  0.8776595744680851  \\
            5.220440881763527  0.8776595744680851  \\
            5.238476953907815  0.8776595744680851  \\
            5.2565130260521045  0.8776595744680851  \\
            5.274549098196393  0.8776595744680851  \\
            5.292585170340681  0.8776595744680851  \\
            5.31062124248497  0.8776595744680851  \\
            5.328657314629258  0.8776595744680851  \\
            5.346693386773547  0.8776595744680851  \\
            5.364729458917836  0.8776595744680851  \\
            5.382765531062124  0.8776595744680851  \\
            5.400801603206413  0.8776595744680851  \\
            5.4188376753507015  0.8776595744680851  \\
            5.43687374749499  0.8776595744680851  \\
            5.454909819639279  0.8776595744680851  \\
            5.472945891783567  0.8776595744680851  \\
            5.490981963927855  0.8776595744680851  \\
            5.509018036072145  0.8776595744680851  \\
            5.527054108216433  0.8776595744680851  \\
            5.545090180360721  0.8829787234042553  \\
            5.56312625250501  0.8829787234042553  \\
            5.5811623246492985  0.8829787234042553  \\
            5.599198396793587  0.8829787234042553  \\
            5.617234468937876  0.8829787234042553  \\
            5.635270541082164  0.8829787234042553  \\
            5.653306613226453  0.8829787234042553  \\
            5.671342685370742  0.8829787234042553  \\
            5.68937875751503  0.8829787234042553  \\
            5.707414829659319  0.8829787234042553  \\
            5.725450901803607  0.8829787234042553  \\
            5.7434869739478955  0.8829787234042553  \\
            5.761523046092185  0.8829787234042553  \\
            5.779559118236473  0.8829787234042553  \\
            5.797595190380761  0.8829787234042553  \\
            5.81563126252505  0.8829787234042553  \\
            5.833667334669339  0.8829787234042553  \\
            5.851703406813627  0.8829787234042553  \\
            5.869739478957916  0.8829787234042553  \\
            5.887775551102204  0.8829787234042553  \\
            5.905811623246493  0.8829787234042553  \\
            5.923847695390782  0.8829787234042553  \\
            5.94188376753507  0.8829787234042553  \\
            5.959919839679359  0.8829787234042553  \\
            5.977955911823647  0.8882978723404256  \\
            5.995991983967936  0.8882978723404256  \\
            6.014028056112225  0.8882978723404256  \\
            6.032064128256513  0.8882978723404256  \\
            6.050100200400801  0.8882978723404256  \\
            6.0681362725450905  0.8882978723404256  \\
            6.086172344689379  0.8882978723404256  \\
            6.104208416833667  0.8882978723404256  \\
            6.122244488977956  0.8882978723404256  \\
            6.140280561122244  0.8882978723404256  \\
            6.158316633266533  0.8882978723404256  \\
            6.176352705410822  0.8882978723404256  \\
            6.19438877755511  0.8882978723404256  \\
            6.212424849699399  0.8882978723404256  \\
            6.2304609218436875  0.8882978723404256  \\
            6.248496993987976  0.8882978723404256  \\
            6.266533066132265  0.8936170212765957  \\
            6.284569138276553  0.8936170212765957  \\
            6.302605210420841  0.8936170212765957  \\
            6.320641282565131  0.8936170212765957  \\
            6.338677354709419  0.8936170212765957  \\
            6.356713426853707  0.8936170212765957  \\
            6.374749498997996  0.8936170212765957  \\
            6.3927855711422845  0.8936170212765957  \\
            6.410821643286573  0.8936170212765957  \\
            6.428857715430862  0.8936170212765957  \\
            6.44689378757515  0.8936170212765957  \\
            6.4649298597194385  0.8936170212765957  \\
            6.482965931863728  0.8936170212765957  \\
            6.501002004008016  0.8936170212765957  \\
            6.519038076152305  0.8936170212765957  \\
            6.537074148296593  0.8936170212765957  \\
            6.5551102204408815  0.8936170212765957  \\
            6.573146292585171  0.8936170212765957  \\
            6.591182364729459  0.8936170212765957  \\
            6.609218436873747  0.8936170212765957  \\
            6.627254509018036  0.8936170212765957  \\
            6.645290581162325  0.8936170212765957  \\
            6.663326653306613  0.8936170212765957  \\
            6.681362725450902  0.8936170212765957  \\
            6.69939879759519  0.8936170212765957  \\
            6.717434869739479  0.8936170212765957  \\
            6.735470941883768  0.8936170212765957  \\
            6.753507014028056  0.8936170212765957  \\
            6.771543086172345  0.8936170212765957  \\
            6.789579158316633  0.8936170212765957  \\
            6.807615230460922  0.8936170212765957  \\
            6.825651302605211  0.8936170212765957  \\
            6.843687374749499  0.8936170212765957  \\
            6.861723446893787  0.8936170212765957  \\
            6.8797595190380765  0.8936170212765957  \\
            6.897795591182365  0.8936170212765957  \\
            6.915831663326653  0.8936170212765957  \\
            6.933867735470942  0.8936170212765957  \\
            6.95190380761523  0.8936170212765957  \\
            6.969939879759519  0.8936170212765957  \\
            6.987975951903808  0.8936170212765957  \\
            7.006012024048096  0.8936170212765957  \\
            7.024048096192384  0.8936170212765957  \\
            7.0420841683366735  0.8936170212765957  \\
            7.060120240480962  0.8936170212765957  \\
            7.078156312625251  0.8936170212765957  \\
            7.096192384769539  0.8936170212765957  \\
            7.114228456913827  0.8936170212765957  \\
            7.132264529058117  0.8936170212765957  \\
            7.150300601202405  0.8936170212765957  \\
            7.168336673346693  0.8936170212765957  \\
            7.186372745490982  0.8936170212765957  \\
            7.2044088176352705  0.8936170212765957  \\
            7.222444889779559  0.8936170212765957  \\
            7.240480961923848  0.8936170212765957  \\
            7.258517034068136  0.8936170212765957  \\
            7.2765531062124245  0.8936170212765957  \\
            7.294589178356714  0.8936170212765957  \\
            7.312625250501002  0.8936170212765957  \\
            7.330661322645291  0.8936170212765957  \\
            7.348697394789579  0.8936170212765957  \\
            7.3667334669338675  0.8936170212765957  \\
            7.384769539078157  0.8936170212765957  \\
            7.402805611222445  0.8936170212765957  \\
            7.420841683366733  0.8936170212765957  \\
            7.438877755511022  0.8936170212765957  \\
            7.456913827655311  0.8936170212765957  \\
            7.474949899799599  0.8936170212765957  \\
            7.492985971943888  0.8936170212765957  \\
            7.511022044088176  0.8936170212765957  \\
            7.529058116232465  0.8936170212765957  \\
            7.547094188376754  0.8936170212765957  \\
            7.565130260521042  0.8936170212765957  \\
            7.58316633266533  0.8936170212765957  \\
            7.601202404809619  0.8936170212765957  \\
            7.619238476953908  0.8936170212765957  \\
            7.637274549098197  0.8936170212765957  \\
            7.655310621242485  0.8936170212765957  \\
            7.673346693386773  0.8936170212765957  \\
            7.6913827655310625  0.8936170212765957  \\
            7.709418837675351  0.8936170212765957  \\
            7.727454909819639  0.8936170212765957  \\
            7.745490981963928  0.8936170212765957  \\
            7.763527054108216  0.8936170212765957  \\
            7.781563126252505  0.8936170212765957  \\
            7.799599198396794  0.8936170212765957  \\
            7.817635270541082  0.8936170212765957  \\
            7.83567134268537  0.8936170212765957  \\
            7.8537074148296595  0.8936170212765957  \\
            7.871743486973948  0.8936170212765957  \\
            7.889779559118236  0.8936170212765957  \\
            7.907815631262525  0.8936170212765957  \\
            7.925851703406813  0.8936170212765957  \\
            7.943887775551103  0.8936170212765957  \\
            7.961923847695391  0.8936170212765957  \\
            7.979959919839679  0.8936170212765957  \\
            7.997995991983968  0.8936170212765957  \\
            8.016032064128256  0.8936170212765957  \\
            8.034068136272545  0.8936170212765957  \\
            8.052104208416834  0.8936170212765957  \\
            8.070140280561123  0.8936170212765957  \\
            8.08817635270541  0.8936170212765957  \\
            8.1062124248497  0.8936170212765957  \\
            8.124248496993989  0.8936170212765957  \\
            8.142284569138276  0.8936170212765957  \\
            8.160320641282565  0.8936170212765957  \\
            8.178356713426854  0.8936170212765957  \\
            8.196392785571142  0.8936170212765957  \\
            8.214428857715431  0.8936170212765957  \\
            8.23246492985972  0.898936170212766  \\
            8.250501002004007  0.898936170212766  \\
            8.268537074148297  0.898936170212766  \\
            8.286573146292586  0.898936170212766  \\
            8.304609218436873  0.898936170212766  \\
            8.322645290581162  0.898936170212766  \\
            8.340681362725451  0.898936170212766  \\
            8.358717434869739  0.898936170212766  \\
            8.376753507014028  0.898936170212766  \\
            8.394789579158317  0.898936170212766  \\
            8.412825651302605  0.898936170212766  \\
            8.430861723446894  0.898936170212766  \\
            8.448897795591183  0.898936170212766  \\
            8.46693386773547  0.898936170212766  \\
            8.48496993987976  0.898936170212766  \\
            8.503006012024048  0.898936170212766  \\
            8.521042084168336  0.898936170212766  \\
            8.539078156312625  0.898936170212766  \\
            8.557114228456914  0.898936170212766  \\
            8.575150300601202  0.898936170212766  \\
            8.59318637274549  0.898936170212766  \\
            8.61122244488978  0.898936170212766  \\
            8.629258517034069  0.898936170212766  \\
            8.647294589178356  0.898936170212766  \\
            8.665330661322646  0.898936170212766  \\
            8.683366733466935  0.898936170212766  \\
            8.701402805611222  0.898936170212766  \\
            8.719438877755511  0.898936170212766  \\
            8.7374749498998  0.898936170212766  \\
            8.755511022044088  0.898936170212766  \\
            8.773547094188377  0.898936170212766  \\
            8.791583166332666  0.898936170212766  \\
            8.809619238476953  0.898936170212766  \\
            8.827655310621243  0.898936170212766  \\
            8.845691382765532  0.898936170212766  \\
            8.863727454909819  0.898936170212766  \\
            8.881763527054108  0.898936170212766  \\
            8.899799599198397  0.898936170212766  \\
            8.917835671342685  0.898936170212766  \\
            8.935871743486974  0.898936170212766  \\
            8.953907815631263  0.898936170212766  \\
            8.97194388777555  0.898936170212766  \\
            8.98997995991984  0.898936170212766  \\
            9.008016032064129  0.898936170212766  \\
            9.026052104208416  0.898936170212766  \\
            9.044088176352705  0.898936170212766  \\
            9.062124248496994  0.898936170212766  \\
            9.080160320641282  0.898936170212766  \\
            9.098196392785571  0.898936170212766  \\
            9.11623246492986  0.898936170212766  \\
            9.134268537074147  0.898936170212766  \\
            9.152304609218437  0.898936170212766  \\
            9.170340681362726  0.898936170212766  \\
            9.188376753507015  0.898936170212766  \\
            9.206412825651302  0.898936170212766  \\
            9.224448897795591  0.898936170212766  \\
            9.24248496993988  0.898936170212766  \\
            9.260521042084168  0.898936170212766  \\
            9.278557114228457  0.898936170212766  \\
            9.296593186372746  0.898936170212766  \\
            9.314629258517034  0.898936170212766  \\
            9.332665330661323  0.898936170212766  \\
            9.350701402805612  0.898936170212766  \\
            9.3687374749499  0.898936170212766  \\
            9.386773547094188  0.898936170212766  \\
            9.404809619238478  0.898936170212766  \\
            9.422845691382765  0.898936170212766  \\
            9.440881763527054  0.898936170212766  \\
            9.458917835671343  0.898936170212766  \\
            9.47695390781563  0.898936170212766  \\
            9.49498997995992  0.898936170212766  \\
            9.513026052104209  0.898936170212766  \\
            9.531062124248496  0.898936170212766  \\
            9.549098196392785  0.898936170212766  \\
            9.567134268537075  0.898936170212766  \\
            9.585170340681362  0.898936170212766  \\
            9.603206412825651  0.898936170212766  \\
            9.62124248496994  0.898936170212766  \\
            9.639278557114228  0.898936170212766  \\
            9.657314629258517  0.898936170212766  \\
            9.675350701402806  0.898936170212766  \\
            9.693386773547093  0.898936170212766  \\
            9.711422845691382  0.898936170212766  \\
            9.729458917835672  0.898936170212766  \\
            9.74749498997996  0.898936170212766  \\
            9.765531062124248  0.898936170212766  \\
            9.783567134268537  0.898936170212766  \\
            9.801603206412826  0.898936170212766  \\
            9.819639278557114  0.898936170212766  \\
            9.837675350701403  0.898936170212766  \\
            9.855711422845692  0.898936170212766  \\
            9.87374749498998  0.898936170212766  \\
            9.891783567134269  0.898936170212766  \\
            9.909819639278558  0.898936170212766  \\
            9.927855711422845  0.898936170212766  \\
            9.945891783567134  0.898936170212766  \\
            9.963927855711423  0.898936170212766  \\
            9.98196392785571  0.898936170212766  \\
            10.0  0.9042553191489362  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.42021276595744683  \\
            1.0180360721442885  0.4308510638297872  \\
            1.0360721442885772  0.4521276595744681  \\
            1.0541082164328657  0.4787234042553192  \\
            1.0721442885771544  0.48936170212765956  \\
            1.0901803607214429  0.5053191489361702  \\
            1.1082164328657316  0.5425531914893617  \\
            1.12625250501002  0.5531914893617021  \\
            1.1442885771543085  0.5797872340425532  \\
            1.1623246492985972  0.5957446808510638  \\
            1.1803607214428857  0.6063829787234043  \\
            1.1983967935871744  0.6063829787234043  \\
            1.216432865731463  0.6170212765957447  \\
            1.2344689378757514  0.6223404255319149  \\
            1.25250501002004  0.6223404255319149  \\
            1.2705410821643286  0.6329787234042553  \\
            1.2885771543086173  0.6436170212765957  \\
            1.3066132264529058  0.648936170212766  \\
            1.3246492985971945  0.6648936170212766  \\
            1.342685370741483  0.675531914893617  \\
            1.3607214428857715  0.6808510638297872  \\
            1.3787575150300602  0.6808510638297872  \\
            1.3967935871743486  0.6861702127659575  \\
            1.4148296593186374  0.6914893617021277  \\
            1.4328657314629258  0.7021276595744681  \\
            1.4509018036072143  0.7021276595744681  \\
            1.468937875751503  0.7021276595744681  \\
            1.4869739478957915  0.7074468085106383  \\
            1.5050100200400802  0.7074468085106383  \\
            1.5230460921843687  0.7127659574468085  \\
            1.5410821643286574  0.7180851063829787  \\
            1.559118236472946  0.7287234042553191  \\
            1.5771543086172344  0.7287234042553191  \\
            1.595190380761523  0.7287234042553191  \\
            1.6132264529058116  0.7287234042553191  \\
            1.6312625250501003  0.7287234042553191  \\
            1.6492985971943888  0.7340425531914894  \\
            1.6673346693386772  0.7340425531914894  \\
            1.685370741482966  0.7340425531914894  \\
            1.7034068136272544  0.7340425531914894  \\
            1.7214428857715431  0.7340425531914894  \\
            1.7394789579158316  0.7340425531914894  \\
            1.7575150300601203  0.7393617021276596  \\
            1.7755511022044088  0.7393617021276596  \\
            1.7935871743486973  0.7393617021276596  \\
            1.811623246492986  0.7393617021276596  \\
            1.8296593186372745  0.7393617021276596  \\
            1.8476953907815632  0.7393617021276596  \\
            1.8657314629258517  0.7393617021276596  \\
            1.8837675350701404  0.7446808510638298  \\
            1.9018036072144289  0.7446808510638298  \\
            1.9198396793587174  0.7553191489361702  \\
            1.937875751503006  0.7553191489361702  \\
            1.9559118236472945  0.7553191489361702  \\
            1.9739478957915833  0.7659574468085106  \\
            1.9919839679358717  0.7659574468085106  \\
            2.0100200400801604  0.776595744680851  \\
            2.0280561122244487  0.776595744680851  \\
            2.0460921843687374  0.7819148936170213  \\
            2.064128256513026  0.7872340425531915  \\
            2.082164328657315  0.7872340425531915  \\
            2.100200400801603  0.7872340425531915  \\
            2.118236472945892  0.7872340425531915  \\
            2.1362725450901805  0.7872340425531915  \\
            2.1543086172344688  0.7872340425531915  \\
            2.1723446893787575  0.7872340425531915  \\
            2.190380761523046  0.7872340425531915  \\
            2.208416833667335  0.7872340425531915  \\
            2.226452905811623  0.7872340425531915  \\
            2.244488977955912  0.7925531914893617  \\
            2.2625250501002006  0.7925531914893617  \\
            2.280561122244489  0.7925531914893617  \\
            2.2985971943887775  0.7925531914893617  \\
            2.3166332665330662  0.7925531914893617  \\
            2.3346693386773545  0.7978723404255319  \\
            2.352705410821643  0.7978723404255319  \\
            2.370741482965932  0.7978723404255319  \\
            2.3887775551102206  0.7978723404255319  \\
            2.406813627254509  0.7978723404255319  \\
            2.4248496993987976  0.7978723404255319  \\
            2.4428857715430863  0.7978723404255319  \\
            2.4609218436873745  0.7978723404255319  \\
            2.4789579158316633  0.7978723404255319  \\
            2.496993987975952  0.8085106382978723  \\
            2.5150300601202407  0.8085106382978723  \\
            2.533066132264529  0.8085106382978723  \\
            2.5511022044088176  0.8138297872340425  \\
            2.5691382765531063  0.8138297872340425  \\
            2.5871743486973946  0.8138297872340425  \\
            2.6052104208416833  0.8138297872340425  \\
            2.623246492985972  0.8138297872340425  \\
            2.6412825651302607  0.8138297872340425  \\
            2.659318637274549  0.8138297872340425  \\
            2.6773547094188377  0.8138297872340425  \\
            2.6953907815631264  0.8138297872340425  \\
            2.7134268537074147  0.8191489361702128  \\
            2.7314629258517034  0.8191489361702128  \\
            2.749498997995992  0.8191489361702128  \\
            2.7675350701402808  0.8191489361702128  \\
            2.785571142284569  0.824468085106383  \\
            2.8036072144288577  0.824468085106383  \\
            2.8216432865731464  0.824468085106383  \\
            2.8396793587174347  0.824468085106383  \\
            2.8577154308617234  0.824468085106383  \\
            2.875751503006012  0.824468085106383  \\
            2.8937875751503004  0.824468085106383  \\
            2.911823647294589  0.824468085106383  \\
            2.929859719438878  0.824468085106383  \\
            2.9478957915831665  0.824468085106383  \\
            2.9659318637274548  0.824468085106383  \\
            2.9839679358717435  0.824468085106383  \\
            3.002004008016032  0.8297872340425532  \\
            3.0200400801603204  0.8297872340425532  \\
            3.038076152304609  0.8297872340425532  \\
            3.056112224448898  0.8297872340425532  \\
            3.0741482965931866  0.8297872340425532  \\
            3.092184368737475  0.8351063829787234  \\
            3.1102204408817635  0.8351063829787234  \\
            3.1282565130260522  0.8351063829787234  \\
            3.1462925851703405  0.8351063829787234  \\
            3.164328657314629  0.8351063829787234  \\
            3.182364729458918  0.8351063829787234  \\
            3.2004008016032066  0.8351063829787234  \\
            3.218436873747495  0.8351063829787234  \\
            3.2364729458917836  0.8351063829787234  \\
            3.2545090180360723  0.8351063829787234  \\
            3.2725450901803605  0.8351063829787234  \\
            3.2905811623246493  0.8351063829787234  \\
            3.308617234468938  0.8351063829787234  \\
            3.3266533066132267  0.8351063829787234  \\
            3.344689378757515  0.8351063829787234  \\
            3.3627254509018036  0.8351063829787234  \\
            3.3807615230460923  0.8351063829787234  \\
            3.3987975951903806  0.8351063829787234  \\
            3.4168336673346693  0.8351063829787234  \\
            3.434869739478958  0.8351063829787234  \\
            3.4529058116232463  0.8351063829787234  \\
            3.470941883767535  0.8351063829787234  \\
            3.4889779559118237  0.8351063829787234  \\
            3.5070140280561124  0.8404255319148937  \\
            3.5250501002004007  0.8404255319148937  \\
            3.5430861723446894  0.8404255319148937  \\
            3.561122244488978  0.8404255319148937  \\
            3.5791583166332663  0.8404255319148937  \\
            3.597194388777555  0.851063829787234  \\
            3.6152304609218437  0.851063829787234  \\
            3.6332665330661325  0.851063829787234  \\
            3.6513026052104207  0.851063829787234  \\
            3.6693386773547094  0.851063829787234  \\
            3.687374749498998  0.851063829787234  \\
            3.7054108216432864  0.851063829787234  \\
            3.723446893787575  0.851063829787234  \\
            3.741482965931864  0.8563829787234043  \\
            3.7595190380761525  0.8563829787234043  \\
            3.7775551102204408  0.8563829787234043  \\
            3.7955911823647295  0.8563829787234043  \\
            3.813627254509018  0.8563829787234043  \\
            3.8316633266533064  0.8563829787234043  \\
            3.849699398797595  0.8563829787234043  \\
            3.867735470941884  0.8563829787234043  \\
            3.8857715430861726  0.8563829787234043  \\
            3.903807615230461  0.8563829787234043  \\
            3.9218436873747495  0.8563829787234043  \\
            3.9398797595190382  0.8563829787234043  \\
            3.9579158316633265  0.8563829787234043  \\
            3.975951903807615  0.8563829787234043  \\
            3.993987975951904  0.8563829787234043  \\
            4.012024048096192  0.8563829787234043  \\
            4.030060120240481  0.8563829787234043  \\
            4.04809619238477  0.8563829787234043  \\
            4.066132264529058  0.8563829787234043  \\
            4.084168336673347  0.8563829787234043  \\
            4.102204408817635  0.8563829787234043  \\
            4.1202404809619235  0.8563829787234043  \\
            4.138276553106213  0.8563829787234043  \\
            4.156312625250501  0.8563829787234043  \\
            4.174348697394789  0.8563829787234043  \\
            4.192384769539078  0.8563829787234043  \\
            4.210420841683367  0.8563829787234043  \\
            4.228456913827655  0.8563829787234043  \\
            4.246492985971944  0.8563829787234043  \\
            4.264529058116232  0.8563829787234043  \\
            4.282565130260521  0.8563829787234043  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8563829787234043  \\
            4.55310621242485  0.8563829787234043  \\
            4.571142284569138  0.8563829787234043  \\
            4.589178356713427  0.8563829787234043  \\
            4.6072144288577155  0.8563829787234043  \\
            4.625250501002004  0.8563829787234043  \\
            4.643286573146293  0.8563829787234043  \\
            4.661322645290581  0.8563829787234043  \\
            4.679358717434869  0.8563829787234043  \\
            4.697394789579159  0.8563829787234043  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8617021276595744  \\
            4.841683366733467  0.8617021276595744  \\
            4.859719438877756  0.8617021276595744  \\
            4.877755511022044  0.8617021276595744  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8617021276595744  \\
            4.967935871743487  0.8617021276595744  \\
            4.985971943887775  0.8617021276595744  \\
            5.004008016032064  0.8617021276595744  \\
            5.022044088176353  0.8617021276595744  \\
            5.040080160320641  0.8617021276595744  \\
            5.05811623246493  0.8617021276595744  \\
            5.076152304609218  0.8617021276595744  \\
            5.094188376753507  0.8617021276595744  \\
            5.112224448897796  0.8617021276595744  \\
            5.130260521042084  0.8617021276595744  \\
            5.148296593186373  0.8617021276595744  \\
            5.166332665330661  0.8617021276595744  \\
            5.18436873747495  0.8617021276595744  \\
            5.202404809619239  0.8617021276595744  \\
            5.220440881763527  0.8617021276595744  \\
            5.238476953907815  0.8617021276595744  \\
            5.2565130260521045  0.8617021276595744  \\
            5.274549098196393  0.8617021276595744  \\
            5.292585170340681  0.8617021276595744  \\
            5.31062124248497  0.8617021276595744  \\
            5.328657314629258  0.8617021276595744  \\
            5.346693386773547  0.8617021276595744  \\
            5.364729458917836  0.8617021276595744  \\
            5.382765531062124  0.8617021276595744  \\
            5.400801603206413  0.8617021276595744  \\
            5.4188376753507015  0.8617021276595744  \\
            5.43687374749499  0.8617021276595744  \\
            5.454909819639279  0.8617021276595744  \\
            5.472945891783567  0.8617021276595744  \\
            5.490981963927855  0.8617021276595744  \\
            5.509018036072145  0.8617021276595744  \\
            5.527054108216433  0.8617021276595744  \\
            5.545090180360721  0.8617021276595744  \\
            5.56312625250501  0.8617021276595744  \\
            5.5811623246492985  0.8617021276595744  \\
            5.599198396793587  0.8617021276595744  \\
            5.617234468937876  0.8617021276595744  \\
            5.635270541082164  0.8617021276595744  \\
            5.653306613226453  0.8617021276595744  \\
            5.671342685370742  0.8617021276595744  \\
            5.68937875751503  0.8617021276595744  \\
            5.707414829659319  0.8617021276595744  \\
            5.725450901803607  0.8617021276595744  \\
            5.7434869739478955  0.8617021276595744  \\
            5.761523046092185  0.8617021276595744  \\
            5.779559118236473  0.8617021276595744  \\
            5.797595190380761  0.8617021276595744  \\
            5.81563126252505  0.8617021276595744  \\
            5.833667334669339  0.8617021276595744  \\
            5.851703406813627  0.8617021276595744  \\
            5.869739478957916  0.8617021276595744  \\
            5.887775551102204  0.8617021276595744  \\
            5.905811623246493  0.8617021276595744  \\
            5.923847695390782  0.8617021276595744  \\
            5.94188376753507  0.8617021276595744  \\
            5.959919839679359  0.8617021276595744  \\
            5.977955911823647  0.8617021276595744  \\
            5.995991983967936  0.8617021276595744  \\
            6.014028056112225  0.8670212765957447  \\
            6.032064128256513  0.8670212765957447  \\
            6.050100200400801  0.8670212765957447  \\
            6.0681362725450905  0.8670212765957447  \\
            6.086172344689379  0.8670212765957447  \\
            6.104208416833667  0.8670212765957447  \\
            6.122244488977956  0.8670212765957447  \\
            6.140280561122244  0.8670212765957447  \\
            6.158316633266533  0.8670212765957447  \\
            6.176352705410822  0.8670212765957447  \\
            6.19438877755511  0.8670212765957447  \\
            6.212424849699399  0.8670212765957447  \\
            6.2304609218436875  0.8670212765957447  \\
            6.248496993987976  0.8670212765957447  \\
            6.266533066132265  0.8670212765957447  \\
            6.284569138276553  0.8670212765957447  \\
            6.302605210420841  0.8670212765957447  \\
            6.320641282565131  0.8670212765957447  \\
            6.338677354709419  0.8670212765957447  \\
            6.356713426853707  0.8670212765957447  \\
            6.374749498997996  0.8670212765957447  \\
            6.3927855711422845  0.8670212765957447  \\
            6.410821643286573  0.8670212765957447  \\
            6.428857715430862  0.8670212765957447  \\
            6.44689378757515  0.8670212765957447  \\
            6.4649298597194385  0.8670212765957447  \\
            6.482965931863728  0.8670212765957447  \\
            6.501002004008016  0.8670212765957447  \\
            6.519038076152305  0.8670212765957447  \\
            6.537074148296593  0.8670212765957447  \\
            6.5551102204408815  0.8670212765957447  \\
            6.573146292585171  0.8670212765957447  \\
            6.591182364729459  0.8670212765957447  \\
            6.609218436873747  0.8670212765957447  \\
            6.627254509018036  0.8670212765957447  \\
            6.645290581162325  0.8670212765957447  \\
            6.663326653306613  0.8670212765957447  \\
            6.681362725450902  0.8670212765957447  \\
            6.69939879759519  0.8670212765957447  \\
            6.717434869739479  0.8670212765957447  \\
            6.735470941883768  0.8670212765957447  \\
            6.753507014028056  0.8670212765957447  \\
            6.771543086172345  0.8670212765957447  \\
            6.789579158316633  0.8670212765957447  \\
            6.807615230460922  0.8670212765957447  \\
            6.825651302605211  0.8670212765957447  \\
            6.843687374749499  0.8670212765957447  \\
            6.861723446893787  0.8670212765957447  \\
            6.8797595190380765  0.8670212765957447  \\
            6.897795591182365  0.8670212765957447  \\
            6.915831663326653  0.8670212765957447  \\
            6.933867735470942  0.8670212765957447  \\
            6.95190380761523  0.8670212765957447  \\
            6.969939879759519  0.8670212765957447  \\
            6.987975951903808  0.8670212765957447  \\
            7.006012024048096  0.8670212765957447  \\
            7.024048096192384  0.8670212765957447  \\
            7.0420841683366735  0.8670212765957447  \\
            7.060120240480962  0.8670212765957447  \\
            7.078156312625251  0.8670212765957447  \\
            7.096192384769539  0.8670212765957447  \\
            7.114228456913827  0.8670212765957447  \\
            7.132264529058117  0.8670212765957447  \\
            7.150300601202405  0.8670212765957447  \\
            7.168336673346693  0.8670212765957447  \\
            7.186372745490982  0.8670212765957447  \\
            7.2044088176352705  0.8670212765957447  \\
            7.222444889779559  0.8670212765957447  \\
            7.240480961923848  0.8670212765957447  \\
            7.258517034068136  0.8670212765957447  \\
            7.2765531062124245  0.8670212765957447  \\
            7.294589178356714  0.8670212765957447  \\
            7.312625250501002  0.8670212765957447  \\
            7.330661322645291  0.8670212765957447  \\
            7.348697394789579  0.8670212765957447  \\
            7.3667334669338675  0.8670212765957447  \\
            7.384769539078157  0.8670212765957447  \\
            7.402805611222445  0.8670212765957447  \\
            7.420841683366733  0.8670212765957447  \\
            7.438877755511022  0.8670212765957447  \\
            7.456913827655311  0.8670212765957447  \\
            7.474949899799599  0.8670212765957447  \\
            7.492985971943888  0.8670212765957447  \\
            7.511022044088176  0.8670212765957447  \\
            7.529058116232465  0.8670212765957447  \\
            7.547094188376754  0.8670212765957447  \\
            7.565130260521042  0.8670212765957447  \\
            7.58316633266533  0.8670212765957447  \\
            7.601202404809619  0.8670212765957447  \\
            7.619238476953908  0.8670212765957447  \\
            7.637274549098197  0.8670212765957447  \\
            7.655310621242485  0.8670212765957447  \\
            7.673346693386773  0.8670212765957447  \\
            7.6913827655310625  0.8670212765957447  \\
            7.709418837675351  0.8670212765957447  \\
            7.727454909819639  0.8670212765957447  \\
            7.745490981963928  0.8670212765957447  \\
            7.763527054108216  0.8670212765957447  \\
            7.781563126252505  0.8670212765957447  \\
            7.799599198396794  0.8670212765957447  \\
            7.817635270541082  0.8670212765957447  \\
            7.83567134268537  0.8670212765957447  \\
            7.8537074148296595  0.8670212765957447  \\
            7.871743486973948  0.8670212765957447  \\
            7.889779559118236  0.8670212765957447  \\
            7.907815631262525  0.8670212765957447  \\
            7.925851703406813  0.8670212765957447  \\
            7.943887775551103  0.8670212765957447  \\
            7.961923847695391  0.8670212765957447  \\
            7.979959919839679  0.8670212765957447  \\
            7.997995991983968  0.8670212765957447  \\
            8.016032064128256  0.8670212765957447  \\
            8.034068136272545  0.8670212765957447  \\
            8.052104208416834  0.8670212765957447  \\
            8.070140280561123  0.8670212765957447  \\
            8.08817635270541  0.8670212765957447  \\
            8.1062124248497  0.8670212765957447  \\
            8.124248496993989  0.8670212765957447  \\
            8.142284569138276  0.8670212765957447  \\
            8.160320641282565  0.8670212765957447  \\
            8.178356713426854  0.8670212765957447  \\
            8.196392785571142  0.8670212765957447  \\
            8.214428857715431  0.8670212765957447  \\
            8.23246492985972  0.8670212765957447  \\
            8.250501002004007  0.8670212765957447  \\
            8.268537074148297  0.8670212765957447  \\
            8.286573146292586  0.8670212765957447  \\
            8.304609218436873  0.8670212765957447  \\
            8.322645290581162  0.8670212765957447  \\
            8.340681362725451  0.8670212765957447  \\
            8.358717434869739  0.8670212765957447  \\
            8.376753507014028  0.8670212765957447  \\
            8.394789579158317  0.8670212765957447  \\
            8.412825651302605  0.8670212765957447  \\
            8.430861723446894  0.8670212765957447  \\
            8.448897795591183  0.8670212765957447  \\
            8.46693386773547  0.8670212765957447  \\
            8.48496993987976  0.8670212765957447  \\
            8.503006012024048  0.8670212765957447  \\
            8.521042084168336  0.8670212765957447  \\
            8.539078156312625  0.8670212765957447  \\
            8.557114228456914  0.8670212765957447  \\
            8.575150300601202  0.8670212765957447  \\
            8.59318637274549  0.8670212765957447  \\
            8.61122244488978  0.8670212765957447  \\
            8.629258517034069  0.8670212765957447  \\
            8.647294589178356  0.8670212765957447  \\
            8.665330661322646  0.8670212765957447  \\
            8.683366733466935  0.8670212765957447  \\
            8.701402805611222  0.8670212765957447  \\
            8.719438877755511  0.8670212765957447  \\
            8.7374749498998  0.8670212765957447  \\
            8.755511022044088  0.8670212765957447  \\
            8.773547094188377  0.8670212765957447  \\
            8.791583166332666  0.8670212765957447  \\
            8.809619238476953  0.8670212765957447  \\
            8.827655310621243  0.8670212765957447  \\
            8.845691382765532  0.8670212765957447  \\
            8.863727454909819  0.8670212765957447  \\
            8.881763527054108  0.8670212765957447  \\
            8.899799599198397  0.8670212765957447  \\
            8.917835671342685  0.8670212765957447  \\
            8.935871743486974  0.8670212765957447  \\
            8.953907815631263  0.8670212765957447  \\
            8.97194388777555  0.8670212765957447  \\
            8.98997995991984  0.8670212765957447  \\
            9.008016032064129  0.8670212765957447  \\
            9.026052104208416  0.8670212765957447  \\
            9.044088176352705  0.8670212765957447  \\
            9.062124248496994  0.8670212765957447  \\
            9.080160320641282  0.8670212765957447  \\
            9.098196392785571  0.8670212765957447  \\
            9.11623246492986  0.8670212765957447  \\
            9.134268537074147  0.8670212765957447  \\
            9.152304609218437  0.8670212765957447  \\
            9.170340681362726  0.8670212765957447  \\
            9.188376753507015  0.8670212765957447  \\
            9.206412825651302  0.8670212765957447  \\
            9.224448897795591  0.8670212765957447  \\
            9.24248496993988  0.8670212765957447  \\
            9.260521042084168  0.8670212765957447  \\
            9.278557114228457  0.8670212765957447  \\
            9.296593186372746  0.8670212765957447  \\
            9.314629258517034  0.8670212765957447  \\
            9.332665330661323  0.8670212765957447  \\
            9.350701402805612  0.8670212765957447  \\
            9.3687374749499  0.8670212765957447  \\
            9.386773547094188  0.8670212765957447  \\
            9.404809619238478  0.8670212765957447  \\
            9.422845691382765  0.8670212765957447  \\
            9.440881763527054  0.8670212765957447  \\
            9.458917835671343  0.8670212765957447  \\
            9.47695390781563  0.8670212765957447  \\
            9.49498997995992  0.8670212765957447  \\
            9.513026052104209  0.8670212765957447  \\
            9.531062124248496  0.8670212765957447  \\
            9.549098196392785  0.8670212765957447  \\
            9.567134268537075  0.8670212765957447  \\
            9.585170340681362  0.8670212765957447  \\
            9.603206412825651  0.8670212765957447  \\
            9.62124248496994  0.8670212765957447  \\
            9.639278557114228  0.8670212765957447  \\
            9.657314629258517  0.8670212765957447  \\
            9.675350701402806  0.8670212765957447  \\
            9.693386773547093  0.8670212765957447  \\
            9.711422845691382  0.8670212765957447  \\
            9.729458917835672  0.8670212765957447  \\
            9.74749498997996  0.8670212765957447  \\
            9.765531062124248  0.8670212765957447  \\
            9.783567134268537  0.8670212765957447  \\
            9.801603206412826  0.8670212765957447  \\
            9.819639278557114  0.8670212765957447  \\
            9.837675350701403  0.8670212765957447  \\
            9.855711422845692  0.8670212765957447  \\
            9.87374749498998  0.8670212765957447  \\
            9.891783567134269  0.8670212765957447  \\
            9.909819639278558  0.8670212765957447  \\
            9.927855711422845  0.8670212765957447  \\
            9.945891783567134  0.8670212765957447  \\
            9.963927855711423  0.8670212765957447  \\
            9.98196392785571  0.8670212765957447  \\
            10.0  0.8670212765957447  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.601063829787234  \\
            1.0180360721442885  0.6170212765957447  \\
            1.0360721442885772  0.6329787234042553  \\
            1.0541082164328657  0.6595744680851063  \\
            1.0721442885771544  0.6968085106382979  \\
            1.0901803607214429  0.7393617021276596  \\
            1.1082164328657316  0.7712765957446809  \\
            1.12625250501002  0.7819148936170213  \\
            1.1442885771543085  0.7872340425531915  \\
            1.1623246492985972  0.7978723404255319  \\
            1.1803607214428857  0.8138297872340425  \\
            1.1983967935871744  0.8138297872340425  \\
            1.216432865731463  0.824468085106383  \\
            1.2344689378757514  0.8297872340425532  \\
            1.25250501002004  0.8457446808510638  \\
            1.2705410821643286  0.851063829787234  \\
            1.2885771543086173  0.851063829787234  \\
            1.3066132264529058  0.8563829787234043  \\
            1.3246492985971945  0.8563829787234043  \\
            1.342685370741483  0.8670212765957447  \\
            1.3607214428857715  0.8723404255319149  \\
            1.3787575150300602  0.8776595744680851  \\
            1.3967935871743486  0.8829787234042553  \\
            1.4148296593186374  0.8829787234042553  \\
            1.4328657314629258  0.8936170212765957  \\
            1.4509018036072143  0.898936170212766  \\
            1.468937875751503  0.898936170212766  \\
            1.4869739478957915  0.898936170212766  \\
            1.5050100200400802  0.898936170212766  \\
            1.5230460921843687  0.898936170212766  \\
            1.5410821643286574  0.898936170212766  \\
            1.559118236472946  0.898936170212766  \\
            1.5771543086172344  0.898936170212766  \\
            1.595190380761523  0.898936170212766  \\
            1.6132264529058116  0.898936170212766  \\
            1.6312625250501003  0.898936170212766  \\
            1.6492985971943888  0.898936170212766  \\
            1.6673346693386772  0.9042553191489362  \\
            1.685370741482966  0.9042553191489362  \\
            1.7034068136272544  0.9042553191489362  \\
            1.7214428857715431  0.9042553191489362  \\
            1.7394789579158316  0.9042553191489362  \\
            1.7575150300601203  0.9042553191489362  \\
            1.7755511022044088  0.9042553191489362  \\
            1.7935871743486973  0.9042553191489362  \\
            1.811623246492986  0.9042553191489362  \\
            1.8296593186372745  0.9042553191489362  \\
            1.8476953907815632  0.9042553191489362  \\
            1.8657314629258517  0.9042553191489362  \\
            1.8837675350701404  0.9095744680851063  \\
            1.9018036072144289  0.9095744680851063  \\
            1.9198396793587174  0.9095744680851063  \\
            1.937875751503006  0.9095744680851063  \\
            1.9559118236472945  0.9148936170212766  \\
            1.9739478957915833  0.9148936170212766  \\
            1.9919839679358717  0.9148936170212766  \\
            2.0100200400801604  0.9148936170212766  \\
            2.0280561122244487  0.9148936170212766  \\
            2.0460921843687374  0.9148936170212766  \\
            2.064128256513026  0.9148936170212766  \\
            2.082164328657315  0.9148936170212766  \\
            2.100200400801603  0.9148936170212766  \\
            2.118236472945892  0.9148936170212766  \\
            2.1362725450901805  0.9148936170212766  \\
            2.1543086172344688  0.9148936170212766  \\
            2.1723446893787575  0.9148936170212766  \\
            2.190380761523046  0.9148936170212766  \\
            2.208416833667335  0.9148936170212766  \\
            2.226452905811623  0.9148936170212766  \\
            2.244488977955912  0.9148936170212766  \\
            2.2625250501002006  0.9148936170212766  \\
            2.280561122244489  0.9148936170212766  \\
            2.2985971943887775  0.9148936170212766  \\
            2.3166332665330662  0.9148936170212766  \\
            2.3346693386773545  0.9148936170212766  \\
            2.352705410821643  0.9148936170212766  \\
            2.370741482965932  0.9148936170212766  \\
            2.3887775551102206  0.9148936170212766  \\
            2.406813627254509  0.9148936170212766  \\
            2.4248496993987976  0.9148936170212766  \\
            2.4428857715430863  0.9148936170212766  \\
            2.4609218436873745  0.9202127659574468  \\
            2.4789579158316633  0.9202127659574468  \\
            2.496993987975952  0.9202127659574468  \\
            2.5150300601202407  0.925531914893617  \\
            2.533066132264529  0.925531914893617  \\
            2.5511022044088176  0.925531914893617  \\
            2.5691382765531063  0.925531914893617  \\
            2.5871743486973946  0.925531914893617  \\
            2.6052104208416833  0.925531914893617  \\
            2.623246492985972  0.925531914893617  \\
            2.6412825651302607  0.9308510638297872  \\
            2.659318637274549  0.9308510638297872  \\
            2.6773547094188377  0.9308510638297872  \\
            2.6953907815631264  0.9308510638297872  \\
            2.7134268537074147  0.9308510638297872  \\
            2.7314629258517034  0.9308510638297872  \\
            2.749498997995992  0.9308510638297872  \\
            2.7675350701402808  0.9308510638297872  \\
            2.785571142284569  0.9308510638297872  \\
            2.8036072144288577  0.9308510638297872  \\
            2.8216432865731464  0.9308510638297872  \\
            2.8396793587174347  0.9361702127659575  \\
            2.8577154308617234  0.9361702127659575  \\
            2.875751503006012  0.9361702127659575  \\
            2.8937875751503004  0.9361702127659575  \\
            2.911823647294589  0.9361702127659575  \\
            2.929859719438878  0.9361702127659575  \\
            2.9478957915831665  0.9361702127659575  \\
            2.9659318637274548  0.9361702127659575  \\
            2.9839679358717435  0.9361702127659575  \\
            3.002004008016032  0.9414893617021277  \\
            3.0200400801603204  0.9414893617021277  \\
            3.038076152304609  0.9414893617021277  \\
            3.056112224448898  0.9414893617021277  \\
            3.0741482965931866  0.9414893617021277  \\
            3.092184368737475  0.9414893617021277  \\
            3.1102204408817635  0.9414893617021277  \\
            3.1282565130260522  0.9414893617021277  \\
            3.1462925851703405  0.9414893617021277  \\
            3.164328657314629  0.9414893617021277  \\
            3.182364729458918  0.9414893617021277  \\
            3.2004008016032066  0.9414893617021277  \\
            3.218436873747495  0.9414893617021277  \\
            3.2364729458917836  0.9414893617021277  \\
            3.2545090180360723  0.9414893617021277  \\
            3.2725450901803605  0.9414893617021277  \\
            3.2905811623246493  0.9414893617021277  \\
            3.308617234468938  0.9414893617021277  \\
            3.3266533066132267  0.9414893617021277  \\
            3.344689378757515  0.9414893617021277  \\
            3.3627254509018036  0.9414893617021277  \\
            3.3807615230460923  0.9414893617021277  \\
            3.3987975951903806  0.9414893617021277  \\
            3.4168336673346693  0.9414893617021277  \\
            3.434869739478958  0.9414893617021277  \\
            3.4529058116232463  0.9414893617021277  \\
            3.470941883767535  0.9414893617021277  \\
            3.4889779559118237  0.9414893617021277  \\
            3.5070140280561124  0.9414893617021277  \\
            3.5250501002004007  0.9414893617021277  \\
            3.5430861723446894  0.9414893617021277  \\
            3.561122244488978  0.9414893617021277  \\
            3.5791583166332663  0.9414893617021277  \\
            3.597194388777555  0.9414893617021277  \\
            3.6152304609218437  0.9414893617021277  \\
            3.6332665330661325  0.9414893617021277  \\
            3.6513026052104207  0.9414893617021277  \\
            3.6693386773547094  0.9414893617021277  \\
            3.687374749498998  0.9414893617021277  \\
            3.7054108216432864  0.9414893617021277  \\
            3.723446893787575  0.9414893617021277  \\
            3.741482965931864  0.9414893617021277  \\
            3.7595190380761525  0.9468085106382979  \\
            3.7775551102204408  0.9468085106382979  \\
            3.7955911823647295  0.9468085106382979  \\
            3.813627254509018  0.9468085106382979  \\
            3.8316633266533064  0.9468085106382979  \\
            3.849699398797595  0.9468085106382979  \\
            3.867735470941884  0.9468085106382979  \\
            3.8857715430861726  0.9468085106382979  \\
            3.903807615230461  0.9468085106382979  \\
            3.9218436873747495  0.9468085106382979  \\
            3.9398797595190382  0.9468085106382979  \\
            3.9579158316633265  0.9468085106382979  \\
            3.975951903807615  0.9468085106382979  \\
            3.993987975951904  0.9468085106382979  \\
            4.012024048096192  0.9468085106382979  \\
            4.030060120240481  0.9468085106382979  \\
            4.04809619238477  0.9468085106382979  \\
            4.066132264529058  0.9468085106382979  \\
            4.084168336673347  0.9468085106382979  \\
            4.102204408817635  0.9468085106382979  \\
            4.1202404809619235  0.9468085106382979  \\
            4.138276553106213  0.9468085106382979  \\
            4.156312625250501  0.9468085106382979  \\
            4.174348697394789  0.9468085106382979  \\
            4.192384769539078  0.9468085106382979  \\
            4.210420841683367  0.9468085106382979  \\
            4.228456913827655  0.9468085106382979  \\
            4.246492985971944  0.9468085106382979  \\
            4.264529058116232  0.9468085106382979  \\
            4.282565130260521  0.9468085106382979  \\
            4.30060120240481  0.9468085106382979  \\
            4.318637274549098  0.9468085106382979  \\
            4.336673346693387  0.9468085106382979  \\
            4.354709418837675  0.9468085106382979  \\
            4.372745490981964  0.9468085106382979  \\
            4.390781563126253  0.9468085106382979  \\
            4.408817635270541  0.9468085106382979  \\
            4.426853707414829  0.9468085106382979  \\
            4.4448897795591185  0.9468085106382979  \\
            4.462925851703407  0.9468085106382979  \\
            4.480961923847695  0.9468085106382979  \\
            4.498997995991984  0.9468085106382979  \\
            4.517034068136272  0.9468085106382979  \\
            4.5350701402805615  0.9468085106382979  \\
            4.55310621242485  0.9468085106382979  \\
            4.571142284569138  0.9468085106382979  \\
            4.589178356713427  0.9468085106382979  \\
            4.6072144288577155  0.9468085106382979  \\
            4.625250501002004  0.9468085106382979  \\
            4.643286573146293  0.9468085106382979  \\
            4.661322645290581  0.9468085106382979  \\
            4.679358717434869  0.9468085106382979  \\
            4.697394789579159  0.9468085106382979  \\
            4.715430861723447  0.9468085106382979  \\
            4.733466933867735  0.9468085106382979  \\
            4.751503006012024  0.9468085106382979  \\
            4.7695390781563125  0.9468085106382979  \\
            4.787575150300601  0.9468085106382979  \\
            4.80561122244489  0.9468085106382979  \\
            4.823647294589178  0.9468085106382979  \\
            4.841683366733467  0.9468085106382979  \\
            4.859719438877756  0.9468085106382979  \\
            4.877755511022044  0.9468085106382979  \\
            4.895791583166333  0.9468085106382979  \\
            4.913827655310621  0.9468085106382979  \\
            4.9318637274549095  0.9468085106382979  \\
            4.949899799599199  0.9468085106382979  \\
            4.967935871743487  0.9468085106382979  \\
            4.985971943887775  0.9468085106382979  \\
            5.004008016032064  0.9468085106382979  \\
            5.022044088176353  0.9468085106382979  \\
            5.040080160320641  0.9468085106382979  \\
            5.05811623246493  0.9468085106382979  \\
            5.076152304609218  0.9468085106382979  \\
            5.094188376753507  0.9468085106382979  \\
            5.112224448897796  0.9468085106382979  \\
            5.130260521042084  0.9468085106382979  \\
            5.148296593186373  0.9468085106382979  \\
            5.166332665330661  0.9468085106382979  \\
            5.18436873747495  0.9468085106382979  \\
            5.202404809619239  0.9468085106382979  \\
            5.220440881763527  0.9468085106382979  \\
            5.238476953907815  0.9468085106382979  \\
            5.2565130260521045  0.9468085106382979  \\
            5.274549098196393  0.9468085106382979  \\
            5.292585170340681  0.9468085106382979  \\
            5.31062124248497  0.9468085106382979  \\
            5.328657314629258  0.9468085106382979  \\
            5.346693386773547  0.9468085106382979  \\
            5.364729458917836  0.9468085106382979  \\
            5.382765531062124  0.9468085106382979  \\
            5.400801603206413  0.9468085106382979  \\
            5.4188376753507015  0.9468085106382979  \\
            5.43687374749499  0.9468085106382979  \\
            5.454909819639279  0.9468085106382979  \\
            5.472945891783567  0.9468085106382979  \\
            5.490981963927855  0.9468085106382979  \\
            5.509018036072145  0.9468085106382979  \\
            5.527054108216433  0.9468085106382979  \\
            5.545090180360721  0.9468085106382979  \\
            5.56312625250501  0.9468085106382979  \\
            5.5811623246492985  0.9468085106382979  \\
            5.599198396793587  0.9468085106382979  \\
            5.617234468937876  0.9468085106382979  \\
            5.635270541082164  0.9468085106382979  \\
            5.653306613226453  0.9468085106382979  \\
            5.671342685370742  0.9468085106382979  \\
            5.68937875751503  0.9468085106382979  \\
            5.707414829659319  0.9468085106382979  \\
            5.725450901803607  0.9468085106382979  \\
            5.7434869739478955  0.9468085106382979  \\
            5.761523046092185  0.9468085106382979  \\
            5.779559118236473  0.9468085106382979  \\
            5.797595190380761  0.9468085106382979  \\
            5.81563126252505  0.9468085106382979  \\
            5.833667334669339  0.9468085106382979  \\
            5.851703406813627  0.9468085106382979  \\
            5.869739478957916  0.9468085106382979  \\
            5.887775551102204  0.9468085106382979  \\
            5.905811623246493  0.9468085106382979  \\
            5.923847695390782  0.9468085106382979  \\
            5.94188376753507  0.9468085106382979  \\
            5.959919839679359  0.9468085106382979  \\
            5.977955911823647  0.9468085106382979  \\
            5.995991983967936  0.9468085106382979  \\
            6.014028056112225  0.9468085106382979  \\
            6.032064128256513  0.9468085106382979  \\
            6.050100200400801  0.9468085106382979  \\
            6.0681362725450905  0.9468085106382979  \\
            6.086172344689379  0.9468085106382979  \\
            6.104208416833667  0.9468085106382979  \\
            6.122244488977956  0.9468085106382979  \\
            6.140280561122244  0.9468085106382979  \\
            6.158316633266533  0.9468085106382979  \\
            6.176352705410822  0.9468085106382979  \\
            6.19438877755511  0.9468085106382979  \\
            6.212424849699399  0.9468085106382979  \\
            6.2304609218436875  0.9468085106382979  \\
            6.248496993987976  0.9468085106382979  \\
            6.266533066132265  0.9468085106382979  \\
            6.284569138276553  0.9468085106382979  \\
            6.302605210420841  0.9468085106382979  \\
            6.320641282565131  0.9468085106382979  \\
            6.338677354709419  0.9468085106382979  \\
            6.356713426853707  0.9468085106382979  \\
            6.374749498997996  0.9468085106382979  \\
            6.3927855711422845  0.9468085106382979  \\
            6.410821643286573  0.9468085106382979  \\
            6.428857715430862  0.9468085106382979  \\
            6.44689378757515  0.9468085106382979  \\
            6.4649298597194385  0.9468085106382979  \\
            6.482965931863728  0.9468085106382979  \\
            6.501002004008016  0.9468085106382979  \\
            6.519038076152305  0.9468085106382979  \\
            6.537074148296593  0.9468085106382979  \\
            6.5551102204408815  0.9468085106382979  \\
            6.573146292585171  0.9468085106382979  \\
            6.591182364729459  0.9468085106382979  \\
            6.609218436873747  0.9468085106382979  \\
            6.627254509018036  0.9468085106382979  \\
            6.645290581162325  0.9468085106382979  \\
            6.663326653306613  0.9468085106382979  \\
            6.681362725450902  0.9468085106382979  \\
            6.69939879759519  0.9468085106382979  \\
            6.717434869739479  0.9468085106382979  \\
            6.735470941883768  0.9468085106382979  \\
            6.753507014028056  0.9468085106382979  \\
            6.771543086172345  0.9468085106382979  \\
            6.789579158316633  0.9468085106382979  \\
            6.807615230460922  0.9468085106382979  \\
            6.825651302605211  0.9468085106382979  \\
            6.843687374749499  0.9468085106382979  \\
            6.861723446893787  0.9468085106382979  \\
            6.8797595190380765  0.9468085106382979  \\
            6.897795591182365  0.9468085106382979  \\
            6.915831663326653  0.9468085106382979  \\
            6.933867735470942  0.9468085106382979  \\
            6.95190380761523  0.9468085106382979  \\
            6.969939879759519  0.9468085106382979  \\
            6.987975951903808  0.9468085106382979  \\
            7.006012024048096  0.9468085106382979  \\
            7.024048096192384  0.9468085106382979  \\
            7.0420841683366735  0.9468085106382979  \\
            7.060120240480962  0.9468085106382979  \\
            7.078156312625251  0.9468085106382979  \\
            7.096192384769539  0.9468085106382979  \\
            7.114228456913827  0.9468085106382979  \\
            7.132264529058117  0.9468085106382979  \\
            7.150300601202405  0.9468085106382979  \\
            7.168336673346693  0.9468085106382979  \\
            7.186372745490982  0.9468085106382979  \\
            7.2044088176352705  0.9468085106382979  \\
            7.222444889779559  0.9468085106382979  \\
            7.240480961923848  0.9468085106382979  \\
            7.258517034068136  0.9468085106382979  \\
            7.2765531062124245  0.9468085106382979  \\
            7.294589178356714  0.9468085106382979  \\
            7.312625250501002  0.9468085106382979  \\
            7.330661322645291  0.9468085106382979  \\
            7.348697394789579  0.9468085106382979  \\
            7.3667334669338675  0.9468085106382979  \\
            7.384769539078157  0.9468085106382979  \\
            7.402805611222445  0.9468085106382979  \\
            7.420841683366733  0.9468085106382979  \\
            7.438877755511022  0.9468085106382979  \\
            7.456913827655311  0.9468085106382979  \\
            7.474949899799599  0.9468085106382979  \\
            7.492985971943888  0.9468085106382979  \\
            7.511022044088176  0.9468085106382979  \\
            7.529058116232465  0.9468085106382979  \\
            7.547094188376754  0.9468085106382979  \\
            7.565130260521042  0.9468085106382979  \\
            7.58316633266533  0.9468085106382979  \\
            7.601202404809619  0.9468085106382979  \\
            7.619238476953908  0.9468085106382979  \\
            7.637274549098197  0.9468085106382979  \\
            7.655310621242485  0.9468085106382979  \\
            7.673346693386773  0.9468085106382979  \\
            7.6913827655310625  0.9468085106382979  \\
            7.709418837675351  0.9468085106382979  \\
            7.727454909819639  0.9468085106382979  \\
            7.745490981963928  0.9468085106382979  \\
            7.763527054108216  0.9468085106382979  \\
            7.781563126252505  0.9468085106382979  \\
            7.799599198396794  0.9468085106382979  \\
            7.817635270541082  0.9468085106382979  \\
            7.83567134268537  0.9468085106382979  \\
            7.8537074148296595  0.9468085106382979  \\
            7.871743486973948  0.9468085106382979  \\
            7.889779559118236  0.9468085106382979  \\
            7.907815631262525  0.9468085106382979  \\
            7.925851703406813  0.9468085106382979  \\
            7.943887775551103  0.9468085106382979  \\
            7.961923847695391  0.9468085106382979  \\
            7.979959919839679  0.9468085106382979  \\
            7.997995991983968  0.9468085106382979  \\
            8.016032064128256  0.9468085106382979  \\
            8.034068136272545  0.9468085106382979  \\
            8.052104208416834  0.9468085106382979  \\
            8.070140280561123  0.9468085106382979  \\
            8.08817635270541  0.9468085106382979  \\
            8.1062124248497  0.9468085106382979  \\
            8.124248496993989  0.9468085106382979  \\
            8.142284569138276  0.9468085106382979  \\
            8.160320641282565  0.9468085106382979  \\
            8.178356713426854  0.9468085106382979  \\
            8.196392785571142  0.9468085106382979  \\
            8.214428857715431  0.9468085106382979  \\
            8.23246492985972  0.9468085106382979  \\
            8.250501002004007  0.9468085106382979  \\
            8.268537074148297  0.9468085106382979  \\
            8.286573146292586  0.9468085106382979  \\
            8.304609218436873  0.9468085106382979  \\
            8.322645290581162  0.9468085106382979  \\
            8.340681362725451  0.9468085106382979  \\
            8.358717434869739  0.9468085106382979  \\
            8.376753507014028  0.9468085106382979  \\
            8.394789579158317  0.9468085106382979  \\
            8.412825651302605  0.9468085106382979  \\
            8.430861723446894  0.9468085106382979  \\
            8.448897795591183  0.9468085106382979  \\
            8.46693386773547  0.9468085106382979  \\
            8.48496993987976  0.9468085106382979  \\
            8.503006012024048  0.9468085106382979  \\
            8.521042084168336  0.9468085106382979  \\
            8.539078156312625  0.9468085106382979  \\
            8.557114228456914  0.9468085106382979  \\
            8.575150300601202  0.9468085106382979  \\
            8.59318637274549  0.9468085106382979  \\
            8.61122244488978  0.9468085106382979  \\
            8.629258517034069  0.9468085106382979  \\
            8.647294589178356  0.9468085106382979  \\
            8.665330661322646  0.9468085106382979  \\
            8.683366733466935  0.9468085106382979  \\
            8.701402805611222  0.9468085106382979  \\
            8.719438877755511  0.9468085106382979  \\
            8.7374749498998  0.9468085106382979  \\
            8.755511022044088  0.9468085106382979  \\
            8.773547094188377  0.9468085106382979  \\
            8.791583166332666  0.9468085106382979  \\
            8.809619238476953  0.9468085106382979  \\
            8.827655310621243  0.9468085106382979  \\
            8.845691382765532  0.9468085106382979  \\
            8.863727454909819  0.9468085106382979  \\
            8.881763527054108  0.9468085106382979  \\
            8.899799599198397  0.9468085106382979  \\
            8.917835671342685  0.9468085106382979  \\
            8.935871743486974  0.9468085106382979  \\
            8.953907815631263  0.9468085106382979  \\
            8.97194388777555  0.9468085106382979  \\
            8.98997995991984  0.9468085106382979  \\
            9.008016032064129  0.9468085106382979  \\
            9.026052104208416  0.9468085106382979  \\
            9.044088176352705  0.9468085106382979  \\
            9.062124248496994  0.9468085106382979  \\
            9.080160320641282  0.9468085106382979  \\
            9.098196392785571  0.9468085106382979  \\
            9.11623246492986  0.9468085106382979  \\
            9.134268537074147  0.9468085106382979  \\
            9.152304609218437  0.9468085106382979  \\
            9.170340681362726  0.9468085106382979  \\
            9.188376753507015  0.9468085106382979  \\
            9.206412825651302  0.9468085106382979  \\
            9.224448897795591  0.9468085106382979  \\
            9.24248496993988  0.9468085106382979  \\
            9.260521042084168  0.9468085106382979  \\
            9.278557114228457  0.9468085106382979  \\
            9.296593186372746  0.9468085106382979  \\
            9.314629258517034  0.9468085106382979  \\
            9.332665330661323  0.9468085106382979  \\
            9.350701402805612  0.9468085106382979  \\
            9.3687374749499  0.9468085106382979  \\
            9.386773547094188  0.9468085106382979  \\
            9.404809619238478  0.9468085106382979  \\
            9.422845691382765  0.9468085106382979  \\
            9.440881763527054  0.9468085106382979  \\
            9.458917835671343  0.9468085106382979  \\
            9.47695390781563  0.9468085106382979  \\
            9.49498997995992  0.9468085106382979  \\
            9.513026052104209  0.9468085106382979  \\
            9.531062124248496  0.9468085106382979  \\
            9.549098196392785  0.9468085106382979  \\
            9.567134268537075  0.9468085106382979  \\
            9.585170340681362  0.9468085106382979  \\
            9.603206412825651  0.9468085106382979  \\
            9.62124248496994  0.9468085106382979  \\
            9.639278557114228  0.9468085106382979  \\
            9.657314629258517  0.9468085106382979  \\
            9.675350701402806  0.9468085106382979  \\
            9.693386773547093  0.9468085106382979  \\
            9.711422845691382  0.9468085106382979  \\
            9.729458917835672  0.9468085106382979  \\
            9.74749498997996  0.9468085106382979  \\
            9.765531062124248  0.9468085106382979  \\
            9.783567134268537  0.9468085106382979  \\
            9.801603206412826  0.9468085106382979  \\
            9.819639278557114  0.9468085106382979  \\
            9.837675350701403  0.9468085106382979  \\
            9.855711422845692  0.9468085106382979  \\
            9.87374749498998  0.9468085106382979  \\
            9.891783567134269  0.9468085106382979  \\
            9.909819639278558  0.9468085106382979  \\
            9.927855711422845  0.9468085106382979  \\
            9.945891783567134  0.9468085106382979  \\
            9.963927855711423  0.9468085106382979  \\
            9.98196392785571  0.9468085106382979  \\
            10.0  0.9468085106382979  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
\end{axis}
\end{tikzpicture}


==> tikz/cutest/performance_profile_merged.tex <==
% Recommended preamble
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}

\definecolor{lightblue}{rgb}{0.00,0.6056,0.9787}
\definecolor{darkblue}{rgb}{0.00,0.40,0.70}

\definecolor{lightorange}{rgb}{0.8889,0.4356,0.2781}
\colorlet{darkorange}{orange!85!black}

\definecolor{lightgreen}{rgb}{0.65,0.85,0.70}
\definecolor{darkgreen}{rgb}{0.2422,0.6433,0.3044}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
        ylabels at=edge left,
        xticklabels at=edge bottom,
    },
    width=0.47\textwidth,
    height=8.2cm,
    xmin=1, xmax=10,
    xtick={2,4,6,8,10},
    xlabel={Performance ratio $\tau$},
    ylabel={Fraction $\rho(\tau)$},
    ymin=0.1, ymax=1,
    grid=both,
    major grid style={draw=black!12},
    minor grid style={draw=black!6},
    tick align=outside,
    tick style={black!70},
    label style={font=\normalsize},
    ticklabel style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={
        mark size=2pt,
        line width=1.1pt,
    },
]

% ===== LEFT PANEL =====
\nextgroupplot[
    % title={Cold start},
    legend to name=grouplegendB,
    legend columns=3,
    legend style={
        column sep=10pt,
        draw, 
        % font=\small
    },
]

\addplot[color=darkblue, line width={3}, solid]
table[row sep={\\}]
        {
            \\
            1.0  0.0851063829787234  \\
            1.0180360721442885  0.09574468085106383  \\
            1.0360721442885772  0.10106382978723404  \\
            1.0541082164328657  0.11170212765957446  \\
            1.0721442885771544  0.11702127659574468  \\
            1.0901803607214429  0.1276595744680851  \\
            1.1082164328657316  0.13297872340425532  \\
            1.12625250501002  0.14361702127659576  \\
            1.1442885771543085  0.14893617021276595  \\
            1.1623246492985972  0.1595744680851064  \\
            1.1803607214428857  0.17553191489361702  \\
            1.1983967935871744  0.18617021276595744  \\
            1.216432865731463  0.19148936170212766  \\
            1.2344689378757514  0.20212765957446807  \\
            1.25250501002004  0.2127659574468085  \\
            1.2705410821643286  0.21808510638297873  \\
            1.2885771543086173  0.23404255319148937  \\
            1.3066132264529058  0.2712765957446808  \\
            1.3246492985971945  0.2765957446808511  \\
            1.342685370741483  0.28191489361702127  \\
            1.3607214428857715  0.30319148936170215  \\
            1.3787575150300602  0.30851063829787234  \\
            1.3967935871743486  0.324468085106383  \\
            1.4148296593186374  0.3351063829787234  \\
            1.4328657314629258  0.3404255319148936  \\
            1.4509018036072143  0.3617021276595745  \\
            1.468937875751503  0.3723404255319149  \\
            1.4869739478957915  0.3776595744680851  \\
            1.5050100200400802  0.4095744680851064  \\
            1.5230460921843687  0.4095744680851064  \\
            1.5410821643286574  0.42021276595744683  \\
            1.559118236472946  0.43617021276595747  \\
            1.5771543086172344  0.43617021276595747  \\
            1.595190380761523  0.44680851063829785  \\
            1.6132264529058116  0.4627659574468085  \\
            1.6312625250501003  0.4787234042553192  \\
            1.6492985971943888  0.48404255319148937  \\
            1.6673346693386772  0.4946808510638298  \\
            1.685370741482966  0.5053191489361702  \\
            1.7034068136272544  0.5106382978723404  \\
            1.7214428857715431  0.5212765957446809  \\
            1.7394789579158316  0.526595744680851  \\
            1.7575150300601203  0.526595744680851  \\
            1.7755511022044088  0.5372340425531915  \\
            1.7935871743486973  0.5425531914893617  \\
            1.811623246492986  0.5478723404255319  \\
            1.8296593186372745  0.5478723404255319  \\
            1.8476953907815632  0.5478723404255319  \\
            1.8657314629258517  0.5478723404255319  \\
            1.8837675350701404  0.5531914893617021  \\
            1.9018036072144289  0.5531914893617021  \\
            1.9198396793587174  0.5531914893617021  \\
            1.937875751503006  0.5585106382978723  \\
            1.9559118236472945  0.5638297872340425  \\
            1.9739478957915833  0.574468085106383  \\
            1.9919839679358717  0.5797872340425532  \\
            2.0100200400801604  0.6063829787234043  \\
            2.0280561122244487  0.6063829787234043  \\
            2.0460921843687374  0.6117021276595744  \\
            2.064128256513026  0.6170212765957447  \\
            2.082164328657315  0.6223404255319149  \\
            2.100200400801603  0.6276595744680851  \\
            2.118236472945892  0.6276595744680851  \\
            2.1362725450901805  0.6329787234042553  \\
            2.1543086172344688  0.6329787234042553  \\
            2.1723446893787575  0.6382978723404256  \\
            2.190380761523046  0.6436170212765957  \\
            2.208416833667335  0.648936170212766  \\
            2.226452905811623  0.648936170212766  \\
            2.244488977955912  0.6648936170212766  \\
            2.2625250501002006  0.6702127659574468  \\
            2.280561122244489  0.675531914893617  \\
            2.2985971943887775  0.675531914893617  \\
            2.3166332665330662  0.675531914893617  \\
            2.3346693386773545  0.6914893617021277  \\
            2.352705410821643  0.6914893617021277  \\
            2.370741482965932  0.6968085106382979  \\
            2.3887775551102206  0.6968085106382979  \\
            2.406813627254509  0.7074468085106383  \\
            2.4248496993987976  0.7074468085106383  \\
            2.4428857715430863  0.7127659574468085  \\
            2.4609218436873745  0.7127659574468085  \\
            2.4789579158316633  0.7127659574468085  \\
            2.496993987975952  0.7127659574468085  \\
            2.5150300601202407  0.7180851063829787  \\
            2.533066132264529  0.723404255319149  \\
            2.5511022044088176  0.7287234042553191  \\
            2.5691382765531063  0.7340425531914894  \\
            2.5871743486973946  0.7340425531914894  \\
            2.6052104208416833  0.7393617021276596  \\
            2.623246492985972  0.7393617021276596  \\
            2.6412825651302607  0.7446808510638298  \\
            2.659318637274549  0.7446808510638298  \\
            2.6773547094188377  0.7446808510638298  \\
            2.6953907815631264  0.7446808510638298  \\
            2.7134268537074147  0.7446808510638298  \\
            2.7314629258517034  0.75  \\
            2.749498997995992  0.7553191489361702  \\
            2.7675350701402808  0.7553191489361702  \\
            2.785571142284569  0.7553191489361702  \\
            2.8036072144288577  0.7553191489361702  \\
            2.8216432865731464  0.7553191489361702  \\
            2.8396793587174347  0.7553191489361702  \\
            2.8577154308617234  0.7606382978723404  \\
            2.875751503006012  0.7606382978723404  \\
            2.8937875751503004  0.7606382978723404  \\
            2.911823647294589  0.7606382978723404  \\
            2.929859719438878  0.7606382978723404  \\
            2.9478957915831665  0.7606382978723404  \\
            2.9659318637274548  0.7606382978723404  \\
            2.9839679358717435  0.7659574468085106  \\
            3.002004008016032  0.7712765957446809  \\
            3.0200400801603204  0.7712765957446809  \\
            3.038076152304609  0.7712765957446809  \\
            3.056112224448898  0.776595744680851  \\
            3.0741482965931866  0.776595744680851  \\
            3.092184368737475  0.7819148936170213  \\
            3.1102204408817635  0.7819148936170213  \\
            3.1282565130260522  0.7819148936170213  \\
            3.1462925851703405  0.7819148936170213  \\
            3.164328657314629  0.7819148936170213  \\
            3.182364729458918  0.7819148936170213  \\
            3.2004008016032066  0.7819148936170213  \\
            3.218436873747495  0.7819148936170213  \\
            3.2364729458917836  0.7819148936170213  \\
            3.2545090180360723  0.7819148936170213  \\
            3.2725450901803605  0.7819148936170213  \\
            3.2905811623246493  0.7872340425531915  \\
            3.308617234468938  0.7872340425531915  \\
            3.3266533066132267  0.7872340425531915  \\
            3.344689378757515  0.7872340425531915  \\
            3.3627254509018036  0.7872340425531915  \\
            3.3807615230460923  0.7872340425531915  \\
            3.3987975951903806  0.7872340425531915  \\
            3.4168336673346693  0.7925531914893617  \\
            3.434869739478958  0.7925531914893617  \\
            3.4529058116232463  0.7925531914893617  \\
            3.470941883767535  0.7925531914893617  \\
            3.4889779559118237  0.7925531914893617  \\
            3.5070140280561124  0.7925531914893617  \\
            3.5250501002004007  0.7925531914893617  \\
            3.5430861723446894  0.7925531914893617  \\
            3.561122244488978  0.7925531914893617  \\
            3.5791583166332663  0.7978723404255319  \\
            3.597194388777555  0.8031914893617021  \\
            3.6152304609218437  0.8031914893617021  \\
            3.6332665330661325  0.8031914893617021  \\
            3.6513026052104207  0.8031914893617021  \\
            3.6693386773547094  0.8031914893617021  \\
            3.687374749498998  0.8031914893617021  \\
            3.7054108216432864  0.8085106382978723  \\
            3.723446893787575  0.8085106382978723  \\
            3.741482965931864  0.8138297872340425  \\
            3.7595190380761525  0.8138297872340425  \\
            3.7775551102204408  0.8138297872340425  \\
            3.7955911823647295  0.8138297872340425  \\
            3.813627254509018  0.8191489361702128  \\
            3.8316633266533064  0.8191489361702128  \\
            3.849699398797595  0.8191489361702128  \\
            3.867735470941884  0.8191489361702128  \\
            3.8857715430861726  0.824468085106383  \\
            3.903807615230461  0.824468085106383  \\
            3.9218436873747495  0.824468085106383  \\
            3.9398797595190382  0.824468085106383  \\
            3.9579158316633265  0.824468085106383  \\
            3.975951903807615  0.824468085106383  \\
            3.993987975951904  0.824468085106383  \\
            4.012024048096192  0.8297872340425532  \\
            4.030060120240481  0.8297872340425532  \\
            4.04809619238477  0.8297872340425532  \\
            4.066132264529058  0.8297872340425532  \\
            4.084168336673347  0.8297872340425532  \\
            4.102204408817635  0.8297872340425532  \\
            4.1202404809619235  0.8351063829787234  \\
            4.138276553106213  0.8351063829787234  \\
            4.156312625250501  0.8351063829787234  \\
            4.174348697394789  0.8351063829787234  \\
            4.192384769539078  0.8351063829787234  \\
            4.210420841683367  0.8351063829787234  \\
            4.228456913827655  0.8351063829787234  \\
            4.246492985971944  0.8351063829787234  \\
            4.264529058116232  0.8351063829787234  \\
            4.282565130260521  0.8351063829787234  \\
            4.30060120240481  0.8351063829787234  \\
            4.318637274549098  0.8351063829787234  \\
            4.336673346693387  0.8351063829787234  \\
            4.354709418837675  0.8351063829787234  \\
            4.372745490981964  0.8351063829787234  \\
            4.390781563126253  0.8351063829787234  \\
            4.408817635270541  0.8404255319148937  \\
            4.426853707414829  0.8404255319148937  \\
            4.4448897795591185  0.8404255319148937  \\
            4.462925851703407  0.8404255319148937  \\
            4.480961923847695  0.8457446808510638  \\
            4.498997995991984  0.8457446808510638  \\
            4.517034068136272  0.8457446808510638  \\
            4.5350701402805615  0.8457446808510638  \\
            4.55310621242485  0.8457446808510638  \\
            4.571142284569138  0.8457446808510638  \\
            4.589178356713427  0.8457446808510638  \\
            4.6072144288577155  0.8457446808510638  \\
            4.625250501002004  0.8457446808510638  \\
            4.643286573146293  0.8457446808510638  \\
            4.661322645290581  0.8457446808510638  \\
            4.679358717434869  0.8457446808510638  \\
            4.697394789579159  0.851063829787234  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8563829787234043  \\
            4.841683366733467  0.8563829787234043  \\
            4.859719438877756  0.8563829787234043  \\
            4.877755511022044  0.8563829787234043  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8670212765957447  \\
            4.967935871743487  0.8670212765957447  \\
            4.985971943887775  0.8670212765957447  \\
            5.004008016032064  0.8670212765957447  \\
            5.022044088176353  0.8670212765957447  \\
            5.040080160320641  0.8670212765957447  \\
            5.05811623246493  0.8670212765957447  \\
            5.076152304609218  0.8670212765957447  \\
            5.094188376753507  0.8723404255319149  \\
            5.112224448897796  0.8723404255319149  \\
            5.130260521042084  0.8723404255319149  \\
            5.148296593186373  0.8723404255319149  \\
            5.166332665330661  0.8723404255319149  \\
            5.18436873747495  0.8723404255319149  \\
            5.202404809619239  0.8776595744680851  \\
            5.220440881763527  0.8776595744680851  \\
            5.238476953907815  0.8776595744680851  \\
            5.2565130260521045  0.8776595744680851  \\
            5.274549098196393  0.8776595744680851  \\
            5.292585170340681  0.8776595744680851  \\
            5.31062124248497  0.8776595744680851  \\
            5.328657314629258  0.8776595744680851  \\
            5.346693386773547  0.8776595744680851  \\
            5.364729458917836  0.8776595744680851  \\
            5.382765531062124  0.8776595744680851  \\
            5.400801603206413  0.8776595744680851  \\
            5.4188376753507015  0.8776595744680851  \\
            5.43687374749499  0.8776595744680851  \\
            5.454909819639279  0.8776595744680851  \\
            5.472945891783567  0.8776595744680851  \\
            5.490981963927855  0.8776595744680851  \\
            5.509018036072145  0.8776595744680851  \\
            5.527054108216433  0.8776595744680851  \\
            5.545090180360721  0.8829787234042553  \\
            5.56312625250501  0.8829787234042553  \\
            5.5811623246492985  0.8829787234042553  \\
            5.599198396793587  0.8829787234042553  \\
            5.617234468937876  0.8829787234042553  \\
            5.635270541082164  0.8829787234042553  \\
            5.653306613226453  0.8829787234042553  \\
            5.671342685370742  0.8829787234042553  \\
            5.68937875751503  0.8829787234042553  \\
            5.707414829659319  0.8829787234042553  \\
            5.725450901803607  0.8829787234042553  \\
            5.7434869739478955  0.8829787234042553  \\
            5.761523046092185  0.8829787234042553  \\
            5.779559118236473  0.8829787234042553  \\
            5.797595190380761  0.8829787234042553  \\
            5.81563126252505  0.8829787234042553  \\
            5.833667334669339  0.8829787234042553  \\
            5.851703406813627  0.8829787234042553  \\
            5.869739478957916  0.8829787234042553  \\
            5.887775551102204  0.8829787234042553  \\
            5.905811623246493  0.8829787234042553  \\
            5.923847695390782  0.8829787234042553  \\
            5.94188376753507  0.8829787234042553  \\
            5.959919839679359  0.8829787234042553  \\
            5.977955911823647  0.8882978723404256  \\
            5.995991983967936  0.8882978723404256  \\
            6.014028056112225  0.8882978723404256  \\
            6.032064128256513  0.8882978723404256  \\
            6.050100200400801  0.8882978723404256  \\
            6.0681362725450905  0.8882978723404256  \\
            6.086172344689379  0.8882978723404256  \\
            6.104208416833667  0.8882978723404256  \\
            6.122244488977956  0.8882978723404256  \\
            6.140280561122244  0.8882978723404256  \\
            6.158316633266533  0.8882978723404256  \\
            6.176352705410822  0.8882978723404256  \\
            6.19438877755511  0.8882978723404256  \\
            6.212424849699399  0.8882978723404256  \\
            6.2304609218436875  0.8882978723404256  \\
            6.248496993987976  0.8882978723404256  \\
            6.266533066132265  0.8936170212765957  \\
            6.284569138276553  0.8936170212765957  \\
            6.302605210420841  0.8936170212765957  \\
            6.320641282565131  0.8936170212765957  \\
            6.338677354709419  0.8936170212765957  \\
            6.356713426853707  0.8936170212765957  \\
            6.374749498997996  0.8936170212765957  \\
            6.3927855711422845  0.8936170212765957  \\
            6.410821643286573  0.8936170212765957  \\
            6.428857715430862  0.8936170212765957  \\
            6.44689378757515  0.8936170212765957  \\
            6.4649298597194385  0.8936170212765957  \\
            6.482965931863728  0.8936170212765957  \\
            6.501002004008016  0.8936170212765957  \\
            6.519038076152305  0.8936170212765957  \\
            6.537074148296593  0.8936170212765957  \\
            6.5551102204408815  0.8936170212765957  \\
            6.573146292585171  0.8936170212765957  \\
            6.591182364729459  0.8936170212765957  \\
            6.609218436873747  0.8936170212765957  \\
            6.627254509018036  0.8936170212765957  \\
            6.645290581162325  0.8936170212765957  \\
            6.663326653306613  0.8936170212765957  \\
            6.681362725450902  0.8936170212765957  \\
            6.69939879759519  0.8936170212765957  \\
            6.717434869739479  0.8936170212765957  \\
            6.735470941883768  0.8936170212765957  \\
            6.753507014028056  0.8936170212765957  \\
            6.771543086172345  0.8936170212765957  \\
            6.789579158316633  0.8936170212765957  \\
            6.807615230460922  0.8936170212765957  \\
            6.825651302605211  0.8936170212765957  \\
            6.843687374749499  0.8936170212765957  \\
            6.861723446893787  0.8936170212765957  \\
            6.8797595190380765  0.8936170212765957  \\
            6.897795591182365  0.8936170212765957  \\
            6.915831663326653  0.8936170212765957  \\
            6.933867735470942  0.8936170212765957  \\
            6.95190380761523  0.8936170212765957  \\
            6.969939879759519  0.8936170212765957  \\
            6.987975951903808  0.8936170212765957  \\
            7.006012024048096  0.8936170212765957  \\
            7.024048096192384  0.8936170212765957  \\
            7.0420841683366735  0.8936170212765957  \\
            7.060120240480962  0.8936170212765957  \\
            7.078156312625251  0.8936170212765957  \\
            7.096192384769539  0.8936170212765957  \\
            7.114228456913827  0.8936170212765957  \\
            7.132264529058117  0.8936170212765957  \\
            7.150300601202405  0.8936170212765957  \\
            7.168336673346693  0.8936170212765957  \\
            7.186372745490982  0.8936170212765957  \\
            7.2044088176352705  0.8936170212765957  \\
            7.222444889779559  0.8936170212765957  \\
            7.240480961923848  0.8936170212765957  \\
            7.258517034068136  0.8936170212765957  \\
            7.2765531062124245  0.8936170212765957  \\
            7.294589178356714  0.8936170212765957  \\
            7.312625250501002  0.8936170212765957  \\
            7.330661322645291  0.8936170212765957  \\
            7.348697394789579  0.8936170212765957  \\
            7.3667334669338675  0.8936170212765957  \\
            7.384769539078157  0.8936170212765957  \\
            7.402805611222445  0.8936170212765957  \\
            7.420841683366733  0.8936170212765957  \\
            7.438877755511022  0.8936170212765957  \\
            7.456913827655311  0.8936170212765957  \\
            7.474949899799599  0.8936170212765957  \\
            7.492985971943888  0.8936170212765957  \\
            7.511022044088176  0.8936170212765957  \\
            7.529058116232465  0.8936170212765957  \\
            7.547094188376754  0.8936170212765957  \\
            7.565130260521042  0.8936170212765957  \\
            7.58316633266533  0.8936170212765957  \\
            7.601202404809619  0.8936170212765957  \\
            7.619238476953908  0.8936170212765957  \\
            7.637274549098197  0.8936170212765957  \\
            7.655310621242485  0.8936170212765957  \\
            7.673346693386773  0.8936170212765957  \\
            7.6913827655310625  0.8936170212765957  \\
            7.709418837675351  0.8936170212765957  \\
            7.727454909819639  0.8936170212765957  \\
            7.745490981963928  0.8936170212765957  \\
            7.763527054108216  0.8936170212765957  \\
            7.781563126252505  0.8936170212765957  \\
            7.799599198396794  0.8936170212765957  \\
            7.817635270541082  0.8936170212765957  \\
            7.83567134268537  0.8936170212765957  \\
            7.8537074148296595  0.8936170212765957  \\
            7.871743486973948  0.8936170212765957  \\
            7.889779559118236  0.8936170212765957  \\
            7.907815631262525  0.8936170212765957  \\
            7.925851703406813  0.8936170212765957  \\
            7.943887775551103  0.8936170212765957  \\
            7.961923847695391  0.8936170212765957  \\
            7.979959919839679  0.8936170212765957  \\
            7.997995991983968  0.8936170212765957  \\
            8.016032064128256  0.8936170212765957  \\
            8.034068136272545  0.8936170212765957  \\
            8.052104208416834  0.8936170212765957  \\
            8.070140280561123  0.8936170212765957  \\
            8.08817635270541  0.8936170212765957  \\
            8.1062124248497  0.8936170212765957  \\
            8.124248496993989  0.8936170212765957  \\
            8.142284569138276  0.8936170212765957  \\
            8.160320641282565  0.8936170212765957  \\
            8.178356713426854  0.8936170212765957  \\
            8.196392785571142  0.8936170212765957  \\
            8.214428857715431  0.8936170212765957  \\
            8.23246492985972  0.898936170212766  \\
            8.250501002004007  0.898936170212766  \\
            8.268537074148297  0.898936170212766  \\
            8.286573146292586  0.898936170212766  \\
            8.304609218436873  0.898936170212766  \\
            8.322645290581162  0.898936170212766  \\
            8.340681362725451  0.898936170212766  \\
            8.358717434869739  0.898936170212766  \\
            8.376753507014028  0.898936170212766  \\
            8.394789579158317  0.898936170212766  \\
            8.412825651302605  0.898936170212766  \\
            8.430861723446894  0.898936170212766  \\
            8.448897795591183  0.898936170212766  \\
            8.46693386773547  0.898936170212766  \\
            8.48496993987976  0.898936170212766  \\
            8.503006012024048  0.898936170212766  \\
            8.521042084168336  0.898936170212766  \\
            8.539078156312625  0.898936170212766  \\
            8.557114228456914  0.898936170212766  \\
            8.575150300601202  0.898936170212766  \\
            8.59318637274549  0.898936170212766  \\
            8.61122244488978  0.898936170212766  \\
            8.629258517034069  0.898936170212766  \\
            8.647294589178356  0.898936170212766  \\
            8.665330661322646  0.898936170212766  \\
            8.683366733466935  0.898936170212766  \\
            8.701402805611222  0.898936170212766  \\
            8.719438877755511  0.898936170212766  \\
            8.7374749498998  0.898936170212766  \\
            8.755511022044088  0.898936170212766  \\
            8.773547094188377  0.898936170212766  \\
            8.791583166332666  0.898936170212766  \\
            8.809619238476953  0.898936170212766  \\
            8.827655310621243  0.898936170212766  \\
            8.845691382765532  0.898936170212766  \\
            8.863727454909819  0.898936170212766  \\
            8.881763527054108  0.898936170212766  \\
            8.899799599198397  0.898936170212766  \\
            8.917835671342685  0.898936170212766  \\
            8.935871743486974  0.898936170212766  \\
            8.953907815631263  0.898936170212766  \\
            8.97194388777555  0.898936170212766  \\
            8.98997995991984  0.898936170212766  \\
            9.008016032064129  0.898936170212766  \\
            9.026052104208416  0.898936170212766  \\
            9.044088176352705  0.898936170212766  \\
            9.062124248496994  0.898936170212766  \\
            9.080160320641282  0.898936170212766  \\
            9.098196392785571  0.898936170212766  \\
            9.11623246492986  0.898936170212766  \\
            9.134268537074147  0.898936170212766  \\
            9.152304609218437  0.898936170212766  \\
            9.170340681362726  0.898936170212766  \\
            9.188376753507015  0.898936170212766  \\
            9.206412825651302  0.898936170212766  \\
            9.224448897795591  0.898936170212766  \\
            9.24248496993988  0.898936170212766  \\
            9.260521042084168  0.898936170212766  \\
            9.278557114228457  0.898936170212766  \\
            9.296593186372746  0.898936170212766  \\
            9.314629258517034  0.898936170212766  \\
            9.332665330661323  0.898936170212766  \\
            9.350701402805612  0.898936170212766  \\
            9.3687374749499  0.898936170212766  \\
            9.386773547094188  0.898936170212766  \\
            9.404809619238478  0.898936170212766  \\
            9.422845691382765  0.898936170212766  \\
            9.440881763527054  0.898936170212766  \\
            9.458917835671343  0.898936170212766  \\
            9.47695390781563  0.898936170212766  \\
            9.49498997995992  0.898936170212766  \\
            9.513026052104209  0.898936170212766  \\
            9.531062124248496  0.898936170212766  \\
            9.549098196392785  0.898936170212766  \\
            9.567134268537075  0.898936170212766  \\
            9.585170340681362  0.898936170212766  \\
            9.603206412825651  0.898936170212766  \\
            9.62124248496994  0.898936170212766  \\
            9.639278557114228  0.898936170212766  \\
            9.657314629258517  0.898936170212766  \\
            9.675350701402806  0.898936170212766  \\
            9.693386773547093  0.898936170212766  \\
            9.711422845691382  0.898936170212766  \\
            9.729458917835672  0.898936170212766  \\
            9.74749498997996  0.898936170212766  \\
            9.765531062124248  0.898936170212766  \\
            9.783567134268537  0.898936170212766  \\
            9.801603206412826  0.898936170212766  \\
            9.819639278557114  0.898936170212766  \\
            9.837675350701403  0.898936170212766  \\
            9.855711422845692  0.898936170212766  \\
            9.87374749498998  0.898936170212766  \\
            9.891783567134269  0.898936170212766  \\
            9.909819639278558  0.898936170212766  \\
            9.927855711422845  0.898936170212766  \\
            9.945891783567134  0.898936170212766  \\
            9.963927855711423  0.898936170212766  \\
            9.98196392785571  0.898936170212766  \\
            10.0  0.9042553191489362  \\
        }
        ;
\addlegendentry{\panoc{}}

\addplot[color=darkorange, line width={3}, solid]
table[row sep={\\}]
        {
            \\
            1.0  0.42021276595744683  \\
            1.0180360721442885  0.4308510638297872  \\
            1.0360721442885772  0.4521276595744681  \\
            1.0541082164328657  0.4787234042553192  \\
            1.0721442885771544  0.48936170212765956  \\
            1.0901803607214429  0.5053191489361702  \\
            1.1082164328657316  0.5425531914893617  \\
            1.12625250501002  0.5531914893617021  \\
            1.1442885771543085  0.5797872340425532  \\
            1.1623246492985972  0.5957446808510638  \\
            1.1803607214428857  0.6063829787234043  \\
            1.1983967935871744  0.6063829787234043  \\
            1.216432865731463  0.6170212765957447  \\
            1.2344689378757514  0.6223404255319149  \\
            1.25250501002004  0.6223404255319149  \\
            1.2705410821643286  0.6329787234042553  \\
            1.2885771543086173  0.6436170212765957  \\
            1.3066132264529058  0.648936170212766  \\
            1.3246492985971945  0.6648936170212766  \\
            1.342685370741483  0.675531914893617  \\
            1.3607214428857715  0.6808510638297872  \\
            1.3787575150300602  0.6808510638297872  \\
            1.3967935871743486  0.6861702127659575  \\
            1.4148296593186374  0.6914893617021277  \\
            1.4328657314629258  0.7021276595744681  \\
            1.4509018036072143  0.7021276595744681  \\
            1.468937875751503  0.7021276595744681  \\
            1.4869739478957915  0.7074468085106383  \\
            1.5050100200400802  0.7074468085106383  \\
            1.5230460921843687  0.7127659574468085  \\
            1.5410821643286574  0.7180851063829787  \\
            1.559118236472946  0.7287234042553191  \\
            1.5771543086172344  0.7287234042553191  \\
            1.595190380761523  0.7287234042553191  \\
            1.6132264529058116  0.7287234042553191  \\
            1.6312625250501003  0.7287234042553191  \\
            1.6492985971943888  0.7340425531914894  \\
            1.6673346693386772  0.7340425531914894  \\
            1.685370741482966  0.7340425531914894  \\
            1.7034068136272544  0.7340425531914894  \\
            1.7214428857715431  0.7340425531914894  \\
            1.7394789579158316  0.7340425531914894  \\
            1.7575150300601203  0.7393617021276596  \\
            1.7755511022044088  0.7393617021276596  \\
            1.7935871743486973  0.7393617021276596  \\
            1.811623246492986  0.7393617021276596  \\
            1.8296593186372745  0.7393617021276596  \\
            1.8476953907815632  0.7393617021276596  \\
            1.8657314629258517  0.7393617021276596  \\
            1.8837675350701404  0.7446808510638298  \\
            1.9018036072144289  0.7446808510638298  \\
            1.9198396793587174  0.7553191489361702  \\
            1.937875751503006  0.7553191489361702  \\
            1.9559118236472945  0.7553191489361702  \\
            1.9739478957915833  0.7659574468085106  \\
            1.9919839679358717  0.7659574468085106  \\
            2.0100200400801604  0.776595744680851  \\
            2.0280561122244487  0.776595744680851  \\
            2.0460921843687374  0.7819148936170213  \\
            2.064128256513026  0.7872340425531915  \\
            2.082164328657315  0.7872340425531915  \\
            2.100200400801603  0.7872340425531915  \\
            2.118236472945892  0.7872340425531915  \\
            2.1362725450901805  0.7872340425531915  \\
            2.1543086172344688  0.7872340425531915  \\
            2.1723446893787575  0.7872340425531915  \\
            2.190380761523046  0.7872340425531915  \\
            2.208416833667335  0.7872340425531915  \\
            2.226452905811623  0.7872340425531915  \\
            2.244488977955912  0.7925531914893617  \\
            2.2625250501002006  0.7925531914893617  \\
            2.280561122244489  0.7925531914893617  \\
            2.2985971943887775  0.7925531914893617  \\
            2.3166332665330662  0.7925531914893617  \\
            2.3346693386773545  0.7978723404255319  \\
            2.352705410821643  0.7978723404255319  \\
            2.370741482965932  0.7978723404255319  \\
            2.3887775551102206  0.7978723404255319  \\
            2.406813627254509  0.7978723404255319  \\
            2.4248496993987976  0.7978723404255319  \\
            2.4428857715430863  0.7978723404255319  \\
            2.4609218436873745  0.7978723404255319  \\
            2.4789579158316633  0.7978723404255319  \\
            2.496993987975952  0.8085106382978723  \\
            2.5150300601202407  0.8085106382978723  \\
            2.533066132264529  0.8085106382978723  \\
            2.5511022044088176  0.8138297872340425  \\
            2.5691382765531063  0.8138297872340425  \\
            2.5871743486973946  0.8138297872340425  \\
            2.6052104208416833  0.8138297872340425  \\
            2.623246492985972  0.8138297872340425  \\
            2.6412825651302607  0.8138297872340425  \\
            2.659318637274549  0.8138297872340425  \\
            2.6773547094188377  0.8138297872340425  \\
            2.6953907815631264  0.8138297872340425  \\
            2.7134268537074147  0.8191489361702128  \\
            2.7314629258517034  0.8191489361702128  \\
            2.749498997995992  0.8191489361702128  \\
            2.7675350701402808  0.8191489361702128  \\
            2.785571142284569  0.824468085106383  \\
            2.8036072144288577  0.824468085106383  \\
            2.8216432865731464  0.824468085106383  \\
            2.8396793587174347  0.824468085106383  \\
            2.8577154308617234  0.824468085106383  \\
            2.875751503006012  0.824468085106383  \\
            2.8937875751503004  0.824468085106383  \\
            2.911823647294589  0.824468085106383  \\
            2.929859719438878  0.824468085106383  \\
            2.9478957915831665  0.824468085106383  \\
            2.9659318637274548  0.824468085106383  \\
            2.9839679358717435  0.824468085106383  \\
            3.002004008016032  0.8297872340425532  \\
            3.0200400801603204  0.8297872340425532  \\
            3.038076152304609  0.8297872340425532  \\
            3.056112224448898  0.8297872340425532  \\
            3.0741482965931866  0.8297872340425532  \\
            3.092184368737475  0.8351063829787234  \\
            3.1102204408817635  0.8351063829787234  \\
            3.1282565130260522  0.8351063829787234  \\
            3.1462925851703405  0.8351063829787234  \\
            3.164328657314629  0.8351063829787234  \\
            3.182364729458918  0.8351063829787234  \\
            3.2004008016032066  0.8351063829787234  \\
            3.218436873747495  0.8351063829787234  \\
            3.2364729458917836  0.8351063829787234  \\
            3.2545090180360723  0.8351063829787234  \\
            3.2725450901803605  0.8351063829787234  \\
            3.2905811623246493  0.8351063829787234  \\
            3.308617234468938  0.8351063829787234  \\
            3.3266533066132267  0.8351063829787234  \\
            3.344689378757515  0.8351063829787234  \\
            3.3627254509018036  0.8351063829787234  \\
            3.3807615230460923  0.8351063829787234  \\
            3.3987975951903806  0.8351063829787234  \\
            3.4168336673346693  0.8351063829787234  \\
            3.434869739478958  0.8351063829787234  \\
            3.4529058116232463  0.8351063829787234  \\
            3.470941883767535  0.8351063829787234  \\
            3.4889779559118237  0.8351063829787234  \\
            3.5070140280561124  0.8404255319148937  \\
            3.5250501002004007  0.8404255319148937  \\
            3.5430861723446894  0.8404255319148937  \\
            3.561122244488978  0.8404255319148937  \\
            3.5791583166332663  0.8404255319148937  \\
            3.597194388777555  0.851063829787234  \\
            3.6152304609218437  0.851063829787234  \\
            3.6332665330661325  0.851063829787234  \\
            3.6513026052104207  0.851063829787234  \\
            3.6693386773547094  0.851063829787234  \\
            3.687374749498998  0.851063829787234  \\
            3.7054108216432864  0.851063829787234  \\
            3.723446893787575  0.851063829787234  \\
            3.741482965931864  0.8563829787234043  \\
            3.7595190380761525  0.8563829787234043  \\
            3.7775551102204408  0.8563829787234043  \\
            3.7955911823647295  0.8563829787234043  \\
            3.813627254509018  0.8563829787234043  \\
            3.8316633266533064  0.8563829787234043  \\
            3.849699398797595  0.8563829787234043  \\
            3.867735470941884  0.8563829787234043  \\
            3.8857715430861726  0.8563829787234043  \\
            3.903807615230461  0.8563829787234043  \\
            3.9218436873747495  0.8563829787234043  \\
            3.9398797595190382  0.8563829787234043  \\
            3.9579158316633265  0.8563829787234043  \\
            3.975951903807615  0.8563829787234043  \\
            3.993987975951904  0.8563829787234043  \\
            4.012024048096192  0.8563829787234043  \\
            4.030060120240481  0.8563829787234043  \\
            4.04809619238477  0.8563829787234043  \\
            4.066132264529058  0.8563829787234043  \\
            4.084168336673347  0.8563829787234043  \\
            4.102204408817635  0.8563829787234043  \\
            4.1202404809619235  0.8563829787234043  \\
            4.138276553106213  0.8563829787234043  \\
            4.156312625250501  0.8563829787234043  \\
            4.174348697394789  0.8563829787234043  \\
            4.192384769539078  0.8563829787234043  \\
            4.210420841683367  0.8563829787234043  \\
            4.228456913827655  0.8563829787234043  \\
            4.246492985971944  0.8563829787234043  \\
            4.264529058116232  0.8563829787234043  \\
            4.282565130260521  0.8563829787234043  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8563829787234043  \\
            4.55310621242485  0.8563829787234043  \\
            4.571142284569138  0.8563829787234043  \\
            4.589178356713427  0.8563829787234043  \\
            4.6072144288577155  0.8563829787234043  \\
            4.625250501002004  0.8563829787234043  \\
            4.643286573146293  0.8563829787234043  \\
            4.661322645290581  0.8563829787234043  \\
            4.679358717434869  0.8563829787234043  \\
            4.697394789579159  0.8563829787234043  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8617021276595744  \\
            4.841683366733467  0.8617021276595744  \\
            4.859719438877756  0.8617021276595744  \\
            4.877755511022044  0.8617021276595744  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8617021276595744  \\
            4.967935871743487  0.8617021276595744  \\
            4.985971943887775  0.8617021276595744  \\
            5.004008016032064  0.8617021276595744  \\
            5.022044088176353  0.8617021276595744  \\
            5.040080160320641  0.8617021276595744  \\
            5.05811623246493  0.8617021276595744  \\
            5.076152304609218  0.8617021276595744  \\
            5.094188376753507  0.8617021276595744  \\
            5.112224448897796  0.8617021276595744  \\
            5.130260521042084  0.8617021276595744  \\
            5.148296593186373  0.8617021276595744  \\
            5.166332665330661  0.8617021276595744  \\
            5.18436873747495  0.8617021276595744  \\
            5.202404809619239  0.8617021276595744  \\
            5.220440881763527  0.8617021276595744  \\
            5.238476953907815  0.8617021276595744  \\
            5.2565130260521045  0.8617021276595744  \\
            5.274549098196393  0.8617021276595744  \\
            5.292585170340681  0.8617021276595744  \\
            5.31062124248497  0.8617021276595744  \\
            5.328657314629258  0.8617021276595744  \\
            5.346693386773547  0.8617021276595744  \\
            5.364729458917836  0.8617021276595744  \\
            5.382765531062124  0.8617021276595744  \\
            5.400801603206413  0.8617021276595744  \\
            5.4188376753507015  0.8617021276595744  \\
            5.43687374749499  0.8617021276595744  \\
            5.454909819639279  0.8617021276595744  \\
            5.472945891783567  0.8617021276595744  \\
            5.490981963927855  0.8617021276595744  \\
            5.509018036072145  0.8617021276595744  \\
            5.527054108216433  0.8617021276595744  \\
            5.545090180360721  0.8617021276595744  \\
            5.56312625250501  0.8617021276595744  \\
            5.5811623246492985  0.8617021276595744  \\
            5.599198396793587  0.8617021276595744  \\
            5.617234468937876  0.8617021276595744  \\
            5.635270541082164  0.8617021276595744  \\
            5.653306613226453  0.8617021276595744  \\
            5.671342685370742  0.8617021276595744  \\
            5.68937875751503  0.8617021276595744  \\
            5.707414829659319  0.8617021276595744  \\
            5.725450901803607  0.8617021276595744  \\
            5.7434869739478955  0.8617021276595744  \\
            5.761523046092185  0.8617021276595744  \\
            5.779559118236473  0.8617021276595744  \\
            5.797595190380761  0.8617021276595744  \\
            5.81563126252505  0.8617021276595744  \\
            5.833667334669339  0.8617021276595744  \\
            5.851703406813627  0.8617021276595744  \\
            5.869739478957916  0.8617021276595744  \\
            5.887775551102204  0.8617021276595744  \\
            5.905811623246493  0.8617021276595744  \\
            5.923847695390782  0.8617021276595744  \\
            5.94188376753507  0.8617021276595744  \\
            5.959919839679359  0.8617021276595744  \\
            5.977955911823647  0.8617021276595744  \\
            5.995991983967936  0.8617021276595744  \\
            6.014028056112225  0.8670212765957447  \\
            6.032064128256513  0.8670212765957447  \\
            6.050100200400801  0.8670212765957447  \\
            6.0681362725450905  0.8670212765957447  \\
            6.086172344689379  0.8670212765957447  \\
            6.104208416833667  0.8670212765957447  \\
            6.122244488977956  0.8670212765957447  \\
            6.140280561122244  0.8670212765957447  \\
            6.158316633266533  0.8670212765957447  \\
            6.176352705410822  0.8670212765957447  \\
            6.19438877755511  0.8670212765957447  \\
            6.212424849699399  0.8670212765957447  \\
            6.2304609218436875  0.8670212765957447  \\
            6.248496993987976  0.8670212765957447  \\
            6.266533066132265  0.8670212765957447  \\
            6.284569138276553  0.8670212765957447  \\
            6.302605210420841  0.8670212765957447  \\
            6.320641282565131  0.8670212765957447  \\
            6.338677354709419  0.8670212765957447  \\
            6.356713426853707  0.8670212765957447  \\
            6.374749498997996  0.8670212765957447  \\
            6.3927855711422845  0.8670212765957447  \\
            6.410821643286573  0.8670212765957447  \\
            6.428857715430862  0.8670212765957447  \\
            6.44689378757515  0.8670212765957447  \\
            6.4649298597194385  0.8670212765957447  \\
            6.482965931863728  0.8670212765957447  \\
            6.501002004008016  0.8670212765957447  \\
            6.519038076152305  0.8670212765957447  \\
            6.537074148296593  0.8670212765957447  \\
            6.5551102204408815  0.8670212765957447  \\
            6.573146292585171  0.8670212765957447  \\
            6.591182364729459  0.8670212765957447  \\
            6.609218436873747  0.8670212765957447  \\
            6.627254509018036  0.8670212765957447  \\
            6.645290581162325  0.8670212765957447  \\
            6.663326653306613  0.8670212765957447  \\
            6.681362725450902  0.8670212765957447  \\
            6.69939879759519  0.8670212765957447  \\
            6.717434869739479  0.8670212765957447  \\
            6.735470941883768  0.8670212765957447  \\
            6.753507014028056  0.8670212765957447  \\
            6.771543086172345  0.8670212765957447  \\
            6.789579158316633  0.8670212765957447  \\
            6.807615230460922  0.8670212765957447  \\
            6.825651302605211  0.8670212765957447  \\
            6.843687374749499  0.8670212765957447  \\
            6.861723446893787  0.8670212765957447  \\
            6.8797595190380765  0.8670212765957447  \\
            6.897795591182365  0.8670212765957447  \\
            6.915831663326653  0.8670212765957447  \\
            6.933867735470942  0.8670212765957447  \\
            6.95190380761523  0.8670212765957447  \\
            6.969939879759519  0.8670212765957447  \\
            6.987975951903808  0.8670212765957447  \\
            7.006012024048096  0.8670212765957447  \\
            7.024048096192384  0.8670212765957447  \\
            7.0420841683366735  0.8670212765957447  \\
            7.060120240480962  0.8670212765957447  \\
            7.078156312625251  0.8670212765957447  \\
            7.096192384769539  0.8670212765957447  \\
            7.114228456913827  0.8670212765957447  \\
            7.132264529058117  0.8670212765957447  \\
            7.150300601202405  0.8670212765957447  \\
            7.168336673346693  0.8670212765957447  \\
            7.186372745490982  0.8670212765957447  \\
            7.2044088176352705  0.8670212765957447  \\
            7.222444889779559  0.8670212765957447  \\
            7.240480961923848  0.8670212765957447  \\
            7.258517034068136  0.8670212765957447  \\
            7.2765531062124245  0.8670212765957447  \\
            7.294589178356714  0.8670212765957447  \\
            7.312625250501002  0.8670212765957447  \\
            7.330661322645291  0.8670212765957447  \\
            7.348697394789579  0.8670212765957447  \\
            7.3667334669338675  0.8670212765957447  \\
            7.384769539078157  0.8670212765957447  \\
            7.402805611222445  0.8670212765957447  \\
            7.420841683366733  0.8670212765957447  \\
            7.438877755511022  0.8670212765957447  \\
            7.456913827655311  0.8670212765957447  \\
            7.474949899799599  0.8670212765957447  \\
            7.492985971943888  0.8670212765957447  \\
            7.511022044088176  0.8670212765957447  \\
            7.529058116232465  0.8670212765957447  \\
            7.547094188376754  0.8670212765957447  \\
            7.565130260521042  0.8670212765957447  \\
            7.58316633266533  0.8670212765957447  \\
            7.601202404809619  0.8670212765957447  \\
            7.619238476953908  0.8670212765957447  \\
            7.637274549098197  0.8670212765957447  \\
            7.655310621242485  0.8670212765957447  \\
            7.673346693386773  0.8670212765957447  \\
            7.6913827655310625  0.8670212765957447  \\
            7.709418837675351  0.8670212765957447  \\
            7.727454909819639  0.8670212765957447  \\
            7.745490981963928  0.8670212765957447  \\
            7.763527054108216  0.8670212765957447  \\
            7.781563126252505  0.8670212765957447  \\
            7.799599198396794  0.8670212765957447  \\
            7.817635270541082  0.8670212765957447  \\
            7.83567134268537  0.8670212765957447  \\
            7.8537074148296595  0.8670212765957447  \\
            7.871743486973948  0.8670212765957447  \\
            7.889779559118236  0.8670212765957447  \\
            7.907815631262525  0.8670212765957447  \\
            7.925851703406813  0.8670212765957447  \\
            7.943887775551103  0.8670212765957447  \\
            7.961923847695391  0.8670212765957447  \\
            7.979959919839679  0.8670212765957447  \\
            7.997995991983968  0.8670212765957447  \\
            8.016032064128256  0.8670212765957447  \\
            8.034068136272545  0.8670212765957447  \\
            8.052104208416834  0.8670212765957447  \\
            8.070140280561123  0.8670212765957447  \\
            8.08817635270541  0.8670212765957447  \\
            8.1062124248497  0.8670212765957447  \\
            8.124248496993989  0.8670212765957447  \\
            8.142284569138276  0.8670212765957447  \\
            8.160320641282565  0.8670212765957447  \\
            8.178356713426854  0.8670212765957447  \\
            8.196392785571142  0.8670212765957447  \\
            8.214428857715431  0.8670212765957447  \\
            8.23246492985972  0.8670212765957447  \\
            8.250501002004007  0.8670212765957447  \\
            8.268537074148297  0.8670212765957447  \\
            8.286573146292586  0.8670212765957447  \\
            8.304609218436873  0.8670212765957447  \\
            8.322645290581162  0.8670212765957447  \\
            8.340681362725451  0.8670212765957447  \\
            8.358717434869739  0.8670212765957447  \\
            8.376753507014028  0.8670212765957447  \\
            8.394789579158317  0.8670212765957447  \\
            8.412825651302605  0.8670212765957447  \\
            8.430861723446894  0.8670212765957447  \\
            8.448897795591183  0.8670212765957447  \\
            8.46693386773547  0.8670212765957447  \\
            8.48496993987976  0.8670212765957447  \\
            8.503006012024048  0.8670212765957447  \\
            8.521042084168336  0.8670212765957447  \\
            8.539078156312625  0.8670212765957447  \\
            8.557114228456914  0.8670212765957447  \\
            8.575150300601202  0.8670212765957447  \\
            8.59318637274549  0.8670212765957447  \\
            8.61122244488978  0.8670212765957447  \\
            8.629258517034069  0.8670212765957447  \\
            8.647294589178356  0.8670212765957447  \\
            8.665330661322646  0.8670212765957447  \\
            8.683366733466935  0.8670212765957447  \\
            8.701402805611222  0.8670212765957447  \\
            8.719438877755511  0.8670212765957447  \\
            8.7374749498998  0.8670212765957447  \\
            8.755511022044088  0.8670212765957447  \\
            8.773547094188377  0.8670212765957447  \\
            8.791583166332666  0.8670212765957447  \\
            8.809619238476953  0.8670212765957447  \\
            8.827655310621243  0.8670212765957447  \\
            8.845691382765532  0.8670212765957447  \\
            8.863727454909819  0.8670212765957447  \\
            8.881763527054108  0.8670212765957447  \\
            8.899799599198397  0.8670212765957447  \\
            8.917835671342685  0.8670212765957447  \\
            8.935871743486974  0.8670212765957447  \\
            8.953907815631263  0.8670212765957447  \\
            8.97194388777555  0.8670212765957447  \\
            8.98997995991984  0.8670212765957447  \\
            9.008016032064129  0.8670212765957447  \\
            9.026052104208416  0.8670212765957447  \\
            9.044088176352705  0.8670212765957447  \\
            9.062124248496994  0.8670212765957447  \\
            9.080160320641282  0.8670212765957447  \\
            9.098196392785571  0.8670212765957447  \\
            9.11623246492986  0.8670212765957447  \\
            9.134268537074147  0.8670212765957447  \\
            9.152304609218437  0.8670212765957447  \\
            9.170340681362726  0.8670212765957447  \\
            9.188376753507015  0.8670212765957447  \\
            9.206412825651302  0.8670212765957447  \\
            9.224448897795591  0.8670212765957447  \\
            9.24248496993988  0.8670212765957447  \\
            9.260521042084168  0.8670212765957447  \\
            9.278557114228457  0.8670212765957447  \\
            9.296593186372746  0.8670212765957447  \\
            9.314629258517034  0.8670212765957447  \\
            9.332665330661323  0.8670212765957447  \\
            9.350701402805612  0.8670212765957447  \\
            9.3687374749499  0.8670212765957447  \\
            9.386773547094188  0.8670212765957447  \\
            9.404809619238478  0.8670212765957447  \\
            9.422845691382765  0.8670212765957447  \\
            9.440881763527054  0.8670212765957447  \\
            9.458917835671343  0.8670212765957447  \\
            9.47695390781563  0.8670212765957447  \\
            9.49498997995992  0.8670212765957447  \\
            9.513026052104209  0.8670212765957447  \\
            9.531062124248496  0.8670212765957447  \\
            9.549098196392785  0.8670212765957447  \\
            9.567134268537075  0.8670212765957447  \\
            9.585170340681362  0.8670212765957447  \\
            9.603206412825651  0.8670212765957447  \\
            9.62124248496994  0.8670212765957447  \\
            9.639278557114228  0.8670212765957447  \\
            9.657314629258517  0.8670212765957447  \\
            9.675350701402806  0.8670212765957447  \\
            9.693386773547093  0.8670212765957447  \\
            9.711422845691382  0.8670212765957447  \\
            9.729458917835672  0.8670212765957447  \\
            9.74749498997996  0.8670212765957447  \\
            9.765531062124248  0.8670212765957447  \\
            9.783567134268537  0.8670212765957447  \\
            9.801603206412826  0.8670212765957447  \\
            9.819639278557114  0.8670212765957447  \\
            9.837675350701403  0.8670212765957447  \\
            9.855711422845692  0.8670212765957447  \\
            9.87374749498998  0.8670212765957447  \\
            9.891783567134269  0.8670212765957447  \\
            9.909819639278558  0.8670212765957447  \\
            9.927855711422845  0.8670212765957447  \\
            9.945891783567134  0.8670212765957447  \\
            9.963927855711423  0.8670212765957447  \\
            9.98196392785571  0.8670212765957447  \\
            10.0  0.8670212765957447  \\
        }
        ;
\addlegendentry{\zerofpr{}}

\addplot[color=darkgreen, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.601063829787234  \\
            1.0180360721442885  0.6170212765957447  \\
            1.0360721442885772  0.6329787234042553  \\
            1.0541082164328657  0.6595744680851063  \\
            1.0721442885771544  0.6968085106382979  \\
            1.0901803607214429  0.7393617021276596  \\
            1.1082164328657316  0.7712765957446809  \\
            1.12625250501002  0.7819148936170213  \\
            1.1442885771543085  0.7872340425531915  \\
            1.1623246492985972  0.7978723404255319  \\
            1.1803607214428857  0.8138297872340425  \\
            1.1983967935871744  0.8138297872340425  \\
            1.216432865731463  0.824468085106383  \\
            1.2344689378757514  0.8297872340425532  \\
            1.25250501002004  0.8457446808510638  \\
            1.2705410821643286  0.851063829787234  \\
            1.2885771543086173  0.851063829787234  \\
            1.3066132264529058  0.8563829787234043  \\
            1.3246492985971945  0.8563829787234043  \\
            1.342685370741483  0.8670212765957447  \\
            1.3607214428857715  0.8723404255319149  \\
            1.3787575150300602  0.8776595744680851  \\
            1.3967935871743486  0.8829787234042553  \\
            1.4148296593186374  0.8829787234042553  \\
            1.4328657314629258  0.8936170212765957  \\
            1.4509018036072143  0.898936170212766  \\
            1.468937875751503  0.898936170212766  \\
            1.4869739478957915  0.898936170212766  \\
            1.5050100200400802  0.898936170212766  \\
            1.5230460921843687  0.898936170212766  \\
            1.5410821643286574  0.898936170212766  \\
            1.559118236472946  0.898936170212766  \\
            1.5771543086172344  0.898936170212766  \\
            1.595190380761523  0.898936170212766  \\
            1.6132264529058116  0.898936170212766  \\
            1.6312625250501003  0.898936170212766  \\
            1.6492985971943888  0.898936170212766  \\
            1.6673346693386772  0.9042553191489362  \\
            1.685370741482966  0.9042553191489362  \\
            1.7034068136272544  0.9042553191489362  \\
            1.7214428857715431  0.9042553191489362  \\
            1.7394789579158316  0.9042553191489362  \\
            1.7575150300601203  0.9042553191489362  \\
            1.7755511022044088  0.9042553191489362  \\
            1.7935871743486973  0.9042553191489362  \\
            1.811623246492986  0.9042553191489362  \\
            1.8296593186372745  0.9042553191489362  \\
            1.8476953907815632  0.9042553191489362  \\
            1.8657314629258517  0.9042553191489362  \\
            1.8837675350701404  0.9095744680851063  \\
            1.9018036072144289  0.9095744680851063  \\
            1.9198396793587174  0.9095744680851063  \\
            1.937875751503006  0.9095744680851063  \\
            1.9559118236472945  0.9148936170212766  \\
            1.9739478957915833  0.9148936170212766  \\
            1.9919839679358717  0.9148936170212766  \\
            2.0100200400801604  0.9148936170212766  \\
            2.0280561122244487  0.9148936170212766  \\
            2.0460921843687374  0.9148936170212766  \\
            2.064128256513026  0.9148936170212766  \\
            2.082164328657315  0.9148936170212766  \\
            2.100200400801603  0.9148936170212766  \\
            2.118236472945892  0.9148936170212766  \\
            2.1362725450901805  0.9148936170212766  \\
            2.1543086172344688  0.9148936170212766  \\
            2.1723446893787575  0.9148936170212766  \\
            2.190380761523046  0.9148936170212766  \\
            2.208416833667335  0.9148936170212766  \\
            2.226452905811623  0.9148936170212766  \\
            2.244488977955912  0.9148936170212766  \\
            2.2625250501002006  0.9148936170212766  \\
            2.280561122244489  0.9148936170212766  \\
            2.2985971943887775  0.9148936170212766  \\
            2.3166332665330662  0.9148936170212766  \\
            2.3346693386773545  0.9148936170212766  \\
            2.352705410821643  0.9148936170212766  \\
            2.370741482965932  0.9148936170212766  \\
            2.3887775551102206  0.9148936170212766  \\
            2.406813627254509  0.9148936170212766  \\
            2.4248496993987976  0.9148936170212766  \\
            2.4428857715430863  0.9148936170212766  \\
            2.4609218436873745  0.9202127659574468  \\
            2.4789579158316633  0.9202127659574468  \\
            2.496993987975952  0.9202127659574468  \\
            2.5150300601202407  0.925531914893617  \\
            2.533066132264529  0.925531914893617  \\
            2.5511022044088176  0.925531914893617  \\
            2.5691382765531063  0.925531914893617  \\
            2.5871743486973946  0.925531914893617  \\
            2.6052104208416833  0.925531914893617  \\
            2.623246492985972  0.925531914893617  \\
            2.6412825651302607  0.9308510638297872  \\
            2.659318637274549  0.9308510638297872  \\
            2.6773547094188377  0.9308510638297872  \\
            2.6953907815631264  0.9308510638297872  \\
            2.7134268537074147  0.9308510638297872  \\
            2.7314629258517034  0.9308510638297872  \\
            2.749498997995992  0.9308510638297872  \\
            2.7675350701402808  0.9308510638297872  \\
            2.785571142284569  0.9308510638297872  \\
            2.8036072144288577  0.9308510638297872  \\
            2.8216432865731464  0.9308510638297872  \\
            2.8396793587174347  0.9361702127659575  \\
            2.8577154308617234  0.9361702127659575  \\
            2.875751503006012  0.9361702127659575  \\
            2.8937875751503004  0.9361702127659575  \\
            2.911823647294589  0.9361702127659575  \\
            2.929859719438878  0.9361702127659575  \\
            2.9478957915831665  0.9361702127659575  \\
            2.9659318637274548  0.9361702127659575  \\
            2.9839679358717435  0.9361702127659575  \\
            3.002004008016032  0.9414893617021277  \\
            3.0200400801603204  0.9414893617021277  \\
            3.038076152304609  0.9414893617021277  \\
            3.056112224448898  0.9414893617021277  \\
            3.0741482965931866  0.9414893617021277  \\
            3.092184368737475  0.9414893617021277  \\
            3.1102204408817635  0.9414893617021277  \\
            3.1282565130260522  0.9414893617021277  \\
            3.1462925851703405  0.9414893617021277  \\
            3.164328657314629  0.9414893617021277  \\
            3.182364729458918  0.9414893617021277  \\
            3.2004008016032066  0.9414893617021277  \\
            3.218436873747495  0.9414893617021277  \\
            3.2364729458917836  0.9414893617021277  \\
            3.2545090180360723  0.9414893617021277  \\
            3.2725450901803605  0.9414893617021277  \\
            3.2905811623246493  0.9414893617021277  \\
            3.308617234468938  0.9414893617021277  \\
            3.3266533066132267  0.9414893617021277  \\
            3.344689378757515  0.9414893617021277  \\
            3.3627254509018036  0.9414893617021277  \\
            3.3807615230460923  0.9414893617021277  \\
            3.3987975951903806  0.9414893617021277  \\
            3.4168336673346693  0.9414893617021277  \\
            3.434869739478958  0.9414893617021277  \\
            3.4529058116232463  0.9414893617021277  \\
            3.470941883767535  0.9414893617021277  \\
            3.4889779559118237  0.9414893617021277  \\
            3.5070140280561124  0.9414893617021277  \\
            3.5250501002004007  0.9414893617021277  \\
            3.5430861723446894  0.9414893617021277  \\
            3.561122244488978  0.9414893617021277  \\
            3.5791583166332663  0.9414893617021277  \\
            3.597194388777555  0.9414893617021277  \\
            3.6152304609218437  0.9414893617021277  \\
            3.6332665330661325  0.9414893617021277  \\
            3.6513026052104207  0.9414893617021277  \\
            3.6693386773547094  0.9414893617021277  \\
            3.687374749498998  0.9414893617021277  \\
            3.7054108216432864  0.9414893617021277  \\
            3.723446893787575  0.9414893617021277  \\
            3.741482965931864  0.9414893617021277  \\
            3.7595190380761525  0.9468085106382979  \\
            3.7775551102204408  0.9468085106382979  \\
            3.7955911823647295  0.9468085106382979  \\
            3.813627254509018  0.9468085106382979  \\
            3.8316633266533064  0.9468085106382979  \\
            3.849699398797595  0.9468085106382979  \\
            3.867735470941884  0.9468085106382979  \\
            3.8857715430861726  0.9468085106382979  \\
            3.903807615230461  0.9468085106382979  \\
            3.9218436873747495  0.9468085106382979  \\
            3.9398797595190382  0.9468085106382979  \\
            3.9579158316633265  0.9468085106382979  \\
            3.975951903807615  0.9468085106382979  \\
            3.993987975951904  0.9468085106382979  \\
            4.012024048096192  0.9468085106382979  \\
            4.030060120240481  0.9468085106382979  \\
            4.04809619238477  0.9468085106382979  \\
            4.066132264529058  0.9468085106382979  \\
            4.084168336673347  0.9468085106382979  \\
            4.102204408817635  0.9468085106382979  \\
            4.1202404809619235  0.9468085106382979  \\
            4.138276553106213  0.9468085106382979  \\
            4.156312625250501  0.9468085106382979  \\
            4.174348697394789  0.9468085106382979  \\
            4.192384769539078  0.9468085106382979  \\
            4.210420841683367  0.9468085106382979  \\
            4.228456913827655  0.9468085106382979  \\
            4.246492985971944  0.9468085106382979  \\
            4.264529058116232  0.9468085106382979  \\
            4.282565130260521  0.9468085106382979  \\
            4.30060120240481  0.9468085106382979  \\
            4.318637274549098  0.9468085106382979  \\
            4.336673346693387  0.9468085106382979  \\
            4.354709418837675  0.9468085106382979  \\
            4.372745490981964  0.9468085106382979  \\
            4.390781563126253  0.9468085106382979  \\
            4.408817635270541  0.9468085106382979  \\
            4.426853707414829  0.9468085106382979  \\
            4.4448897795591185  0.9468085106382979  \\
            4.462925851703407  0.9468085106382979  \\
            4.480961923847695  0.9468085106382979  \\
            4.498997995991984  0.9468085106382979  \\
            4.517034068136272  0.9468085106382979  \\
            4.5350701402805615  0.9468085106382979  \\
            4.55310621242485  0.9468085106382979  \\
            4.571142284569138  0.9468085106382979  \\
            4.589178356713427  0.9468085106382979  \\
            4.6072144288577155  0.9468085106382979  \\
            4.625250501002004  0.9468085106382979  \\
            4.643286573146293  0.9468085106382979  \\
            4.661322645290581  0.9468085106382979  \\
            4.679358717434869  0.9468085106382979  \\
            4.697394789579159  0.9468085106382979  \\
            4.715430861723447  0.9468085106382979  \\
            4.733466933867735  0.9468085106382979  \\
            4.751503006012024  0.9468085106382979  \\
            4.7695390781563125  0.9468085106382979  \\
            4.787575150300601  0.9468085106382979  \\
            4.80561122244489  0.9468085106382979  \\
            4.823647294589178  0.9468085106382979  \\
            4.841683366733467  0.9468085106382979  \\
            4.859719438877756  0.9468085106382979  \\
            4.877755511022044  0.9468085106382979  \\
            4.895791583166333  0.9468085106382979  \\
            4.913827655310621  0.9468085106382979  \\
            4.9318637274549095  0.9468085106382979  \\
            4.949899799599199  0.9468085106382979  \\
            4.967935871743487  0.9468085106382979  \\
            4.985971943887775  0.9468085106382979  \\
            5.004008016032064  0.9468085106382979  \\
            5.022044088176353  0.9468085106382979  \\
            5.040080160320641  0.9468085106382979  \\
            5.05811623246493  0.9468085106382979  \\
            5.076152304609218  0.9468085106382979  \\
            5.094188376753507  0.9468085106382979  \\
            5.112224448897796  0.9468085106382979  \\
            5.130260521042084  0.9468085106382979  \\
            5.148296593186373  0.9468085106382979  \\
            5.166332665330661  0.9468085106382979  \\
            5.18436873747495  0.9468085106382979  \\
            5.202404809619239  0.9468085106382979  \\
            5.220440881763527  0.9468085106382979  \\
            5.238476953907815  0.9468085106382979  \\
            5.2565130260521045  0.9468085106382979  \\
            5.274549098196393  0.9468085106382979  \\
            5.292585170340681  0.9468085106382979  \\
            5.31062124248497  0.9468085106382979  \\
            5.328657314629258  0.9468085106382979  \\
            5.346693386773547  0.9468085106382979  \\
            5.364729458917836  0.9468085106382979  \\
            5.382765531062124  0.9468085106382979  \\
            5.400801603206413  0.9468085106382979  \\
            5.4188376753507015  0.9468085106382979  \\
            5.43687374749499  0.9468085106382979  \\
            5.454909819639279  0.9468085106382979  \\
            5.472945891783567  0.9468085106382979  \\
            5.490981963927855  0.9468085106382979  \\
            5.509018036072145  0.9468085106382979  \\
            5.527054108216433  0.9468085106382979  \\
            5.545090180360721  0.9468085106382979  \\
            5.56312625250501  0.9468085106382979  \\
            5.5811623246492985  0.9468085106382979  \\
            5.599198396793587  0.9468085106382979  \\
            5.617234468937876  0.9468085106382979  \\
            5.635270541082164  0.9468085106382979  \\
            5.653306613226453  0.9468085106382979  \\
            5.671342685370742  0.9468085106382979  \\
            5.68937875751503  0.9468085106382979  \\
            5.707414829659319  0.9468085106382979  \\
            5.725450901803607  0.9468085106382979  \\
            5.7434869739478955  0.9468085106382979  \\
            5.761523046092185  0.9468085106382979  \\
            5.779559118236473  0.9468085106382979  \\
            5.797595190380761  0.9468085106382979  \\
            5.81563126252505  0.9468085106382979  \\
            5.833667334669339  0.9468085106382979  \\
            5.851703406813627  0.9468085106382979  \\
            5.869739478957916  0.9468085106382979  \\
            5.887775551102204  0.9468085106382979  \\
            5.905811623246493  0.9468085106382979  \\
            5.923847695390782  0.9468085106382979  \\
            5.94188376753507  0.9468085106382979  \\
            5.959919839679359  0.9468085106382979  \\
            5.977955911823647  0.9468085106382979  \\
            5.995991983967936  0.9468085106382979  \\
            6.014028056112225  0.9468085106382979  \\
            6.032064128256513  0.9468085106382979  \\
            6.050100200400801  0.9468085106382979  \\
            6.0681362725450905  0.9468085106382979  \\
            6.086172344689379  0.9468085106382979  \\
            6.104208416833667  0.9468085106382979  \\
            6.122244488977956  0.9468085106382979  \\
            6.140280561122244  0.9468085106382979  \\
            6.158316633266533  0.9468085106382979  \\
            6.176352705410822  0.9468085106382979  \\
            6.19438877755511  0.9468085106382979  \\
            6.212424849699399  0.9468085106382979  \\
            6.2304609218436875  0.9468085106382979  \\
            6.248496993987976  0.9468085106382979  \\
            6.266533066132265  0.9468085106382979  \\
            6.284569138276553  0.9468085106382979  \\
            6.302605210420841  0.9468085106382979  \\
            6.320641282565131  0.9468085106382979  \\
            6.338677354709419  0.9468085106382979  \\
            6.356713426853707  0.9468085106382979  \\
            6.374749498997996  0.9468085106382979  \\
            6.3927855711422845  0.9468085106382979  \\
            6.410821643286573  0.9468085106382979  \\
            6.428857715430862  0.9468085106382979  \\
            6.44689378757515  0.9468085106382979  \\
            6.4649298597194385  0.9468085106382979  \\
            6.482965931863728  0.9468085106382979  \\
            6.501002004008016  0.9468085106382979  \\
            6.519038076152305  0.9468085106382979  \\
            6.537074148296593  0.9468085106382979  \\
            6.5551102204408815  0.9468085106382979  \\
            6.573146292585171  0.9468085106382979  \\
            6.591182364729459  0.9468085106382979  \\
            6.609218436873747  0.9468085106382979  \\
            6.627254509018036  0.9468085106382979  \\
            6.645290581162325  0.9468085106382979  \\
            6.663326653306613  0.9468085106382979  \\
            6.681362725450902  0.9468085106382979  \\
            6.69939879759519  0.9468085106382979  \\
            6.717434869739479  0.9468085106382979  \\
            6.735470941883768  0.9468085106382979  \\
            6.753507014028056  0.9468085106382979  \\
            6.771543086172345  0.9468085106382979  \\
            6.789579158316633  0.9468085106382979  \\
            6.807615230460922  0.9468085106382979  \\
            6.825651302605211  0.9468085106382979  \\
            6.843687374749499  0.9468085106382979  \\
            6.861723446893787  0.9468085106382979  \\
            6.8797595190380765  0.9468085106382979  \\
            6.897795591182365  0.9468085106382979  \\
            6.915831663326653  0.9468085106382979  \\
            6.933867735470942  0.9468085106382979  \\
            6.95190380761523  0.9468085106382979  \\
            6.969939879759519  0.9468085106382979  \\
            6.987975951903808  0.9468085106382979  \\
            7.006012024048096  0.9468085106382979  \\
            7.024048096192384  0.9468085106382979  \\
            7.0420841683366735  0.9468085106382979  \\
            7.060120240480962  0.9468085106382979  \\
            7.078156312625251  0.9468085106382979  \\
            7.096192384769539  0.9468085106382979  \\
            7.114228456913827  0.9468085106382979  \\
            7.132264529058117  0.9468085106382979  \\
            7.150300601202405  0.9468085106382979  \\
            7.168336673346693  0.9468085106382979  \\
            7.186372745490982  0.9468085106382979  \\
            7.2044088176352705  0.9468085106382979  \\
            7.222444889779559  0.9468085106382979  \\
            7.240480961923848  0.9468085106382979  \\
            7.258517034068136  0.9468085106382979  \\
            7.2765531062124245  0.9468085106382979  \\
            7.294589178356714  0.9468085106382979  \\
            7.312625250501002  0.9468085106382979  \\
            7.330661322645291  0.9468085106382979  \\
            7.348697394789579  0.9468085106382979  \\
            7.3667334669338675  0.9468085106382979  \\
            7.384769539078157  0.9468085106382979  \\
            7.402805611222445  0.9468085106382979  \\
            7.420841683366733  0.9468085106382979  \\
            7.438877755511022  0.9468085106382979  \\
            7.456913827655311  0.9468085106382979  \\
            7.474949899799599  0.9468085106382979  \\
            7.492985971943888  0.9468085106382979  \\
            7.511022044088176  0.9468085106382979  \\
            7.529058116232465  0.9468085106382979  \\
            7.547094188376754  0.9468085106382979  \\
            7.565130260521042  0.9468085106382979  \\
            7.58316633266533  0.9468085106382979  \\
            7.601202404809619  0.9468085106382979  \\
            7.619238476953908  0.9468085106382979  \\
            7.637274549098197  0.9468085106382979  \\
            7.655310621242485  0.9468085106382979  \\
            7.673346693386773  0.9468085106382979  \\
            7.6913827655310625  0.9468085106382979  \\
            7.709418837675351  0.9468085106382979  \\
            7.727454909819639  0.9468085106382979  \\
            7.745490981963928  0.9468085106382979  \\
            7.763527054108216  0.9468085106382979  \\
            7.781563126252505  0.9468085106382979  \\
            7.799599198396794  0.9468085106382979  \\
            7.817635270541082  0.9468085106382979  \\
            7.83567134268537  0.9468085106382979  \\
            7.8537074148296595  0.9468085106382979  \\
            7.871743486973948  0.9468085106382979  \\
            7.889779559118236  0.9468085106382979  \\
            7.907815631262525  0.9468085106382979  \\
            7.925851703406813  0.9468085106382979  \\
            7.943887775551103  0.9468085106382979  \\
            7.961923847695391  0.9468085106382979  \\
            7.979959919839679  0.9468085106382979  \\
            7.997995991983968  0.9468085106382979  \\
            8.016032064128256  0.9468085106382979  \\
            8.034068136272545  0.9468085106382979  \\
            8.052104208416834  0.9468085106382979  \\
            8.070140280561123  0.9468085106382979  \\
            8.08817635270541  0.9468085106382979  \\
            8.1062124248497  0.9468085106382979  \\
            8.124248496993989  0.9468085106382979  \\
            8.142284569138276  0.9468085106382979  \\
            8.160320641282565  0.9468085106382979  \\
            8.178356713426854  0.9468085106382979  \\
            8.196392785571142  0.9468085106382979  \\
            8.214428857715431  0.9468085106382979  \\
            8.23246492985972  0.9468085106382979  \\
            8.250501002004007  0.9468085106382979  \\
            8.268537074148297  0.9468085106382979  \\
            8.286573146292586  0.9468085106382979  \\
            8.304609218436873  0.9468085106382979  \\
            8.322645290581162  0.9468085106382979  \\
            8.340681362725451  0.9468085106382979  \\
            8.358717434869739  0.9468085106382979  \\
            8.376753507014028  0.9468085106382979  \\
            8.394789579158317  0.9468085106382979  \\
            8.412825651302605  0.9468085106382979  \\
            8.430861723446894  0.9468085106382979  \\
            8.448897795591183  0.9468085106382979  \\
            8.46693386773547  0.9468085106382979  \\
            8.48496993987976  0.9468085106382979  \\
            8.503006012024048  0.9468085106382979  \\
            8.521042084168336  0.9468085106382979  \\
            8.539078156312625  0.9468085106382979  \\
            8.557114228456914  0.9468085106382979  \\
            8.575150300601202  0.9468085106382979  \\
            8.59318637274549  0.9468085106382979  \\
            8.61122244488978  0.9468085106382979  \\
            8.629258517034069  0.9468085106382979  \\
            8.647294589178356  0.9468085106382979  \\
            8.665330661322646  0.9468085106382979  \\
            8.683366733466935  0.9468085106382979  \\
            8.701402805611222  0.9468085106382979  \\
            8.719438877755511  0.9468085106382979  \\
            8.7374749498998  0.9468085106382979  \\
            8.755511022044088  0.9468085106382979  \\
            8.773547094188377  0.9468085106382979  \\
            8.791583166332666  0.9468085106382979  \\
            8.809619238476953  0.9468085106382979  \\
            8.827655310621243  0.9468085106382979  \\
            8.845691382765532  0.9468085106382979  \\
            8.863727454909819  0.9468085106382979  \\
            8.881763527054108  0.9468085106382979  \\
            8.899799599198397  0.9468085106382979  \\
            8.917835671342685  0.9468085106382979  \\
            8.935871743486974  0.9468085106382979  \\
            8.953907815631263  0.9468085106382979  \\
            8.97194388777555  0.9468085106382979  \\
            8.98997995991984  0.9468085106382979  \\
            9.008016032064129  0.9468085106382979  \\
            9.026052104208416  0.9468085106382979  \\
            9.044088176352705  0.9468085106382979  \\
            9.062124248496994  0.9468085106382979  \\
            9.080160320641282  0.9468085106382979  \\
            9.098196392785571  0.9468085106382979  \\
            9.11623246492986  0.9468085106382979  \\
            9.134268537074147  0.9468085106382979  \\
            9.152304609218437  0.9468085106382979  \\
            9.170340681362726  0.9468085106382979  \\
            9.188376753507015  0.9468085106382979  \\
            9.206412825651302  0.9468085106382979  \\
            9.224448897795591  0.9468085106382979  \\
            9.24248496993988  0.9468085106382979  \\
            9.260521042084168  0.9468085106382979  \\
            9.278557114228457  0.9468085106382979  \\
            9.296593186372746  0.9468085106382979  \\
            9.314629258517034  0.9468085106382979  \\
            9.332665330661323  0.9468085106382979  \\
            9.350701402805612  0.9468085106382979  \\
            9.3687374749499  0.9468085106382979  \\
            9.386773547094188  0.9468085106382979  \\
            9.404809619238478  0.9468085106382979  \\
            9.422845691382765  0.9468085106382979  \\
            9.440881763527054  0.9468085106382979  \\
            9.458917835671343  0.9468085106382979  \\
            9.47695390781563  0.9468085106382979  \\
            9.49498997995992  0.9468085106382979  \\
            9.513026052104209  0.9468085106382979  \\
            9.531062124248496  0.9468085106382979  \\
            9.549098196392785  0.9468085106382979  \\
            9.567134268537075  0.9468085106382979  \\
            9.585170340681362  0.9468085106382979  \\
            9.603206412825651  0.9468085106382979  \\
            9.62124248496994  0.9468085106382979  \\
            9.639278557114228  0.9468085106382979  \\
            9.657314629258517  0.9468085106382979  \\
            9.675350701402806  0.9468085106382979  \\
            9.693386773547093  0.9468085106382979  \\
            9.711422845691382  0.9468085106382979  \\
            9.729458917835672  0.9468085106382979  \\
            9.74749498997996  0.9468085106382979  \\
            9.765531062124248  0.9468085106382979  \\
            9.783567134268537  0.9468085106382979  \\
            9.801603206412826  0.9468085106382979  \\
            9.819639278557114  0.9468085106382979  \\
            9.837675350701403  0.9468085106382979  \\
            9.855711422845692  0.9468085106382979  \\
            9.87374749498998  0.9468085106382979  \\
            9.891783567134269  0.9468085106382979  \\
            9.909819639278558  0.9468085106382979  \\
            9.927855711422845  0.9468085106382979  \\
            9.945891783567134  0.9468085106382979  \\
            9.963927855711423  0.9468085106382979  \\
            9.98196392785571  0.9468085106382979  \\
            10.0  0.9468085106382979  \\
        }
        ;
\addlegendentry{\zerofprpp{}}

% ===== RIGHT PANEL =====
\nextgroupplot[
    % title={Warm start},
    yticklabels={},
]

\addplot[color=darkblue, line width={3}, solid]
table[row sep={\\}]
        {
            \\
            1.0  0.24468085106382978  \\
            1.0180360721442885  0.25  \\
            1.0360721442885772  0.2765957446808511  \\
            1.0541082164328657  0.2925531914893617  \\
            1.0721442885771544  0.2925531914893617  \\
            1.0901803607214429  0.2978723404255319  \\
            1.1082164328657316  0.30319148936170215  \\
            1.12625250501002  0.3191489361702128  \\
            1.1442885771543085  0.324468085106383  \\
            1.1623246492985972  0.3351063829787234  \\
            1.1803607214428857  0.3351063829787234  \\
            1.1983967935871744  0.3670212765957447  \\
            1.216432865731463  0.3829787234042553  \\
            1.2344689378757514  0.4148936170212766  \\
            1.25250501002004  0.4148936170212766  \\
            1.2705410821643286  0.42021276595744683  \\
            1.2885771543086173  0.4308510638297872  \\
            1.3066132264529058  0.44680851063829785  \\
            1.3246492985971945  0.4574468085106383  \\
            1.342685370741483  0.4734042553191489  \\
            1.3607214428857715  0.4734042553191489  \\
            1.3787575150300602  0.4787234042553192  \\
            1.3967935871743486  0.5  \\
            1.4148296593186374  0.5053191489361702  \\
            1.4328657314629258  0.5159574468085106  \\
            1.4509018036072143  0.5425531914893617  \\
            1.468937875751503  0.5478723404255319  \\
            1.4869739478957915  0.5531914893617021  \\
            1.5050100200400802  0.5531914893617021  \\
            1.5230460921843687  0.5585106382978723  \\
            1.5410821643286574  0.5691489361702128  \\
            1.559118236472946  0.5691489361702128  \\
            1.5771543086172344  0.574468085106383  \\
            1.595190380761523  0.5904255319148937  \\
            1.6132264529058116  0.601063829787234  \\
            1.6312625250501003  0.601063829787234  \\
            1.6492985971943888  0.6063829787234043  \\
            1.6673346693386772  0.6117021276595744  \\
            1.685370741482966  0.6223404255319149  \\
            1.7034068136272544  0.6276595744680851  \\
            1.7214428857715431  0.6276595744680851  \\
            1.7394789579158316  0.6329787234042553  \\
            1.7575150300601203  0.648936170212766  \\
            1.7755511022044088  0.6542553191489362  \\
            1.7935871743486973  0.675531914893617  \\
            1.811623246492986  0.6808510638297872  \\
            1.8296593186372745  0.6808510638297872  \\
            1.8476953907815632  0.6808510638297872  \\
            1.8657314629258517  0.6861702127659575  \\
            1.8837675350701404  0.6914893617021277  \\
            1.9018036072144289  0.6968085106382979  \\
            1.9198396793587174  0.7021276595744681  \\
            1.937875751503006  0.7021276595744681  \\
            1.9559118236472945  0.7021276595744681  \\
            1.9739478957915833  0.7021276595744681  \\
            1.9919839679358717  0.7021276595744681  \\
            2.0100200400801604  0.7021276595744681  \\
            2.0280561122244487  0.7021276595744681  \\
            2.0460921843687374  0.7074468085106383  \\
            2.064128256513026  0.7074468085106383  \\
            2.082164328657315  0.7074468085106383  \\
            2.100200400801603  0.7180851063829787  \\
            2.118236472945892  0.723404255319149  \\
            2.1362725450901805  0.723404255319149  \\
            2.1543086172344688  0.7287234042553191  \\
            2.1723446893787575  0.7287234042553191  \\
            2.190380761523046  0.7287234042553191  \\
            2.208416833667335  0.7393617021276596  \\
            2.226452905811623  0.7393617021276596  \\
            2.244488977955912  0.7393617021276596  \\
            2.2625250501002006  0.7393617021276596  \\
            2.280561122244489  0.7393617021276596  \\
            2.2985971943887775  0.7393617021276596  \\
            2.3166332665330662  0.7446808510638298  \\
            2.3346693386773545  0.75  \\
            2.352705410821643  0.7553191489361702  \\
            2.370741482965932  0.7606382978723404  \\
            2.3887775551102206  0.7606382978723404  \\
            2.406813627254509  0.7606382978723404  \\
            2.4248496993987976  0.7606382978723404  \\
            2.4428857715430863  0.7606382978723404  \\
            2.4609218436873745  0.7606382978723404  \\
            2.4789579158316633  0.7659574468085106  \\
            2.496993987975952  0.7659574468085106  \\
            2.5150300601202407  0.776595744680851  \\
            2.533066132264529  0.776595744680851  \\
            2.5511022044088176  0.776595744680851  \\
            2.5691382765531063  0.776595744680851  \\
            2.5871743486973946  0.7819148936170213  \\
            2.6052104208416833  0.7819148936170213  \\
            2.623246492985972  0.7819148936170213  \\
            2.6412825651302607  0.7872340425531915  \\
            2.659318637274549  0.7925531914893617  \\
            2.6773547094188377  0.7925531914893617  \\
            2.6953907815631264  0.7978723404255319  \\
            2.7134268537074147  0.7978723404255319  \\
            2.7314629258517034  0.7978723404255319  \\
            2.749498997995992  0.7978723404255319  \\
            2.7675350701402808  0.7978723404255319  \\
            2.785571142284569  0.7978723404255319  \\
            2.8036072144288577  0.8031914893617021  \\
            2.8216432865731464  0.8031914893617021  \\
            2.8396793587174347  0.8031914893617021  \\
            2.8577154308617234  0.8085106382978723  \\
            2.875751503006012  0.8085106382978723  \\
            2.8937875751503004  0.8085106382978723  \\
            2.911823647294589  0.8085106382978723  \\
            2.929859719438878  0.8085106382978723  \\
            2.9478957915831665  0.8085106382978723  \\
            2.9659318637274548  0.8085106382978723  \\
            2.9839679358717435  0.8138297872340425  \\
            3.002004008016032  0.8138297872340425  \\
            3.0200400801603204  0.8138297872340425  \\
            3.038076152304609  0.8138297872340425  \\
            3.056112224448898  0.8191489361702128  \\
            3.0741482965931866  0.824468085106383  \\
            3.092184368737475  0.824468085106383  \\
            3.1102204408817635  0.824468085106383  \\
            3.1282565130260522  0.824468085106383  \\
            3.1462925851703405  0.824468085106383  \\
            3.164328657314629  0.824468085106383  \\
            3.182364729458918  0.8297872340425532  \\
            3.2004008016032066  0.8297872340425532  \\
            3.218436873747495  0.8297872340425532  \\
            3.2364729458917836  0.8297872340425532  \\
            3.2545090180360723  0.8297872340425532  \\
            3.2725450901803605  0.8297872340425532  \\
            3.2905811623246493  0.8297872340425532  \\
            3.308617234468938  0.8351063829787234  \\
            3.3266533066132267  0.8351063829787234  \\
            3.344689378757515  0.8351063829787234  \\
            3.3627254509018036  0.8351063829787234  \\
            3.3807615230460923  0.8351063829787234  \\
            3.3987975951903806  0.8351063829787234  \\
            3.4168336673346693  0.8351063829787234  \\
            3.434869739478958  0.8351063829787234  \\
            3.4529058116232463  0.8351063829787234  \\
            3.470941883767535  0.8351063829787234  \\
            3.4889779559118237  0.8351063829787234  \\
            3.5070140280561124  0.8351063829787234  \\
            3.5250501002004007  0.8351063829787234  \\
            3.5430861723446894  0.8351063829787234  \\
            3.561122244488978  0.8404255319148937  \\
            3.5791583166332663  0.8404255319148937  \\
            3.597194388777555  0.8457446808510638  \\
            3.6152304609218437  0.8457446808510638  \\
            3.6332665330661325  0.8457446808510638  \\
            3.6513026052104207  0.8457446808510638  \\
            3.6693386773547094  0.8457446808510638  \\
            3.687374749498998  0.8457446808510638  \\
            3.7054108216432864  0.8457446808510638  \\
            3.723446893787575  0.8457446808510638  \\
            3.741482965931864  0.8457446808510638  \\
            3.7595190380761525  0.8563829787234043  \\
            3.7775551102204408  0.8563829787234043  \\
            3.7955911823647295  0.8563829787234043  \\
            3.813627254509018  0.8563829787234043  \\
            3.8316633266533064  0.8563829787234043  \\
            3.849699398797595  0.8563829787234043  \\
            3.867735470941884  0.8563829787234043  \\
            3.8857715430861726  0.8563829787234043  \\
            3.903807615230461  0.8563829787234043  \\
            3.9218436873747495  0.8563829787234043  \\
            3.9398797595190382  0.8563829787234043  \\
            3.9579158316633265  0.8563829787234043  \\
            3.975951903807615  0.8563829787234043  \\
            3.993987975951904  0.8563829787234043  \\
            4.012024048096192  0.8563829787234043  \\
            4.030060120240481  0.8563829787234043  \\
            4.04809619238477  0.8563829787234043  \\
            4.066132264529058  0.8563829787234043  \\
            4.084168336673347  0.8563829787234043  \\
            4.102204408817635  0.8563829787234043  \\
            4.1202404809619235  0.8563829787234043  \\
            4.138276553106213  0.8563829787234043  \\
            4.156312625250501  0.8563829787234043  \\
            4.174348697394789  0.8563829787234043  \\
            4.192384769539078  0.8563829787234043  \\
            4.210420841683367  0.8563829787234043  \\
            4.228456913827655  0.8563829787234043  \\
            4.246492985971944  0.8563829787234043  \\
            4.264529058116232  0.8563829787234043  \\
            4.282565130260521  0.8563829787234043  \\
            4.30060120240481  0.8563829787234043  \\
            4.318637274549098  0.8563829787234043  \\
            4.336673346693387  0.8563829787234043  \\
            4.354709418837675  0.8563829787234043  \\
            4.372745490981964  0.8563829787234043  \\
            4.390781563126253  0.8563829787234043  \\
            4.408817635270541  0.8563829787234043  \\
            4.426853707414829  0.8563829787234043  \\
            4.4448897795591185  0.8563829787234043  \\
            4.462925851703407  0.8563829787234043  \\
            4.480961923847695  0.8563829787234043  \\
            4.498997995991984  0.8563829787234043  \\
            4.517034068136272  0.8563829787234043  \\
            4.5350701402805615  0.8563829787234043  \\
            4.55310621242485  0.8563829787234043  \\
            4.571142284569138  0.8563829787234043  \\
            4.589178356713427  0.8563829787234043  \\
            4.6072144288577155  0.8563829787234043  \\
            4.625250501002004  0.8563829787234043  \\
            4.643286573146293  0.8563829787234043  \\
            4.661322645290581  0.8563829787234043  \\
            4.679358717434869  0.8563829787234043  \\
            4.697394789579159  0.8563829787234043  \\
            4.715430861723447  0.8563829787234043  \\
            4.733466933867735  0.8563829787234043  \\
            4.751503006012024  0.8563829787234043  \\
            4.7695390781563125  0.8563829787234043  \\
            4.787575150300601  0.8563829787234043  \\
            4.80561122244489  0.8563829787234043  \\
            4.823647294589178  0.8617021276595744  \\
            4.841683366733467  0.8617021276595744  \\
            4.859719438877756  0.8617021276595744  \\
            4.877755511022044  0.8617021276595744  \\
            4.895791583166333  0.8617021276595744  \\
            4.913827655310621  0.8617021276595744  \\
            4.9318637274549095  0.8617021276595744  \\
            4.949899799599199  0.8617021276595744  \\
            4.967935871743487  0.8617021276595744  \\
            4.985971943887775  0.8617021276595744  \\
            5.004008016032064  0.8617021276595744  \\
            5.022044088176353  0.8670212765957447  \\
            5.040080160320641  0.8670212765957447  \\
            5.05811623246493  0.8670212765957447  \\
            5.076152304609218  0.8670212765957447  \\
            5.094188376753507  0.8670212765957447  \\
            5.112224448897796  0.8670212765957447  \\
            5.130260521042084  0.8670212765957447  \\
            5.148296593186373  0.8670212765957447  \\
            5.166332665330661  0.8670212765957447  \\
            5.18436873747495  0.8670212765957447  \\
            5.202404809619239  0.8670212765957447  \\
            5.220440881763527  0.8670212765957447  \\
            5.238476953907815  0.8670212765957447  \\
            5.2565130260521045  0.8670212765957447  \\
            5.274549098196393  0.8670212765957447  \\
            5.292585170340681  0.8670212765957447  \\
            5.31062124248497  0.8670212765957447  \\
            5.328657314629258  0.8670212765957447  \\
            5.346693386773547  0.8670212765957447  \\
            5.364729458917836  0.8670212765957447  \\
            5.382765531062124  0.8670212765957447  \\
            5.400801603206413  0.8670212765957447  \\
            5.4188376753507015  0.8670212765957447  \\
            5.43687374749499  0.8670212765957447  \\
            5.454909819639279  0.8670212765957447  \\
            5.472945891783567  0.8670212765957447  \\
            5.490981963927855  0.8670212765957447  \\
            5.509018036072145  0.8670212765957447  \\
            5.527054108216433  0.8670212765957447  \\
            5.545090180360721  0.8670212765957447  \\
            5.56312625250501  0.8723404255319149  \\
            5.5811623246492985  0.8723404255319149  \\
            5.599198396793587  0.8723404255319149  \\
            5.617234468937876  0.8723404255319149  \\
            5.635270541082164  0.8723404255319149  \\
            5.653306613226453  0.8723404255319149  \\
            5.671342685370742  0.8723404255319149  \\
            5.68937875751503  0.8723404255319149  \\
            5.707414829659319  0.8723404255319149  \\
            5.725450901803607  0.8723404255319149  \\
            5.7434869739478955  0.8723404255319149  \\
            5.761523046092185  0.8723404255319149  \\
            5.779559118236473  0.8723404255319149  \\
            5.797595190380761  0.8723404255319149  \\
            5.81563126252505  0.8723404255319149  \\
            5.833667334669339  0.8723404255319149  \\
            5.851703406813627  0.8723404255319149  \\
            5.869739478957916  0.8723404255319149  \\
            5.887775551102204  0.8723404255319149  \\
            5.905811623246493  0.8723404255319149  \\
            5.923847695390782  0.8723404255319149  \\
            5.94188376753507  0.8723404255319149  \\
            5.959919839679359  0.8723404255319149  \\
            5.977955911823647  0.8723404255319149  \\
            5.995991983967936  0.8723404255319149  \\
            6.014028056112225  0.8723404255319149  \\
            6.032064128256513  0.8776595744680851  \\
            6.050100200400801  0.8776595744680851  \\
            6.0681362725450905  0.8776595744680851  \\
            6.086172344689379  0.8776595744680851  \\
            6.104208416833667  0.8776595744680851  \\
            6.122244488977956  0.8776595744680851  \\
            6.140280561122244  0.8776595744680851  \\
            6.158316633266533  0.8776595744680851  \\
            6.176352705410822  0.8776595744680851  \\
            6.19438877755511  0.8776595744680851  \\
            6.212424849699399  0.8776595744680851  \\
            6.2304609218436875  0.8776595744680851  \\
            6.248496993987976  0.8776595744680851  \\
            6.266533066132265  0.8776595744680851  \\
            6.284569138276553  0.8776595744680851  \\
            6.302605210420841  0.8776595744680851  \\
            6.320641282565131  0.8776595744680851  \\
            6.338677354709419  0.8776595744680851  \\
            6.356713426853707  0.8776595744680851  \\
            6.374749498997996  0.8776595744680851  \\
            6.3927855711422845  0.8776595744680851  \\
            6.410821643286573  0.8776595744680851  \\
            6.428857715430862  0.8776595744680851  \\
            6.44689378757515  0.8776595744680851  \\
            6.4649298597194385  0.8776595744680851  \\
            6.482965931863728  0.8776595744680851  \\
            6.501002004008016  0.8776595744680851  \\
            6.519038076152305  0.8776595744680851  \\
            6.537074148296593  0.8776595744680851  \\
            6.5551102204408815  0.8776595744680851  \\
            6.573146292585171  0.8776595744680851  \\
            6.591182364729459  0.8776595744680851  \\
            6.609218436873747  0.8776595744680851  \\
            6.627254509018036  0.8776595744680851  \\
            6.645290581162325  0.8776595744680851  \\
            6.663326653306613  0.8776595744680851  \\
            6.681362725450902  0.8776595744680851  \\
            6.69939879759519  0.8776595744680851  \\
            6.717434869739479  0.8776595744680851  \\
            6.735470941883768  0.8776595744680851  \\
            6.753507014028056  0.8776595744680851  \\
            6.771543086172345  0.8776595744680851  \\
            6.789579158316633  0.8776595744680851  \\
            6.807615230460922  0.8776595744680851  \\
            6.825651302605211  0.8776595744680851  \\
            6.843687374749499  0.8776595744680851  \\
            6.861723446893787  0.8776595744680851  \\
            6.8797595190380765  0.8776595744680851  \\
            6.897795591182365  0.8776595744680851  \\
            6.915831663326653  0.8776595744680851  \\
            6.933867735470942  0.8776595744680851  \\
            6.95190380761523  0.8776595744680851  \\
            6.969939879759519  0.8776595744680851  \\
            6.987975951903808  0.8776595744680851  \\
            7.006012024048096  0.8776595744680851  \\
            7.024048096192384  0.8776595744680851  \\
            7.0420841683366735  0.8776595744680851  \\
            7.060120240480962  0.8776595744680851  \\
            7.078156312625251  0.8776595744680851  \\
            7.096192384769539  0.8776595744680851  \\
            7.114228456913827  0.8776595744680851  \\
            7.132264529058117  0.8776595744680851  \\
            7.150300601202405  0.8776595744680851  \\
            7.168336673346693  0.8776595744680851  \\
            7.186372745490982  0.8776595744680851  \\
            7.2044088176352705  0.8776595744680851  \\
            7.222444889779559  0.8776595744680851  \\
            7.240480961923848  0.8776595744680851  \\
            7.258517034068136  0.8776595744680851  \\
            7.2765531062124245  0.8776595744680851  \\
            7.294589178356714  0.8776595744680851  \\
            7.312625250501002  0.8776595744680851  \\
            7.330661322645291  0.8776595744680851  \\
            7.348697394789579  0.8776595744680851  \\
            7.3667334669338675  0.8776595744680851  \\
            7.384769539078157  0.8776595744680851  \\
            7.402805611222445  0.8776595744680851  \\
            7.420841683366733  0.8776595744680851  \\
            7.438877755511022  0.8776595744680851  \\
            7.456913827655311  0.8776595744680851  \\
            7.474949899799599  0.8776595744680851  \\
            7.492985971943888  0.8776595744680851  \\
            7.511022044088176  0.8776595744680851  \\
            7.529058116232465  0.8776595744680851  \\
            7.547094188376754  0.8776595744680851  \\
            7.565130260521042  0.8776595744680851  \\
            7.58316633266533  0.8776595744680851  \\
            7.601202404809619  0.8776595744680851  \\
            7.619238476953908  0.8776595744680851  \\
            7.637274549098197  0.8776595744680851  \\
            7.655310621242485  0.8776595744680851  \\
            7.673346693386773  0.8776595744680851  \\
            7.6913827655310625  0.8776595744680851  \\
            7.709418837675351  0.8776595744680851  \\
            7.727454909819639  0.8776595744680851  \\
            7.745490981963928  0.8776595744680851  \\
            7.763527054108216  0.8776595744680851  \\
            7.781563126252505  0.8776595744680851  \\
            7.799599198396794  0.8776595744680851  \\
            7.817635270541082  0.8776595744680851  \\
            7.83567134268537  0.8776595744680851  \\
            7.8537074148296595  0.8776595744680851  \\
            7.871743486973948  0.8776595744680851  \\
            7.889779559118236  0.8776595744680851  \\
            7.907815631262525  0.8776595744680851  \\
            7.925851703406813  0.8776595744680851  \\
            7.943887775551103  0.8776595744680851  \\
            7.961923847695391  0.8776595744680851  \\
            7.979959919839679  0.8776595744680851  \\
            7.997995991983968  0.8776595744680851  \\
            8.016032064128256  0.8776595744680851  \\
            8.034068136272545  0.8776595744680851  \\
            8.052104208416834  0.8776595744680851  \\
            8.070140280561123  0.8776595744680851  \\
            8.08817635270541  0.8776595744680851  \\
            8.1062124248497  0.8776595744680851  \\
            8.124248496993989  0.8776595744680851  \\
            8.142284569138276  0.8776595744680851  \\
            8.160320641282565  0.8776595744680851  \\
            8.178356713426854  0.8776595744680851  \\
            8.196392785571142  0.8776595744680851  \\
            8.214428857715431  0.8776595744680851  \\
            8.23246492985972  0.8776595744680851  \\
            8.250501002004007  0.8776595744680851  \\
            8.268537074148297  0.8776595744680851  \\
            8.286573146292586  0.8776595744680851  \\
            8.304609218436873  0.8776595744680851  \\
            8.322645290581162  0.8776595744680851  \\
            8.340681362725451  0.8776595744680851  \\
            8.358717434869739  0.8776595744680851  \\
            8.376753507014028  0.8776595744680851  \\
            8.394789579158317  0.8776595744680851  \\
            8.412825651302605  0.8776595744680851  \\
            8.430861723446894  0.8776595744680851  \\
            8.448897795591183  0.8776595744680851  \\
            8.46693386773547  0.8776595744680851  \\
            8.48496993987976  0.8776595744680851  \\
            8.503006012024048  0.8776595744680851  \\
            8.521042084168336  0.8776595744680851  \\
            8.539078156312625  0.8776595744680851  \\
            8.557114228456914  0.8776595744680851  \\
            8.575150300601202  0.8776595744680851  \\
            8.59318637274549  0.8776595744680851  \\
            8.61122244488978  0.8776595744680851  \\
            8.629258517034069  0.8776595744680851  \\
            8.647294589178356  0.8776595744680851  \\
            8.665330661322646  0.8776595744680851  \\
            8.683366733466935  0.8776595744680851  \\
            8.701402805611222  0.8776595744680851  \\
            8.719438877755511  0.8776595744680851  \\
            8.7374749498998  0.8776595744680851  \\
            8.755511022044088  0.8776595744680851  \\
            8.773547094188377  0.8776595744680851  \\
            8.791583166332666  0.8776595744680851  \\
            8.809619238476953  0.8776595744680851  \\
            8.827655310621243  0.8776595744680851  \\
            8.845691382765532  0.8776595744680851  \\
            8.863727454909819  0.8776595744680851  \\
            8.881763527054108  0.8776595744680851  \\
            8.899799599198397  0.8776595744680851  \\
            8.917835671342685  0.8776595744680851  \\
            8.935871743486974  0.8776595744680851  \\
            8.953907815631263  0.8776595744680851  \\
            8.97194388777555  0.8776595744680851  \\
            8.98997995991984  0.8776595744680851  \\
            9.008016032064129  0.8776595744680851  \\
            9.026052104208416  0.8776595744680851  \\
            9.044088176352705  0.8776595744680851  \\
            9.062124248496994  0.8776595744680851  \\
            9.080160320641282  0.8776595744680851  \\
            9.098196392785571  0.8776595744680851  \\
            9.11623246492986  0.8776595744680851  \\
            9.134268537074147  0.8776595744680851  \\
            9.152304609218437  0.8776595744680851  \\
            9.170340681362726  0.8776595744680851  \\
            9.188376753507015  0.8776595744680851  \\
            9.206412825651302  0.8776595744680851  \\
            9.224448897795591  0.8776595744680851  \\
            9.24248496993988  0.8776595744680851  \\
            9.260521042084168  0.8776595744680851  \\
            9.278557114228457  0.8776595744680851  \\
            9.296593186372746  0.8776595744680851  \\
            9.314629258517034  0.8776595744680851  \\
            9.332665330661323  0.8776595744680851  \\
            9.350701402805612  0.8776595744680851  \\
            9.3687374749499  0.8776595744680851  \\
            9.386773547094188  0.8776595744680851  \\
            9.404809619238478  0.8776595744680851  \\
            9.422845691382765  0.8776595744680851  \\
            9.440881763527054  0.8776595744680851  \\
            9.458917835671343  0.8776595744680851  \\
            9.47695390781563  0.8776595744680851  \\
            9.49498997995992  0.8776595744680851  \\
            9.513026052104209  0.8776595744680851  \\
            9.531062124248496  0.8776595744680851  \\
            9.549098196392785  0.8776595744680851  \\
            9.567134268537075  0.8776595744680851  \\
            9.585170340681362  0.8776595744680851  \\
            9.603206412825651  0.8776595744680851  \\
            9.62124248496994  0.8776595744680851  \\
            9.639278557114228  0.8776595744680851  \\
            9.657314629258517  0.8776595744680851  \\
            9.675350701402806  0.8776595744680851  \\
            9.693386773547093  0.8776595744680851  \\
            9.711422845691382  0.8776595744680851  \\
            9.729458917835672  0.8776595744680851  \\
            9.74749498997996  0.8776595744680851  \\
            9.765531062124248  0.8776595744680851  \\
            9.783567134268537  0.8776595744680851  \\
            9.801603206412826  0.8776595744680851  \\
            9.819639278557114  0.8776595744680851  \\
            9.837675350701403  0.8776595744680851  \\
            9.855711422845692  0.8776595744680851  \\
            9.87374749498998  0.8776595744680851  \\
            9.891783567134269  0.8776595744680851  \\
            9.909819639278558  0.8776595744680851  \\
            9.927855711422845  0.8776595744680851  \\
            9.945891783567134  0.8776595744680851  \\
            9.963927855711423  0.8776595744680851  \\
            9.98196392785571  0.8776595744680851  \\
            10.0  0.8776595744680851  \\
        }
        ;

\addplot[color=darkorange, line width={3}, solid]
table[row sep={\\}]
        {
            \\
            1.0  0.39893617021276595  \\
            1.0180360721442885  0.42021276595744683  \\
            1.0360721442885772  0.44680851063829785  \\
            1.0541082164328657  0.4521276595744681  \\
            1.0721442885771544  0.4787234042553192  \\
            1.0901803607214429  0.5  \\
            1.1082164328657316  0.5  \\
            1.12625250501002  0.5106382978723404  \\
            1.1442885771543085  0.5159574468085106  \\
            1.1623246492985972  0.5372340425531915  \\
            1.1803607214428857  0.5425531914893617  \\
            1.1983967935871744  0.5638297872340425  \\
            1.216432865731463  0.5797872340425532  \\
            1.2344689378757514  0.5851063829787234  \\
            1.25250501002004  0.5904255319148937  \\
            1.2705410821643286  0.5957446808510638  \\
            1.2885771543086173  0.6063829787234043  \\
            1.3066132264529058  0.6223404255319149  \\
            1.3246492985971945  0.6276595744680851  \\
            1.342685370741483  0.6276595744680851  \\
            1.3607214428857715  0.6329787234042553  \\
            1.3787575150300602  0.648936170212766  \\
            1.3967935871743486  0.6542553191489362  \\
            1.4148296593186374  0.6648936170212766  \\
            1.4328657314629258  0.6648936170212766  \\
            1.4509018036072143  0.6648936170212766  \\
            1.468937875751503  0.6702127659574468  \\
            1.4869739478957915  0.6808510638297872  \\
            1.5050100200400802  0.6808510638297872  \\
            1.5230460921843687  0.6861702127659575  \\
            1.5410821643286574  0.6861702127659575  \\
            1.559118236472946  0.6861702127659575  \\
            1.5771543086172344  0.6861702127659575  \\
            1.595190380761523  0.6861702127659575  \\
            1.6132264529058116  0.6861702127659575  \\
            1.6312625250501003  0.6914893617021277  \\
            1.6492985971943888  0.6914893617021277  \\
            1.6673346693386772  0.6968085106382979  \\
            1.685370741482966  0.6968085106382979  \\
            1.7034068136272544  0.6968085106382979  \\
            1.7214428857715431  0.6968085106382979  \\
            1.7394789579158316  0.6968085106382979  \\
            1.7575150300601203  0.7021276595744681  \\
            1.7755511022044088  0.7021276595744681  \\
            1.7935871743486973  0.7021276595744681  \\
            1.811623246492986  0.7021276595744681  \\
            1.8296593186372745  0.7074468085106383  \\
            1.8476953907815632  0.7074468085106383  \\
            1.8657314629258517  0.7074468085106383  \\
            1.8837675350701404  0.7074468085106383  \\
            1.9018036072144289  0.7074468085106383  \\
            1.9198396793587174  0.7074468085106383  \\
            1.937875751503006  0.7074468085106383  \\
            1.9559118236472945  0.7074468085106383  \\
            1.9739478957915833  0.7074468085106383  \\
            1.9919839679358717  0.7127659574468085  \\
            2.0100200400801604  0.7127659574468085  \\
            2.0280561122244487  0.7127659574468085  \\
            2.0460921843687374  0.7127659574468085  \\
            2.064128256513026  0.7180851063829787  \\
            2.082164328657315  0.7180851063829787  \\
            2.100200400801603  0.7180851063829787  \\
            2.118236472945892  0.7180851063829787  \\
            2.1362725450901805  0.7180851063829787  \\
            2.1543086172344688  0.7180851063829787  \\
            2.1723446893787575  0.723404255319149  \\
            2.190380761523046  0.723404255319149  \\
            2.208416833667335  0.723404255319149  \\
            2.226452905811623  0.723404255319149  \\
            2.244488977955912  0.723404255319149  \\
            2.2625250501002006  0.723404255319149  \\
            2.280561122244489  0.723404255319149  \\
            2.2985971943887775  0.723404255319149  \\
            2.3166332665330662  0.723404255319149  \\
            2.3346693386773545  0.723404255319149  \\
            2.352705410821643  0.7287234042553191  \\
            2.370741482965932  0.7287234042553191  \\
            2.3887775551102206  0.7287234042553191  \\
            2.406813627254509  0.7287234042553191  \\
            2.4248496993987976  0.7287234042553191  \\
            2.4428857715430863  0.7287234042553191  \\
            2.4609218436873745  0.7287234042553191  \\
            2.4789579158316633  0.7287234042553191  \\
            2.496993987975952  0.7287234042553191  \\
            2.5150300601202407  0.7287234042553191  \\
            2.533066132264529  0.7287234042553191  \\
            2.5511022044088176  0.7340425531914894  \\
            2.5691382765531063  0.7340425531914894  \\
            2.5871743486973946  0.7340425531914894  \\
            2.6052104208416833  0.7340425531914894  \\
            2.623246492985972  0.7340425531914894  \\
            2.6412825651302607  0.7446808510638298  \\
            2.659318637274549  0.7446808510638298  \\
            2.6773547094188377  0.7446808510638298  \\
            2.6953907815631264  0.7446808510638298  \\
            2.7134268537074147  0.7446808510638298  \\
            2.7314629258517034  0.7446808510638298  \\
            2.749498997995992  0.7446808510638298  \\
            2.7675350701402808  0.75  \\
            2.785571142284569  0.7553191489361702  \\
            2.8036072144288577  0.7553191489361702  \\
            2.8216432865731464  0.7553191489361702  \\
            2.8396793587174347  0.7553191489361702  \\
            2.8577154308617234  0.7606382978723404  \\
            2.875751503006012  0.7606382978723404  \\
            2.8937875751503004  0.7606382978723404  \\
            2.911823647294589  0.7606382978723404  \\
            2.929859719438878  0.7606382978723404  \\
            2.9478957915831665  0.7659574468085106  \\
            2.9659318637274548  0.7659574468085106  \\
            2.9839679358717435  0.7659574468085106  \\
            3.002004008016032  0.7659574468085106  \\
            3.0200400801603204  0.7659574468085106  \\
            3.038076152304609  0.7659574468085106  \\
            3.056112224448898  0.7659574468085106  \\
            3.0741482965931866  0.7659574468085106  \\
            3.092184368737475  0.7659574468085106  \\
            3.1102204408817635  0.7659574468085106  \\
            3.1282565130260522  0.7659574468085106  \\
            3.1462925851703405  0.7659574468085106  \\
            3.164328657314629  0.7659574468085106  \\
            3.182364729458918  0.7659574468085106  \\
            3.2004008016032066  0.7659574468085106  \\
            3.218436873747495  0.7659574468085106  \\
            3.2364729458917836  0.7712765957446809  \\
            3.2545090180360723  0.7712765957446809  \\
            3.2725450901803605  0.7712765957446809  \\
            3.2905811623246493  0.7712765957446809  \\
            3.308617234468938  0.776595744680851  \\
            3.3266533066132267  0.776595744680851  \\
            3.344689378757515  0.776595744680851  \\
            3.3627254509018036  0.776595744680851  \\
            3.3807615230460923  0.776595744680851  \\
            3.3987975951903806  0.7819148936170213  \\
            3.4168336673346693  0.7819148936170213  \\
            3.434869739478958  0.7819148936170213  \\
            3.4529058116232463  0.7819148936170213  \\
            3.470941883767535  0.7819148936170213  \\
            3.4889779559118237  0.7819148936170213  \\
            3.5070140280561124  0.7819148936170213  \\
            3.5250501002004007  0.7819148936170213  \\
            3.5430861723446894  0.7819148936170213  \\
            3.561122244488978  0.7819148936170213  \\
            3.5791583166332663  0.7819148936170213  \\
            3.597194388777555  0.7819148936170213  \\
            3.6152304609218437  0.7819148936170213  \\
            3.6332665330661325  0.7819148936170213  \\
            3.6513026052104207  0.7819148936170213  \\
            3.6693386773547094  0.7819148936170213  \\
            3.687374749498998  0.7819148936170213  \\
            3.7054108216432864  0.7819148936170213  \\
            3.723446893787575  0.7819148936170213  \\
            3.741482965931864  0.7872340425531915  \\
            3.7595190380761525  0.7872340425531915  \\
            3.7775551102204408  0.7872340425531915  \\
            3.7955911823647295  0.7872340425531915  \\
            3.813627254509018  0.7872340425531915  \\
            3.8316633266533064  0.7872340425531915  \\
            3.849699398797595  0.7925531914893617  \\
            3.867735470941884  0.7925531914893617  \\
            3.8857715430861726  0.7925531914893617  \\
            3.903807615230461  0.7925531914893617  \\
            3.9218436873747495  0.7925531914893617  \\
            3.9398797595190382  0.7925531914893617  \\
            3.9579158316633265  0.7925531914893617  \\
            3.975951903807615  0.7925531914893617  \\
            3.993987975951904  0.7925531914893617  \\
            4.012024048096192  0.7925531914893617  \\
            4.030060120240481  0.7925531914893617  \\
            4.04809619238477  0.7925531914893617  \\
            4.066132264529058  0.7925531914893617  \\
            4.084168336673347  0.7925531914893617  \\
            4.102204408817635  0.7925531914893617  \\
            4.1202404809619235  0.7925531914893617  \\
            4.138276553106213  0.7925531914893617  \\
            4.156312625250501  0.7925531914893617  \\
            4.174348697394789  0.7925531914893617  \\
            4.192384769539078  0.7925531914893617  \\
            4.210420841683367  0.7925531914893617  \\
            4.228456913827655  0.7925531914893617  \\
            4.246492985971944  0.7925531914893617  \\
            4.264529058116232  0.7978723404255319  \\
            4.282565130260521  0.7978723404255319  \\
            4.30060120240481  0.7978723404255319  \\
            4.318637274549098  0.7978723404255319  \\
            4.336673346693387  0.7978723404255319  \\
            4.354709418837675  0.7978723404255319  \\
            4.372745490981964  0.8031914893617021  \\
            4.390781563126253  0.8031914893617021  \\
            4.408817635270541  0.8031914893617021  \\
            4.426853707414829  0.8031914893617021  \\
            4.4448897795591185  0.8031914893617021  \\
            4.462925851703407  0.8031914893617021  \\
            4.480961923847695  0.8031914893617021  \\
            4.498997995991984  0.8031914893617021  \\
            4.517034068136272  0.8031914893617021  \\
            4.5350701402805615  0.8031914893617021  \\
            4.55310621242485  0.8031914893617021  \\
            4.571142284569138  0.8031914893617021  \\
            4.589178356713427  0.8031914893617021  \\
            4.6072144288577155  0.8031914893617021  \\
            4.625250501002004  0.8031914893617021  \\
            4.643286573146293  0.8031914893617021  \\
            4.661322645290581  0.8031914893617021  \\
            4.679358717434869  0.8031914893617021  \\
            4.697394789579159  0.8031914893617021  \\
            4.715430861723447  0.8031914893617021  \\
            4.733466933867735  0.8031914893617021  \\
            4.751503006012024  0.8031914893617021  \\
            4.7695390781563125  0.8031914893617021  \\
            4.787575150300601  0.8031914893617021  \\
            4.80561122244489  0.8031914893617021  \\
            4.823647294589178  0.8031914893617021  \\
            4.841683366733467  0.8031914893617021  \\
            4.859719438877756  0.8085106382978723  \\
            4.877755511022044  0.8085106382978723  \\
            4.895791583166333  0.8085106382978723  \\
            4.913827655310621  0.8085106382978723  \\
            4.9318637274549095  0.8085106382978723  \\
            4.949899799599199  0.8085106382978723  \\
            4.967935871743487  0.8085106382978723  \\
            4.985971943887775  0.8085106382978723  \\
            5.004008016032064  0.8085106382978723  \\
            5.022044088176353  0.8085106382978723  \\
            5.040080160320641  0.8085106382978723  \\
            5.05811623246493  0.8085106382978723  \\
            5.076152304609218  0.8085106382978723  \\
            5.094188376753507  0.8085106382978723  \\
            5.112224448897796  0.8085106382978723  \\
            5.130260521042084  0.8085106382978723  \\
            5.148296593186373  0.8085106382978723  \\
            5.166332665330661  0.8085106382978723  \\
            5.18436873747495  0.8085106382978723  \\
            5.202404809619239  0.8085106382978723  \\
            5.220440881763527  0.8085106382978723  \\
            5.238476953907815  0.8085106382978723  \\
            5.2565130260521045  0.8085106382978723  \\
            5.274549098196393  0.8085106382978723  \\
            5.292585170340681  0.8085106382978723  \\
            5.31062124248497  0.8085106382978723  \\
            5.328657314629258  0.8085106382978723  \\
            5.346693386773547  0.8085106382978723  \\
            5.364729458917836  0.8085106382978723  \\
            5.382765531062124  0.8085106382978723  \\
            5.400801603206413  0.8085106382978723  \\
            5.4188376753507015  0.8085106382978723  \\
            5.43687374749499  0.8085106382978723  \\
            5.454909819639279  0.8085106382978723  \\
            5.472945891783567  0.8085106382978723  \\
            5.490981963927855  0.8085106382978723  \\
            5.509018036072145  0.8085106382978723  \\
            5.527054108216433  0.8085106382978723  \\
            5.545090180360721  0.8085106382978723  \\
            5.56312625250501  0.8085106382978723  \\
            5.5811623246492985  0.8085106382978723  \\
            5.599198396793587  0.8085106382978723  \\
            5.617234468937876  0.8085106382978723  \\
            5.635270541082164  0.8085106382978723  \\
            5.653306613226453  0.8085106382978723  \\
            5.671342685370742  0.8085106382978723  \\
            5.68937875751503  0.8085106382978723  \\
            5.707414829659319  0.8085106382978723  \\
            5.725450901803607  0.8085106382978723  \\
            5.7434869739478955  0.8085106382978723  \\
            5.761523046092185  0.8085106382978723  \\
            5.779559118236473  0.8085106382978723  \\
            5.797595190380761  0.8085106382978723  \\
            5.81563126252505  0.8085106382978723  \\
            5.833667334669339  0.8085106382978723  \\
            5.851703406813627  0.8085106382978723  \\
            5.869739478957916  0.8085106382978723  \\
            5.887775551102204  0.8138297872340425  \\
            5.905811623246493  0.8138297872340425  \\
            5.923847695390782  0.8138297872340425  \\
            5.94188376753507  0.8138297872340425  \\
            5.959919839679359  0.8138297872340425  \\
            5.977955911823647  0.8138297872340425  \\
            5.995991983967936  0.8138297872340425  \\
            6.014028056112225  0.8138297872340425  \\
            6.032064128256513  0.8138297872340425  \\
            6.050100200400801  0.8138297872340425  \\
            6.0681362725450905  0.8138297872340425  \\
            6.086172344689379  0.8138297872340425  \\
            6.104208416833667  0.8138297872340425  \\
            6.122244488977956  0.8138297872340425  \\
            6.140280561122244  0.8138297872340425  \\
            6.158316633266533  0.8138297872340425  \\
            6.176352705410822  0.8138297872340425  \\
            6.19438877755511  0.8138297872340425  \\
            6.212424849699399  0.8138297872340425  \\
            6.2304609218436875  0.8138297872340425  \\
            6.248496993987976  0.8138297872340425  \\
            6.266533066132265  0.8138297872340425  \\
            6.284569138276553  0.8138297872340425  \\
            6.302605210420841  0.8138297872340425  \\
            6.320641282565131  0.8138297872340425  \\
            6.338677354709419  0.8138297872340425  \\
            6.356713426853707  0.8138297872340425  \\
            6.374749498997996  0.8138297872340425  \\
            6.3927855711422845  0.8138297872340425  \\
            6.410821643286573  0.8138297872340425  \\
            6.428857715430862  0.8138297872340425  \\
            6.44689378757515  0.8138297872340425  \\
            6.4649298597194385  0.8138297872340425  \\
            6.482965931863728  0.8138297872340425  \\
            6.501002004008016  0.8138297872340425  \\
            6.519038076152305  0.8138297872340425  \\
            6.537074148296593  0.8138297872340425  \\
            6.5551102204408815  0.8138297872340425  \\
            6.573146292585171  0.8138297872340425  \\
            6.591182364729459  0.8138297872340425  \\
            6.609218436873747  0.8138297872340425  \\
            6.627254509018036  0.8138297872340425  \\
            6.645290581162325  0.8138297872340425  \\
            6.663326653306613  0.8138297872340425  \\
            6.681362725450902  0.8138297872340425  \\
            6.69939879759519  0.8138297872340425  \\
            6.717434869739479  0.8138297872340425  \\
            6.735470941883768  0.8138297872340425  \\
            6.753507014028056  0.8138297872340425  \\
            6.771543086172345  0.8138297872340425  \\
            6.789579158316633  0.8138297872340425  \\
            6.807615230460922  0.8138297872340425  \\
            6.825651302605211  0.8138297872340425  \\
            6.843687374749499  0.8138297872340425  \\
            6.861723446893787  0.8138297872340425  \\
            6.8797595190380765  0.8138297872340425  \\
            6.897795591182365  0.8191489361702128  \\
            6.915831663326653  0.8191489361702128  \\
            6.933867735470942  0.8191489361702128  \\
            6.95190380761523  0.8191489361702128  \\
            6.969939879759519  0.8191489361702128  \\
            6.987975951903808  0.8191489361702128  \\
            7.006012024048096  0.8191489361702128  \\
            7.024048096192384  0.8191489361702128  \\
            7.0420841683366735  0.8191489361702128  \\
            7.060120240480962  0.8191489361702128  \\
            7.078156312625251  0.8191489361702128  \\
            7.096192384769539  0.8191489361702128  \\
            7.114228456913827  0.8191489361702128  \\
            7.132264529058117  0.8191489361702128  \\
            7.150300601202405  0.8191489361702128  \\
            7.168336673346693  0.8191489361702128  \\
            7.186372745490982  0.8191489361702128  \\
            7.2044088176352705  0.8191489361702128  \\
            7.222444889779559  0.824468085106383  \\
            7.240480961923848  0.824468085106383  \\
            7.258517034068136  0.824468085106383  \\
            7.2765531062124245  0.824468085106383  \\
            7.294589178356714  0.824468085106383  \\
            7.312625250501002  0.824468085106383  \\
            7.330661322645291  0.824468085106383  \\
            7.348697394789579  0.824468085106383  \\
            7.3667334669338675  0.8297872340425532  \\
            7.384769539078157  0.8297872340425532  \\
            7.402805611222445  0.8297872340425532  \\
            7.420841683366733  0.8297872340425532  \\
            7.438877755511022  0.8297872340425532  \\
            7.456913827655311  0.8297872340425532  \\
            7.474949899799599  0.8297872340425532  \\
            7.492985971943888  0.8297872340425532  \\
            7.511022044088176  0.8297872340425532  \\
            7.529058116232465  0.8297872340425532  \\
            7.547094188376754  0.8297872340425532  \\
            7.565130260521042  0.8297872340425532  \\
            7.58316633266533  0.8297872340425532  \\
            7.601202404809619  0.8297872340425532  \\
            7.619238476953908  0.8297872340425532  \\
            7.637274549098197  0.8297872340425532  \\
            7.655310621242485  0.8297872340425532  \\
            7.673346693386773  0.8297872340425532  \\
            7.6913827655310625  0.8297872340425532  \\
            7.709418837675351  0.8297872340425532  \\
            7.727454909819639  0.8297872340425532  \\
            7.745490981963928  0.8297872340425532  \\
            7.763527054108216  0.8297872340425532  \\
            7.781563126252505  0.8297872340425532  \\
            7.799599198396794  0.8297872340425532  \\
            7.817635270541082  0.8297872340425532  \\
            7.83567134268537  0.8297872340425532  \\
            7.8537074148296595  0.8297872340425532  \\
            7.871743486973948  0.8297872340425532  \\
            7.889779559118236  0.8297872340425532  \\
            7.907815631262525  0.8297872340425532  \\
            7.925851703406813  0.8297872340425532  \\
            7.943887775551103  0.8297872340425532  \\
            7.961923847695391  0.8351063829787234  \\
            7.979959919839679  0.8351063829787234  \\
            7.997995991983968  0.8351063829787234  \\
            8.016032064128256  0.8351063829787234  \\
            8.034068136272545  0.8351063829787234  \\
            8.052104208416834  0.8351063829787234  \\
            8.070140280561123  0.8351063829787234  \\
            8.08817635270541  0.8351063829787234  \\
            8.1062124248497  0.8351063829787234  \\
            8.124248496993989  0.8351063829787234  \\
            8.142284569138276  0.8351063829787234  \\
            8.160320641282565  0.8351063829787234  \\
            8.178356713426854  0.8351063829787234  \\
            8.196392785571142  0.8351063829787234  \\
            8.214428857715431  0.8351063829787234  \\
            8.23246492985972  0.8351063829787234  \\
            8.250501002004007  0.8351063829787234  \\
            8.268537074148297  0.8351063829787234  \\
            8.286573146292586  0.8351063829787234  \\
            8.304609218436873  0.8351063829787234  \\
            8.322645290581162  0.8351063829787234  \\
            8.340681362725451  0.8351063829787234  \\
            8.358717434869739  0.8351063829787234  \\
            8.376753507014028  0.8351063829787234  \\
            8.394789579158317  0.8351063829787234  \\
            8.412825651302605  0.8351063829787234  \\
            8.430861723446894  0.8351063829787234  \\
            8.448897795591183  0.8351063829787234  \\
            8.46693386773547  0.8351063829787234  \\
            8.48496993987976  0.8351063829787234  \\
            8.503006012024048  0.8351063829787234  \\
            8.521042084168336  0.8351063829787234  \\
            8.539078156312625  0.8351063829787234  \\
            8.557114228456914  0.8351063829787234  \\
            8.575150300601202  0.8351063829787234  \\
            8.59318637274549  0.8351063829787234  \\
            8.61122244488978  0.8351063829787234  \\
            8.629258517034069  0.8351063829787234  \\
            8.647294589178356  0.8351063829787234  \\
            8.665330661322646  0.8351063829787234  \\
            8.683366733466935  0.8351063829787234  \\
            8.701402805611222  0.8351063829787234  \\
            8.719438877755511  0.8351063829787234  \\
            8.7374749498998  0.8351063829787234  \\
            8.755511022044088  0.8351063829787234  \\
            8.773547094188377  0.8351063829787234  \\
            8.791583166332666  0.8351063829787234  \\
            8.809619238476953  0.8351063829787234  \\
            8.827655310621243  0.8351063829787234  \\
            8.845691382765532  0.8351063829787234  \\
            8.863727454909819  0.8351063829787234  \\
            8.881763527054108  0.8351063829787234  \\
            8.899799599198397  0.8351063829787234  \\
            8.917835671342685  0.8351063829787234  \\
            8.935871743486974  0.8351063829787234  \\
            8.953907815631263  0.8351063829787234  \\
            8.97194388777555  0.8351063829787234  \\
            8.98997995991984  0.8351063829787234  \\
            9.008016032064129  0.8351063829787234  \\
            9.026052104208416  0.8351063829787234  \\
            9.044088176352705  0.8351063829787234  \\
            9.062124248496994  0.8351063829787234  \\
            9.080160320641282  0.8351063829787234  \\
            9.098196392785571  0.8351063829787234  \\
            9.11623246492986  0.8351063829787234  \\
            9.134268537074147  0.8351063829787234  \\
            9.152304609218437  0.8351063829787234  \\
            9.170340681362726  0.8351063829787234  \\
            9.188376753507015  0.8351063829787234  \\
            9.206412825651302  0.8351063829787234  \\
            9.224448897795591  0.8351063829787234  \\
            9.24248496993988  0.8351063829787234  \\
            9.260521042084168  0.8351063829787234  \\
            9.278557114228457  0.8351063829787234  \\
            9.296593186372746  0.8351063829787234  \\
            9.314629258517034  0.8351063829787234  \\
            9.332665330661323  0.8351063829787234  \\
            9.350701402805612  0.8351063829787234  \\
            9.3687374749499  0.8351063829787234  \\
            9.386773547094188  0.8351063829787234  \\
            9.404809619238478  0.8351063829787234  \\
            9.422845691382765  0.8351063829787234  \\
            9.440881763527054  0.8351063829787234  \\
            9.458917835671343  0.8351063829787234  \\
            9.47695390781563  0.8351063829787234  \\
            9.49498997995992  0.8351063829787234  \\
            9.513026052104209  0.8351063829787234  \\
            9.531062124248496  0.8351063829787234  \\
            9.549098196392785  0.8351063829787234  \\
            9.567134268537075  0.8351063829787234  \\
            9.585170340681362  0.8351063829787234  \\
            9.603206412825651  0.8351063829787234  \\
            9.62124248496994  0.8351063829787234  \\
            9.639278557114228  0.8351063829787234  \\
            9.657314629258517  0.8351063829787234  \\
            9.675350701402806  0.8351063829787234  \\
            9.693386773547093  0.8351063829787234  \\
            9.711422845691382  0.8351063829787234  \\
            9.729458917835672  0.8351063829787234  \\
            9.74749498997996  0.8351063829787234  \\
            9.765531062124248  0.8351063829787234  \\
            9.783567134268537  0.8351063829787234  \\
            9.801603206412826  0.8351063829787234  \\
            9.819639278557114  0.8351063829787234  \\
            9.837675350701403  0.8351063829787234  \\
            9.855711422845692  0.8351063829787234  \\
            9.87374749498998  0.8351063829787234  \\
            9.891783567134269  0.8351063829787234  \\
            9.909819639278558  0.8351063829787234  \\
            9.927855711422845  0.8351063829787234  \\
            9.945891783567134  0.8351063829787234  \\
            9.963927855711423  0.8351063829787234  \\
            9.98196392785571  0.8351063829787234  \\
            10.0  0.8351063829787234  \\
        }
        ;

\addplot[color=darkgreen, line width={3}, solid]
table[row sep={\\}]
        {
            \\
            1.0  0.3723404255319149  \\
            1.0180360721442885  0.3776595744680851  \\
            1.0360721442885772  0.3829787234042553  \\
            1.0541082164328657  0.3882978723404255  \\
            1.0721442885771544  0.39893617021276595  \\
            1.0901803607214429  0.4095744680851064  \\
            1.1082164328657316  0.4095744680851064  \\
            1.12625250501002  0.4095744680851064  \\
            1.1442885771543085  0.4148936170212766  \\
            1.1623246492985972  0.43617021276595747  \\
            1.1803607214428857  0.4574468085106383  \\
            1.1983967935871744  0.46808510638297873  \\
            1.216432865731463  0.4734042553191489  \\
            1.2344689378757514  0.48936170212765956  \\
            1.25250501002004  0.5053191489361702  \\
            1.2705410821643286  0.5053191489361702  \\
            1.2885771543086173  0.5159574468085106  \\
            1.3066132264529058  0.526595744680851  \\
            1.3246492985971945  0.526595744680851  \\
            1.342685370741483  0.5531914893617021  \\
            1.3607214428857715  0.574468085106383  \\
            1.3787575150300602  0.5904255319148937  \\
            1.3967935871743486  0.5957446808510638  \\
            1.4148296593186374  0.601063829787234  \\
            1.4328657314629258  0.6276595744680851  \\
            1.4509018036072143  0.6382978723404256  \\
            1.468937875751503  0.6648936170212766  \\
            1.4869739478957915  0.6702127659574468  \\
            1.5050100200400802  0.675531914893617  \\
            1.5230460921843687  0.6861702127659575  \\
            1.5410821643286574  0.7127659574468085  \\
            1.559118236472946  0.723404255319149  \\
            1.5771543086172344  0.7606382978723404  \\
            1.595190380761523  0.7606382978723404  \\
            1.6132264529058116  0.7872340425531915  \\
            1.6312625250501003  0.7872340425531915  \\
            1.6492985971943888  0.7925531914893617  \\
            1.6673346693386772  0.7978723404255319  \\
            1.685370741482966  0.8031914893617021  \\
            1.7034068136272544  0.8031914893617021  \\
            1.7214428857715431  0.8085106382978723  \\
            1.7394789579158316  0.8297872340425532  \\
            1.7575150300601203  0.8351063829787234  \\
            1.7755511022044088  0.8457446808510638  \\
            1.7935871743486973  0.8457446808510638  \\
            1.811623246492986  0.8457446808510638  \\
            1.8296593186372745  0.8563829787234043  \\
            1.8476953907815632  0.8563829787234043  \\
            1.8657314629258517  0.8617021276595744  \\
            1.8837675350701404  0.8617021276595744  \\
            1.9018036072144289  0.8670212765957447  \\
            1.9198396793587174  0.8723404255319149  \\
            1.937875751503006  0.8723404255319149  \\
            1.9559118236472945  0.8723404255319149  \\
            1.9739478957915833  0.8723404255319149  \\
            1.9919839679358717  0.8723404255319149  \\
            2.0100200400801604  0.8723404255319149  \\
            2.0280561122244487  0.8723404255319149  \\
            2.0460921843687374  0.8829787234042553  \\
            2.064128256513026  0.8829787234042553  \\
            2.082164328657315  0.8882978723404256  \\
            2.100200400801603  0.8882978723404256  \\
            2.118236472945892  0.8882978723404256  \\
            2.1362725450901805  0.8882978723404256  \\
            2.1543086172344688  0.8882978723404256  \\
            2.1723446893787575  0.8882978723404256  \\
            2.190380761523046  0.8882978723404256  \\
            2.208416833667335  0.8936170212765957  \\
            2.226452905811623  0.8936170212765957  \\
            2.244488977955912  0.8936170212765957  \\
            2.2625250501002006  0.8936170212765957  \\
            2.280561122244489  0.8936170212765957  \\
            2.2985971943887775  0.898936170212766  \\
            2.3166332665330662  0.898936170212766  \\
            2.3346693386773545  0.898936170212766  \\
            2.352705410821643  0.898936170212766  \\
            2.370741482965932  0.898936170212766  \\
            2.3887775551102206  0.898936170212766  \\
            2.406813627254509  0.898936170212766  \\
            2.4248496993987976  0.898936170212766  \\
            2.4428857715430863  0.898936170212766  \\
            2.4609218436873745  0.898936170212766  \\
            2.4789579158316633  0.898936170212766  \\
            2.496993987975952  0.898936170212766  \\
            2.5150300601202407  0.898936170212766  \\
            2.533066132264529  0.898936170212766  \\
            2.5511022044088176  0.9042553191489362  \\
            2.5691382765531063  0.9042553191489362  \\
            2.5871743486973946  0.9042553191489362  \\
            2.6052104208416833  0.9042553191489362  \\
            2.623246492985972  0.9042553191489362  \\
            2.6412825651302607  0.9095744680851063  \\
            2.659318637274549  0.9095744680851063  \\
            2.6773547094188377  0.9095744680851063  \\
            2.6953907815631264  0.9095744680851063  \\
            2.7134268537074147  0.9095744680851063  \\
            2.7314629258517034  0.9095744680851063  \\
            2.749498997995992  0.9095744680851063  \\
            2.7675350701402808  0.9095744680851063  \\
            2.785571142284569  0.9095744680851063  \\
            2.8036072144288577  0.9148936170212766  \\
            2.8216432865731464  0.9148936170212766  \\
            2.8396793587174347  0.9148936170212766  \\
            2.8577154308617234  0.9202127659574468  \\
            2.875751503006012  0.925531914893617  \\
            2.8937875751503004  0.925531914893617  \\
            2.911823647294589  0.925531914893617  \\
            2.929859719438878  0.925531914893617  \\
            2.9478957915831665  0.925531914893617  \\
            2.9659318637274548  0.925531914893617  \\
            2.9839679358717435  0.925531914893617  \\
            3.002004008016032  0.9308510638297872  \\
            3.0200400801603204  0.9308510638297872  \\
            3.038076152304609  0.9308510638297872  \\
            3.056112224448898  0.9308510638297872  \\
            3.0741482965931866  0.9308510638297872  \\
            3.092184368737475  0.9308510638297872  \\
            3.1102204408817635  0.9308510638297872  \\
            3.1282565130260522  0.9361702127659575  \\
            3.1462925851703405  0.9361702127659575  \\
            3.164328657314629  0.9361702127659575  \\
            3.182364729458918  0.9361702127659575  \\
            3.2004008016032066  0.9361702127659575  \\
            3.218436873747495  0.9361702127659575  \\
            3.2364729458917836  0.9361702127659575  \\
            3.2545090180360723  0.9361702127659575  \\
            3.2725450901803605  0.9361702127659575  \\
            3.2905811623246493  0.9361702127659575  \\
            3.308617234468938  0.9361702127659575  \\
            3.3266533066132267  0.9361702127659575  \\
            3.344689378757515  0.9361702127659575  \\
            3.3627254509018036  0.9361702127659575  \\
            3.3807615230460923  0.9361702127659575  \\
            3.3987975951903806  0.9361702127659575  \\
            3.4168336673346693  0.9361702127659575  \\
            3.434869739478958  0.9361702127659575  \\
            3.4529058116232463  0.9361702127659575  \\
            3.470941883767535  0.9361702127659575  \\
            3.4889779559118237  0.9361702127659575  \\
            3.5070140280561124  0.9361702127659575  \\
            3.5250501002004007  0.9361702127659575  \\
            3.5430861723446894  0.9361702127659575  \\
            3.561122244488978  0.9361702127659575  \\
            3.5791583166332663  0.9361702127659575  \\
            3.597194388777555  0.9361702127659575  \\
            3.6152304609218437  0.9361702127659575  \\
            3.6332665330661325  0.9361702127659575  \\
            3.6513026052104207  0.9361702127659575  \\
            3.6693386773547094  0.9361702127659575  \\
            3.687374749498998  0.9361702127659575  \\
            3.7054108216432864  0.9361702127659575  \\
            3.723446893787575  0.9361702127659575  \\
            3.741482965931864  0.9361702127659575  \\
            3.7595190380761525  0.9361702127659575  \\
            3.7775551102204408  0.9361702127659575  \\
            3.7955911823647295  0.9361702127659575  \\
            3.813627254509018  0.9361702127659575  \\
            3.8316633266533064  0.9361702127659575  \\
            3.849699398797595  0.9361702127659575  \\
            3.867735470941884  0.9361702127659575  \\
            3.8857715430861726  0.9361702127659575  \\
            3.903807615230461  0.9361702127659575  \\
            3.9218436873747495  0.9361702127659575  \\
            3.9398797595190382  0.9361702127659575  \\
            3.9579158316633265  0.9361702127659575  \\
            3.975951903807615  0.9361702127659575  \\
            3.993987975951904  0.9361702127659575  \\
            4.012024048096192  0.9361702127659575  \\
            4.030060120240481  0.9361702127659575  \\
            4.04809619238477  0.9361702127659575  \\
            4.066132264529058  0.9361702127659575  \\
            4.084168336673347  0.9361702127659575  \\
            4.102204408817635  0.9361702127659575  \\
            4.1202404809619235  0.9361702127659575  \\
            4.138276553106213  0.9361702127659575  \\
            4.156312625250501  0.9361702127659575  \\
            4.174348697394789  0.9361702127659575  \\
            4.192384769539078  0.9361702127659575  \\
            4.210420841683367  0.9361702127659575  \\
            4.228456913827655  0.9361702127659575  \\
            4.246492985971944  0.9361702127659575  \\
            4.264529058116232  0.9361702127659575  \\
            4.282565130260521  0.9361702127659575  \\
            4.30060120240481  0.9361702127659575  \\
            4.318637274549098  0.9361702127659575  \\
            4.336673346693387  0.9361702127659575  \\
            4.354709418837675  0.9361702127659575  \\
            4.372745490981964  0.9361702127659575  \\
            4.390781563126253  0.9361702127659575  \\
            4.408817635270541  0.9361702127659575  \\
            4.426853707414829  0.9361702127659575  \\
            4.4448897795591185  0.9361702127659575  \\
            4.462925851703407  0.9361702127659575  \\
            4.480961923847695  0.9361702127659575  \\
            4.498997995991984  0.9361702127659575  \\
            4.517034068136272  0.9361702127659575  \\
            4.5350701402805615  0.9361702127659575  \\
            4.55310621242485  0.9361702127659575  \\
            4.571142284569138  0.9361702127659575  \\
            4.589178356713427  0.9361702127659575  \\
            4.6072144288577155  0.9361702127659575  \\
            4.625250501002004  0.9361702127659575  \\
            4.643286573146293  0.9361702127659575  \\
            4.661322645290581  0.9361702127659575  \\
            4.679358717434869  0.9361702127659575  \\
            4.697394789579159  0.9361702127659575  \\
            4.715430861723447  0.9361702127659575  \\
            4.733466933867735  0.9361702127659575  \\
            4.751503006012024  0.9361702127659575  \\
            4.7695390781563125  0.9361702127659575  \\
            4.787575150300601  0.9361702127659575  \\
            4.80561122244489  0.9361702127659575  \\
            4.823647294589178  0.9361702127659575  \\
            4.841683366733467  0.9361702127659575  \\
            4.859719438877756  0.9361702127659575  \\
            4.877755511022044  0.9361702127659575  \\
            4.895791583166333  0.9361702127659575  \\
            4.913827655310621  0.9361702127659575  \\
            4.9318637274549095  0.9361702127659575  \\
            4.949899799599199  0.9361702127659575  \\
            4.967935871743487  0.9361702127659575  \\
            4.985971943887775  0.9361702127659575  \\
            5.004008016032064  0.9361702127659575  \\
            5.022044088176353  0.9361702127659575  \\
            5.040080160320641  0.9361702127659575  \\
            5.05811623246493  0.9361702127659575  \\
            5.076152304609218  0.9361702127659575  \\
            5.094188376753507  0.9361702127659575  \\
            5.112224448897796  0.9361702127659575  \\
            5.130260521042084  0.9361702127659575  \\
            5.148296593186373  0.9361702127659575  \\
            5.166332665330661  0.9361702127659575  \\
            5.18436873747495  0.9414893617021277  \\
            5.202404809619239  0.9414893617021277  \\
            5.220440881763527  0.9414893617021277  \\
            5.238476953907815  0.9414893617021277  \\
            5.2565130260521045  0.9414893617021277  \\
            5.274549098196393  0.9414893617021277  \\
            5.292585170340681  0.9414893617021277  \\
            5.31062124248497  0.9414893617021277  \\
            5.328657314629258  0.9414893617021277  \\
            5.346693386773547  0.9414893617021277  \\
            5.364729458917836  0.9414893617021277  \\
            5.382765531062124  0.9414893617021277  \\
            5.400801603206413  0.9414893617021277  \\
            5.4188376753507015  0.9414893617021277  \\
            5.43687374749499  0.9414893617021277  \\
            5.454909819639279  0.9414893617021277  \\
            5.472945891783567  0.9414893617021277  \\
            5.490981963927855  0.9414893617021277  \\
            5.509018036072145  0.9414893617021277  \\
            5.527054108216433  0.9414893617021277  \\
            5.545090180360721  0.9414893617021277  \\
            5.56312625250501  0.9414893617021277  \\
            5.5811623246492985  0.9414893617021277  \\
            5.599198396793587  0.9414893617021277  \\
            5.617234468937876  0.9414893617021277  \\
            5.635270541082164  0.9414893617021277  \\
            5.653306613226453  0.9414893617021277  \\
            5.671342685370742  0.9414893617021277  \\
            5.68937875751503  0.9414893617021277  \\
            5.707414829659319  0.9414893617021277  \\
            5.725450901803607  0.9414893617021277  \\
            5.7434869739478955  0.9414893617021277  \\
            5.761523046092185  0.9414893617021277  \\
            5.779559118236473  0.9414893617021277  \\
            5.797595190380761  0.9414893617021277  \\
            5.81563126252505  0.9414893617021277  \\
            5.833667334669339  0.9414893617021277  \\
            5.851703406813627  0.9414893617021277  \\
            5.869739478957916  0.9414893617021277  \\
            5.887775551102204  0.9414893617021277  \\
            5.905811623246493  0.9414893617021277  \\
            5.923847695390782  0.9414893617021277  \\
            5.94188376753507  0.9414893617021277  \\
            5.959919839679359  0.9414893617021277  \\
            5.977955911823647  0.9414893617021277  \\
            5.995991983967936  0.9414893617021277  \\
            6.014028056112225  0.9414893617021277  \\
            6.032064128256513  0.9414893617021277  \\
            6.050100200400801  0.9414893617021277  \\
            6.0681362725450905  0.9414893617021277  \\
            6.086172344689379  0.9414893617021277  \\
            6.104208416833667  0.9414893617021277  \\
            6.122244488977956  0.9414893617021277  \\
            6.140280561122244  0.9414893617021277  \\
            6.158316633266533  0.9414893617021277  \\
            6.176352705410822  0.9414893617021277  \\
            6.19438877755511  0.9414893617021277  \\
            6.212424849699399  0.9414893617021277  \\
            6.2304609218436875  0.9414893617021277  \\
            6.248496993987976  0.9414893617021277  \\
            6.266533066132265  0.9414893617021277  \\
            6.284569138276553  0.9414893617021277  \\
            6.302605210420841  0.9414893617021277  \\
            6.320641282565131  0.9414893617021277  \\
            6.338677354709419  0.9414893617021277  \\
            6.356713426853707  0.9414893617021277  \\
            6.374749498997996  0.9414893617021277  \\
            6.3927855711422845  0.9414893617021277  \\
            6.410821643286573  0.9414893617021277  \\
            6.428857715430862  0.9414893617021277  \\
            6.44689378757515  0.9414893617021277  \\
            6.4649298597194385  0.9414893617021277  \\
            6.482965931863728  0.9414893617021277  \\
            6.501002004008016  0.9414893617021277  \\
            6.519038076152305  0.9414893617021277  \\
            6.537074148296593  0.9414893617021277  \\
            6.5551102204408815  0.9414893617021277  \\
            6.573146292585171  0.9414893617021277  \\
            6.591182364729459  0.9414893617021277  \\
            6.609218436873747  0.9414893617021277  \\
            6.627254509018036  0.9414893617021277  \\
            6.645290581162325  0.9414893617021277  \\
            6.663326653306613  0.9414893617021277  \\
            6.681362725450902  0.9414893617021277  \\
            6.69939879759519  0.9414893617021277  \\
            6.717434869739479  0.9414893617021277  \\
            6.735470941883768  0.9414893617021277  \\
            6.753507014028056  0.9414893617021277  \\
            6.771543086172345  0.9414893617021277  \\
            6.789579158316633  0.9414893617021277  \\
            6.807615230460922  0.9414893617021277  \\
            6.825651302605211  0.9414893617021277  \\
            6.843687374749499  0.9414893617021277  \\
            6.861723446893787  0.9414893617021277  \\
            6.8797595190380765  0.9414893617021277  \\
            6.897795591182365  0.9414893617021277  \\
            6.915831663326653  0.9414893617021277  \\
            6.933867735470942  0.9414893617021277  \\
            6.95190380761523  0.9414893617021277  \\
            6.969939879759519  0.9414893617021277  \\
            6.987975951903808  0.9414893617021277  \\
            7.006012024048096  0.9414893617021277  \\
            7.024048096192384  0.9414893617021277  \\
            7.0420841683366735  0.9414893617021277  \\
            7.060120240480962  0.9414893617021277  \\
            7.078156312625251  0.9414893617021277  \\
            7.096192384769539  0.9414893617021277  \\
            7.114228456913827  0.9414893617021277  \\
            7.132264529058117  0.9414893617021277  \\
            7.150300601202405  0.9414893617021277  \\
            7.168336673346693  0.9414893617021277  \\
            7.186372745490982  0.9414893617021277  \\
            7.2044088176352705  0.9414893617021277  \\
            7.222444889779559  0.9414893617021277  \\
            7.240480961923848  0.9414893617021277  \\
            7.258517034068136  0.9414893617021277  \\
            7.2765531062124245  0.9414893617021277  \\
            7.294589178356714  0.9414893617021277  \\
            7.312625250501002  0.9414893617021277  \\
            7.330661322645291  0.9414893617021277  \\
            7.348697394789579  0.9414893617021277  \\
            7.3667334669338675  0.9414893617021277  \\
            7.384769539078157  0.9414893617021277  \\
            7.402805611222445  0.9414893617021277  \\
            7.420841683366733  0.9414893617021277  \\
            7.438877755511022  0.9414893617021277  \\
            7.456913827655311  0.9414893617021277  \\
            7.474949899799599  0.9414893617021277  \\
            7.492985971943888  0.9414893617021277  \\
            7.511022044088176  0.9414893617021277  \\
            7.529058116232465  0.9414893617021277  \\
            7.547094188376754  0.9414893617021277  \\
            7.565130260521042  0.9414893617021277  \\
            7.58316633266533  0.9414893617021277  \\
            7.601202404809619  0.9414893617021277  \\
            7.619238476953908  0.9414893617021277  \\
            7.637274549098197  0.9414893617021277  \\
            7.655310621242485  0.9414893617021277  \\
            7.673346693386773  0.9414893617021277  \\
            7.6913827655310625  0.9414893617021277  \\
            7.709418837675351  0.9414893617021277  \\
            7.727454909819639  0.9414893617021277  \\
            7.745490981963928  0.9414893617021277  \\
            7.763527054108216  0.9414893617021277  \\
            7.781563126252505  0.9414893617021277  \\
            7.799599198396794  0.9414893617021277  \\
            7.817635270541082  0.9414893617021277  \\
            7.83567134268537  0.9414893617021277  \\
            7.8537074148296595  0.9414893617021277  \\
            7.871743486973948  0.9414893617021277  \\
            7.889779559118236  0.9414893617021277  \\
            7.907815631262525  0.9414893617021277  \\
            7.925851703406813  0.9414893617021277  \\
            7.943887775551103  0.9414893617021277  \\
            7.961923847695391  0.9414893617021277  \\
            7.979959919839679  0.9414893617021277  \\
            7.997995991983968  0.9414893617021277  \\
            8.016032064128256  0.9414893617021277  \\
            8.034068136272545  0.9414893617021277  \\
            8.052104208416834  0.9414893617021277  \\
            8.070140280561123  0.9414893617021277  \\
            8.08817635270541  0.9414893617021277  \\
            8.1062124248497  0.9414893617021277  \\
            8.124248496993989  0.9414893617021277  \\
            8.142284569138276  0.9414893617021277  \\
            8.160320641282565  0.9414893617021277  \\
            8.178356713426854  0.9414893617021277  \\
            8.196392785571142  0.9414893617021277  \\
            8.214428857715431  0.9414893617021277  \\
            8.23246492985972  0.9414893617021277  \\
            8.250501002004007  0.9414893617021277  \\
            8.268537074148297  0.9414893617021277  \\
            8.286573146292586  0.9414893617021277  \\
            8.304609218436873  0.9414893617021277  \\
            8.322645290581162  0.9414893617021277  \\
            8.340681362725451  0.9414893617021277  \\
            8.358717434869739  0.9414893617021277  \\
            8.376753507014028  0.9414893617021277  \\
            8.394789579158317  0.9414893617021277  \\
            8.412825651302605  0.9414893617021277  \\
            8.430861723446894  0.9414893617021277  \\
            8.448897795591183  0.9414893617021277  \\
            8.46693386773547  0.9414893617021277  \\
            8.48496993987976  0.9414893617021277  \\
            8.503006012024048  0.9414893617021277  \\
            8.521042084168336  0.9414893617021277  \\
            8.539078156312625  0.9414893617021277  \\
            8.557114228456914  0.9414893617021277  \\
            8.575150300601202  0.9414893617021277  \\
            8.59318637274549  0.9414893617021277  \\
            8.61122244488978  0.9414893617021277  \\
            8.629258517034069  0.9414893617021277  \\
            8.647294589178356  0.9414893617021277  \\
            8.665330661322646  0.9414893617021277  \\
            8.683366733466935  0.9414893617021277  \\
            8.701402805611222  0.9414893617021277  \\
            8.719438877755511  0.9414893617021277  \\
            8.7374749498998  0.9414893617021277  \\
            8.755511022044088  0.9414893617021277  \\
            8.773547094188377  0.9414893617021277  \\
            8.791583166332666  0.9414893617021277  \\
            8.809619238476953  0.9414893617021277  \\
            8.827655310621243  0.9414893617021277  \\
            8.845691382765532  0.9414893617021277  \\
            8.863727454909819  0.9414893617021277  \\
            8.881763527054108  0.9414893617021277  \\
            8.899799599198397  0.9414893617021277  \\
            8.917835671342685  0.9414893617021277  \\
            8.935871743486974  0.9414893617021277  \\
            8.953907815631263  0.9414893617021277  \\
            8.97194388777555  0.9414893617021277  \\
            8.98997995991984  0.9414893617021277  \\
            9.008016032064129  0.9414893617021277  \\
            9.026052104208416  0.9414893617021277  \\
            9.044088176352705  0.9414893617021277  \\
            9.062124248496994  0.9414893617021277  \\
            9.080160320641282  0.9414893617021277  \\
            9.098196392785571  0.9414893617021277  \\
            9.11623246492986  0.9414893617021277  \\
            9.134268537074147  0.9414893617021277  \\
            9.152304609218437  0.9414893617021277  \\
            9.170340681362726  0.9414893617021277  \\
            9.188376753507015  0.9414893617021277  \\
            9.206412825651302  0.9414893617021277  \\
            9.224448897795591  0.9414893617021277  \\
            9.24248496993988  0.9414893617021277  \\
            9.260521042084168  0.9414893617021277  \\
            9.278557114228457  0.9414893617021277  \\
            9.296593186372746  0.9414893617021277  \\
            9.314629258517034  0.9414893617021277  \\
            9.332665330661323  0.9414893617021277  \\
            9.350701402805612  0.9414893617021277  \\
            9.3687374749499  0.9414893617021277  \\
            9.386773547094188  0.9414893617021277  \\
            9.404809619238478  0.9414893617021277  \\
            9.422845691382765  0.9414893617021277  \\
            9.440881763527054  0.9468085106382979  \\
            9.458917835671343  0.9468085106382979  \\
            9.47695390781563  0.9468085106382979  \\
            9.49498997995992  0.9468085106382979  \\
            9.513026052104209  0.9468085106382979  \\
            9.531062124248496  0.9468085106382979  \\
            9.549098196392785  0.9468085106382979  \\
            9.567134268537075  0.9468085106382979  \\
            9.585170340681362  0.9468085106382979  \\
            9.603206412825651  0.9468085106382979  \\
            9.62124248496994  0.9468085106382979  \\
            9.639278557114228  0.9468085106382979  \\
            9.657314629258517  0.9468085106382979  \\
            9.675350701402806  0.9468085106382979  \\
            9.693386773547093  0.9468085106382979  \\
            9.711422845691382  0.9468085106382979  \\
            9.729458917835672  0.9468085106382979  \\
            9.74749498997996  0.9468085106382979  \\
            9.765531062124248  0.9468085106382979  \\
            9.783567134268537  0.9468085106382979  \\
            9.801603206412826  0.9468085106382979  \\
            9.819639278557114  0.9468085106382979  \\
            9.837675350701403  0.9468085106382979  \\
            9.855711422845692  0.9468085106382979  \\
            9.87374749498998  0.9468085106382979  \\
            9.891783567134269  0.9468085106382979  \\
            9.909819639278558  0.9468085106382979  \\
            9.927855711422845  0.9468085106382979  \\
            9.945891783567134  0.9468085106382979  \\
            9.963927855711423  0.9468085106382979  \\
            9.98196392785571  0.9468085106382979  \\
            10.0  0.9468085106382979  \\
        }
        ;

\end{groupplot}

% Shared legend above both plots
\node[anchor=south]
at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.8cm)$)
{\pgfplotslegendfromname{grouplegendB}};

\end{tikzpicture}

==> tikz/quadcopter/mpc_metrics_quadcopter_ss2p_32_N30_mem50_merged.tex <==
% Recommended preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{calc}

\definecolor{lightblue}{rgb}{0.00,0.6056,0.9787}
\definecolor{darkblue}{rgb}{0.00,0.40,0.70}

\definecolor{lightorange}{rgb}{0.8889,0.4356,0.2781}
\colorlet{darkorange}{orange!85!black}

\definecolor{lightgreen}{rgb}{0.65,0.85,0.70}
\definecolor{darkgreen}{rgb}{0.2422,0.6433,0.3044}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
        ylabels at=edge left,
        xticklabels at=edge bottom,
    },
    width=0.47\textwidth,
    height=8.2cm,
    xmin=1, xmax=30,
    xtick={5,10,15,20,25,30},
    xlabel={MPC time step},
    ymode=log,
    ymin=1e2, ymax=7e4,
    grid=both,
    major grid style={draw=black!12},
    minor grid style={draw=black!6},
    tick align=outside,
    tick style={black!70},
    label style={font=\normalsize},
    ticklabel style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={
        mark size=1.8pt,
        line width=1.1pt,
    },
]

% ===================== LEFT: COLD START =====================
\nextgroupplot[
    title={Cold start},
    ylabel={Function + gradient evaluations},
    legend to name=grouplegend,
    legend columns=3,
    legend style={
        draw,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        % font=\small,
        row sep = 1pt,
        column sep=8pt,
    },
]

\addplot[
    color=darkblue,
    mark=*,
]
table[row sep=\\]{
\\
            1.0  33900.0  \\
            2.0  32314.0  \\
            3.0  32398.0  \\
            4.0  30068.0  \\
            5.0  27137.0  \\
            6.0  26664.0  \\
            7.0  24684.0  \\
            8.0  24123.0  \\
            9.0  23945.0  \\
            10.0  17717.0  \\
            11.0  14923.0  \\
            12.0  9332.0  \\
            13.0  5286.0  \\
            14.0  5120.0  \\
            15.0  4841.0  \\
            16.0  4679.0  \\
            17.0  4327.0  \\
            18.0  3475.0  \\
            19.0  3814.0  \\
            20.0  3688.0  \\
            21.0  4183.0  \\
            22.0  4021.0  \\
            23.0  3847.0  \\
            24.0  3910.0  \\
            25.0  4043.0  \\
            26.0  3637.0  \\
            27.0  3877.0  \\
            28.0  3745.0  \\
            29.0  3850.0  \\
            30.0  3550.0  \\
};
\addlegendentry{\panoc{}}

\addplot[
    color=darkorange,
    mark=square*,
]
table[row sep=\\]{
\\
            1.0  20073.0  \\
            2.0  17821.0  \\
            3.0  17759.0  \\
            4.0  17037.0  \\
            5.0  16954.0  \\
            6.0  18662.0  \\
            7.0  15502.0  \\
            8.0  16391.0  \\
            9.0  13457.0  \\
            10.0  11084.0  \\
            11.0  10283.0  \\
            12.0  8885.0  \\
            13.0  7985.0  \\
            14.0  4893.0  \\
            15.0  4117.0  \\
            16.0  3797.0  \\
            17.0  4083.0  \\
            18.0  3907.0  \\
            19.0  3371.0  \\
            20.0  3781.0  \\
            21.0  3213.0  \\
            22.0  4109.0  \\
            23.0  3527.0  \\
            24.0  3453.0  \\
            25.0  4079.0  \\
            26.0  3277.0  \\
            27.0  3315.0  \\
            28.0  2907.0  \\
            29.0  3447.0  \\
            30.0  3609.0  \\
};
\addlegendentry{\zerofpr{}}

\addplot[
    color=darkgreen,
    mark=triangle*,
]
table[row sep=\\]{
\\
            1.0  14175.0  \\
            2.0  13158.0  \\
            3.0  13288.0  \\
            4.0  14184.0  \\
            5.0  13069.0  \\
            6.0  13364.0  \\
            7.0  13186.0  \\
            8.0  12254.0  \\
            9.0  13192.0  \\
            10.0  10657.0  \\
            11.0  9318.0  \\
            12.0  9711.0  \\
            13.0  6839.0  \\
            14.0  2691.0  \\
            15.0  2405.0  \\
            16.0  2598.0  \\
            17.0  2339.0  \\
            18.0  2284.0  \\
            19.0  2761.0  \\
            20.0  2425.0  \\
            21.0  2574.0  \\
            22.0  2445.0  \\
            23.0  2335.0  \\
            24.0  2523.0  \\
            25.0  2267.0  \\
            26.0  2335.0  \\
            27.0  2355.0  \\
            28.0  2546.0  \\
            29.0  2504.0  \\
            30.0  2596.0  \\
};
\addlegendentry{\zerofprpp{}}

% ===================== RIGHT: WARM START =====================
\nextgroupplot[
    title={Warm start},
    yticklabels={},
]

\addplot[
    color=darkblue,
    mark=*,
]
table[row sep=\\]{
\\
            1.0  33900.0  \\
            2.0  45779.0  \\
            3.0  45074.0  \\
            4.0  34767.0  \\
            5.0  24624.0  \\
            6.0  1752.0  \\
            7.0  987.0  \\
            8.0  624.0  \\
            9.0  402.0  \\
            10.0  598.0  \\
            11.0  367.0  \\
            12.0  418.0  \\
            13.0  280.0  \\
            14.0  508.0  \\
            15.0  277.0  \\
            16.0  429.0  \\
            17.0  222.0  \\
            18.0  258.0  \\
            19.0  468.0  \\
            20.0  237.0  \\
            21.0  300.0  \\
            22.0  279.0  \\
            23.0  348.0  \\
            24.0  168.0  \\
            25.0  363.0  \\
            26.0  273.0  \\
            27.0  201.0  \\
            28.0  342.0  \\
            29.0  207.0  \\
            30.0  447.0  \\
};

\addplot[
    color=darkorange,
    mark=square*,
]
table[row sep=\\]{
\\
            1.0  20073.0  \\
            2.0  36651.0  \\
            3.0  41111.0  \\
            4.0  18311.0  \\
            5.0  14112.0  \\
            6.0  363.0  \\
            7.0  891.0  \\
            8.0  237.0  \\
            9.0  363.0  \\
            10.0  247.0  \\
            11.0  231.0  \\
            12.0  247.0  \\
            13.0  287.0  \\
            14.0  209.0  \\
            15.0  293.0  \\
            16.0  191.0  \\
            17.0  247.0  \\
            18.0  299.0  \\
            19.0  203.0  \\
            20.0  327.0  \\
            21.0  175.0  \\
            22.0  333.0  \\
            23.0  207.0  \\
            24.0  331.0  \\
            25.0  253.0  \\
            26.0  147.0  \\
            27.0  143.0  \\
            28.0  367.0  \\
            29.0  203.0  \\
            30.0  327.0  \\
};

\addplot[
    color=darkgreen,
    mark=triangle*,
]
table[row sep=\\]{
\\
            1.0  14175.0  \\
            2.0  24672.0  \\
            3.0  23647.0  \\
            4.0  13725.0  \\
            5.0  10575.0  \\
            6.0  469.0  \\
            7.0  1750.0  \\
            8.0  237.0  \\
            9.0  288.0  \\
            10.0  218.0  \\
            11.0  381.0  \\
            12.0  299.0  \\
            13.0  209.0  \\
            14.0  317.0  \\
            15.0  268.0  \\
            16.0  377.0  \\
            17.0  318.0  \\
            18.0  202.0  \\
            19.0  256.0  \\
            20.0  226.0  \\
            21.0  286.0  \\
            22.0  295.0  \\
            23.0  179.0  \\
            24.0  179.0  \\
            25.0  374.0  \\
            26.0  198.0  \\
            27.0  283.0  \\
            28.0  200.0  \\
            29.0  311.0  \\
            30.0  202.0  \\
};

\end{groupplot}

% Legend placed inside the right plot:
% \node[
%     anchor=north east,
%     fill=white,
%     fill opacity=0.9,
%     text opacity=1,
%     inner sep=3pt
% ] at ($(group c2r1.north east)+(-0.15cm,-0.15cm)$)
% {\pgfplotslegendfromname{grouplegend}};
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.8cm)$)
{\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}

==> tikz/sparse-logistic-regression/matvec_boxplot_two_solvers.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={252.0mm}, height={150.4mm}, scaled x ticks={false}, xlabel={Ratio $\lambda / \lambda_{\max}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.5}, xmax={5.5}, xticklabels={{0.01,0.02,0.05,0.1,0.2}}, xtick={{1,2,3,4,5}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Matrix-vector products}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={25.75999999999999}, ymax={458.24}, yticklabels={{$100$,$200$,$300$,$400$}}, ytick={{100.0,200.0,300.0,400.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  316.0  \\
            0.7390000000000001  316.0  \\
            0.901  316.0  \\
            0.8200000000000001  316.0  \\
            0.8200000000000001  352.0  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
            0.658  370.0  \\
            0.658  352.0  \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  408.0  \\
            0.658  408.0  \\
            0.658  370.0  \\
            0.9820000000000001  370.0  \\
            0.9820000000000001  408.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  446.0  \\
            0.7390000000000001  446.0  \\
            0.901  446.0  \\
            0.8200000000000001  446.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  316.0  \\
            0.7390000000000001  316.0  \\
            0.901  316.0  \\
            0.8200000000000001  316.0  \\
            0.8200000000000001  352.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
            0.658  370.0  \\
            0.658  352.0  \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  408.0  \\
            0.658  408.0  \\
            0.658  370.0  \\
            0.9820000000000001  370.0  \\
            0.9820000000000001  408.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  446.0  \\
            0.7390000000000001  446.0  \\
            0.901  446.0  \\
            0.8200000000000001  446.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.18  256.0  \\
            1.099  256.0  \\
            1.261  256.0  \\
            1.18  256.0  \\
            1.18  309.0  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
            1.018  330.0  \\
            1.018  309.0  \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  370.0  \\
            1.018  370.0  \\
            1.018  330.0  \\
            1.3419999999999999  330.0  \\
            1.3419999999999999  370.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  391.0  \\
            1.099  391.0  \\
            1.261  391.0  \\
            1.18  391.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  256.0  \\
            1.099  256.0  \\
            1.261  256.0  \\
            1.18  256.0  \\
            1.18  309.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
            1.018  330.0  \\
            1.018  309.0  \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  370.0  \\
            1.018  370.0  \\
            1.018  330.0  \\
            1.3419999999999999  330.0  \\
            1.3419999999999999  370.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  391.0  \\
            1.099  391.0  \\
            1.261  391.0  \\
            1.18  391.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  200.0  \\
            1.739  200.0  \\
            1.901  200.0  \\
            1.82  200.0  \\
            1.82  244.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  244.0  \\
            1.982  262.0  \\
            1.6580000000000001  262.0  \\
            1.6580000000000001  244.0  \\
            1.982  244.0  \\
            1.982  262.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  278.0  \\
            1.6580000000000001  278.0  \\
            1.6580000000000001  262.0  \\
            1.982  262.0  \\
            1.982  278.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  314.0  \\
            1.739  314.0  \\
            1.901  314.0  \\
            1.82  314.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8}, only marks, draw opacity={0.85}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.85}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.85}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  344.0  \\
            1.82  192.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  200.0  \\
            1.739  200.0  \\
            1.901  200.0  \\
            1.82  200.0  \\
            1.82  244.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  244.0  \\
            1.982  262.0  \\
            1.6580000000000001  262.0  \\
            1.6580000000000001  244.0  \\
            1.982  244.0  \\
            1.982  262.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  278.0  \\
            1.6580000000000001  278.0  \\
            1.6580000000000001  262.0  \\
            1.982  262.0  \\
            1.982  278.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  314.0  \\
            1.739  314.0  \\
            1.901  314.0  \\
            1.82  314.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={10}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  193.0  \\
            2.099  193.0  \\
            2.261  193.0  \\
            2.18  193.0  \\
            2.18  220.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={10}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  220.0  \\
            2.342  242.0  \\
            2.0180000000000002  242.0  \\
            2.0180000000000002  220.0  \\
            2.342  220.0  \\
            2.342  242.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={10}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  259.0  \\
            2.0180000000000002  259.0  \\
            2.0180000000000002  242.0  \\
            2.342  242.0  \\
            2.342  259.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={10}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  311.0  \\
            2.099  311.0  \\
            2.261  311.0  \\
            2.18  311.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  193.0  \\
            2.099  193.0  \\
            2.261  193.0  \\
            2.18  193.0  \\
            2.18  220.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  220.0  \\
            2.342  242.0  \\
            2.0180000000000002  242.0  \\
            2.0180000000000002  220.0  \\
            2.342  220.0  \\
            2.342  242.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  259.0  \\
            2.0180000000000002  259.0  \\
            2.0180000000000002  242.0  \\
            2.342  242.0  \\
            2.342  259.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  311.0  \\
            2.099  311.0  \\
            2.261  311.0  \\
            2.18  311.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={13}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  114.0  \\
            2.739  114.0  \\
            2.901  114.0  \\
            2.82  114.0  \\
            2.82  158.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={13}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
            2.658  180.0  \\
            2.658  158.0  \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={13}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  234.0  \\
            2.658  234.0  \\
            2.658  180.0  \\
            2.9819999999999998  180.0  \\
            2.9819999999999998  234.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={13}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  276.0  \\
            2.739  276.0  \\
            2.901  276.0  \\
            2.82  276.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  114.0  \\
            2.739  114.0  \\
            2.901  114.0  \\
            2.82  114.0  \\
            2.82  158.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
            2.658  180.0  \\
            2.658  158.0  \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  234.0  \\
            2.658  234.0  \\
            2.658  180.0  \\
            2.9819999999999998  180.0  \\
            2.9819999999999998  234.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  276.0  \\
            2.739  276.0  \\
            2.901  276.0  \\
            2.82  276.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={16}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  108.0  \\
            3.099  108.0  \\
            3.261  108.0  \\
            3.18  108.0  \\
            3.18  154.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={16}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  154.0  \\
            3.342  200.0  \\
            3.0180000000000002  200.0  \\
            3.0180000000000002  154.0  \\
            3.342  154.0  \\
            3.342  200.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={16}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  213.0  \\
            3.0180000000000002  213.0  \\
            3.0180000000000002  200.0  \\
            3.342  200.0  \\
            3.342  213.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={16}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  237.0  \\
            3.099  237.0  \\
            3.261  237.0  \\
            3.18  237.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  108.0  \\
            3.099  108.0  \\
            3.261  108.0  \\
            3.18  108.0  \\
            3.18  154.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  154.0  \\
            3.342  200.0  \\
            3.0180000000000002  200.0  \\
            3.0180000000000002  154.0  \\
            3.342  154.0  \\
            3.342  200.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  213.0  \\
            3.0180000000000002  213.0  \\
            3.0180000000000002  200.0  \\
            3.342  200.0  \\
            3.342  213.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  237.0  \\
            3.099  237.0  \\
            3.261  237.0  \\
            3.18  237.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={19}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  96.0  \\
            3.739  96.0  \\
            3.901  96.0  \\
            3.82  96.0  \\
            3.82  122.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={19}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
            3.658  150.0  \\
            3.658  122.0  \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={19}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  162.0  \\
            3.658  162.0  \\
            3.658  150.0  \\
            3.9819999999999998  150.0  \\
            3.9819999999999998  162.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9308;green,0.3675;blue,0.5758}, name path={19}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  200.0  \\
            3.739  200.0  \\
            3.901  200.0  \\
            3.82  200.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  96.0  \\
            3.739  96.0  \\
            3.901  96.0  \\
            3.82  96.0  \\
            3.82  122.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
            3.658  150.0  \\
            3.658  122.0  \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  162.0  \\
            3.658  162.0  \\
            3.658  150.0  \\
            3.9819999999999998  150.0  \\
            3.9819999999999998  162.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  200.0  \\
            3.739  200.0  \\
            3.901  200.0  \\
            3.82  200.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={22}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  95.0  \\
            4.098999999999999  95.0  \\
            4.261  95.0  \\
            4.18  95.0  \\
            4.18  126.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={22}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  126.0  \\
            4.342  139.0  \\
            4.018  139.0  \\
            4.018  126.0  \\
            4.342  126.0  \\
            4.342  139.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={22}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  155.0  \\
            4.018  155.0  \\
            4.018  139.0  \\
            4.342  139.0  \\
            4.342  155.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.777;green,0.5097;blue,0.1464}, name path={22}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  187.0  \\
            4.098999999999999  187.0  \\
            4.261  187.0  \\
            4.18  187.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={23}, only marks, draw opacity={0.85}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.85}, fill={rgb,1:red,0.777;green,0.5097;blue,0.1464}, fill opacity={0.85}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  82.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  95.0  \\
            4.098999999999999  95.0  \\
            4.261  95.0  \\
            4.18  95.0  \\
            4.18  126.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  126.0  \\
            4.342  139.0  \\
            4.018  139.0  \\
            4.018  126.0  \\
            4.342  126.0  \\
            4.342  139.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  155.0  \\
            4.018  155.0  \\
            4.018  139.0  \\
            4.342  139.0  \\
            4.342  155.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  187.0  \\
            4.098999999999999  187.0  \\
            4.261  187.0  \\
            4.18  187.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={25}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  38.0  \\
            4.739  38.0  \\
            4.901000000000001  38.0  \\
            4.82  38.0  \\
            4.82  60.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={25}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  60.0  \\
            4.982  84.0  \\
            4.658  84.0  \\
            4.658  60.0  \\
            4.982  60.0  \\
            4.982  84.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={25}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  114.0  \\
            4.658  114.0  \\
            4.658  84.0  \\
            4.982  84.0  \\
            4.982  114.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6643;blue,0.553}, name path={25}, area legend, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  148.0  \\
            4.739  148.0  \\
            4.901000000000001  148.0  \\
            4.82  148.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  38.0  \\
            4.739  38.0  \\
            4.901000000000001  38.0  \\
            4.82  38.0  \\
            4.82  60.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  60.0  \\
            4.982  84.0  \\
            4.658  84.0  \\
            4.658  60.0  \\
            4.982  60.0  \\
            4.982  84.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  114.0  \\
            4.658  114.0  \\
            4.658  84.0  \\
            4.982  84.0  \\
            4.982  114.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  148.0  \\
            4.739  148.0  \\
            4.901000000000001  148.0  \\
            4.82  148.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={28}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  47.0  \\
            5.098999999999999  47.0  \\
            5.261  47.0  \\
            5.18  47.0  \\
            5.18  69.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={28}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  69.0  \\
            5.342  88.0  \\
            5.018  88.0  \\
            5.018  69.0  \\
            5.342  69.0  \\
            5.342  88.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={28}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  99.0  \\
            5.018  99.0  \\
            5.018  88.0  \\
            5.342  88.0  \\
            5.342  99.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5585;green,0.5935;blue,0.1175}, name path={28}, area legend, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  127.0  \\
            5.098999999999999  127.0  \\
            5.261  127.0  \\
            5.18  127.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  47.0  \\
            5.098999999999999  47.0  \\
            5.261  47.0  \\
            5.18  47.0  \\
            5.18  69.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  69.0  \\
            5.342  88.0  \\
            5.018  88.0  \\
            5.018  69.0  \\
            5.342  69.0  \\
            5.342  88.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  99.0  \\
            5.018  99.0  \\
            5.018  88.0  \\
            5.342  88.0  \\
            5.342  99.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  127.0  \\
            5.098999999999999  127.0  \\
            5.261  127.0  \\
            5.18  127.0  \\
            5.18  99.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/sparse-logistic-regression/merged_plot.tex <==
% Recommended preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usetikzlibrary{calc}

\pgfplotsset{
    myplotstyle/.style={
        scale only axis,
        width=0.47\textwidth,
        height=8.2cm,
        grid=both,
        major grid style={draw=black!12},
        minor grid style={draw=black!6},
        tick align=outside,
        tick style={black!70},
        label style={font=\normalsize},
        ticklabel style={font=\small},
    }
}

\definecolor{lightblue}{rgb}{0.00,0.6056,0.9787}
\definecolor{darkblue}{rgb}{0.00,0.40,0.70}

\definecolor{lightorange}{rgb}{0.8889,0.4356,0.2781}
\colorlet{darkorange}{orange!85!black}

\definecolor{lightgreen}{rgb}{0.65,0.85,0.70}
\definecolor{darkgreen}{rgb}{0.2422,0.6433,0.3044}

\begin{tikzpicture}

% ===================== LEFT PANEL =====================
\begin{axis}[
    name=leftplot,
    myplotstyle,
    scale only axis,
    width=0.47\textwidth,
    height=8.2cm,
    at={(0,0)},
    anchor=south west,
    xlabel={Ratio $\lambda / \lambda_{\max}$},
    ylabel={Matrix-vector products},
    xmin={0.5}, xmax={5.5},
    xtick={1,2,3,4,5},
    xticklabels={0.01,0.02,0.05,0.1,0.2},
    ymin={26.159999999999968}, ymax={585.84},
    ytick={100,200,300,400,500},
    grid=both,
    major grid style={draw=black!12},
    minor grid style={draw=black!6},
    tick align=outside,
    tick style={black!70},
    label style={font=\normalsize},
    ticklabel style={font=\small},
    every axis plot/.append style={
    line width=1.1pt,
}
]

    \addplot[color=darkorange, name path={1}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  316.0  \\
            0.7390000000000001  316.0  \\
            0.901  316.0  \\
            0.8200000000000001  316.0  \\
            0.8200000000000001  352.0  \\
        }
        ;
    \addplot[color=darkorange, name path={1}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
            0.658  370.0  \\
            0.658  352.0  \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
        }
        ;
    \addplot[color=darkorange, name path={1}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  408.0  \\
            0.658  408.0  \\
            0.658  370.0  \\
            0.9820000000000001  370.0  \\
            0.9820000000000001  408.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color=darkorange, name path={1}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  446.0  \\
            0.7390000000000001  446.0  \\
            0.901  446.0  \\
            0.8200000000000001  446.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color=darkorange, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  316.0  \\
            0.7390000000000001  316.0  \\
            0.901  316.0  \\
            0.8200000000000001  316.0  \\
            0.8200000000000001  352.0  \\
        }
        ;
    \addplot[color=darkorange, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
            0.658  370.0  \\
            0.658  352.0  \\
            0.9820000000000001  352.0  \\
            0.9820000000000001  370.0  \\
        }
        ;
    \addplot[color=darkorange, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9820000000000001  408.0  \\
            0.658  408.0  \\
            0.658  370.0  \\
            0.9820000000000001  370.0  \\
            0.9820000000000001  408.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color=darkorange, name path={3}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8200000000000001  446.0  \\
            0.7390000000000001  446.0  \\
            0.901  446.0  \\
            0.8200000000000001  446.0  \\
            0.8200000000000001  408.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={4}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            1.18  256.0  \\
            1.099  256.0  \\
            1.261  256.0  \\
            1.18  256.0  \\
            1.18  309.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={4}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
            1.018  330.0  \\
            1.018  309.0  \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={4}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  370.0  \\
            1.018  370.0  \\
            1.018  330.0  \\
            1.3419999999999999  330.0  \\
            1.3419999999999999  370.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={4}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  391.0  \\
            1.099  391.0  \\
            1.261  391.0  \\
            1.18  391.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  256.0  \\
            1.099  256.0  \\
            1.261  256.0  \\
            1.18  256.0  \\
            1.18  309.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
            1.018  330.0  \\
            1.018  309.0  \\
            1.3419999999999999  309.0  \\
            1.3419999999999999  330.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3419999999999999  370.0  \\
            1.018  370.0  \\
            1.018  330.0  \\
            1.3419999999999999  330.0  \\
            1.3419999999999999  370.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={6}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.18  391.0  \\
            1.099  391.0  \\
            1.261  391.0  \\
            1.18  391.0  \\
            1.18  370.0  \\
        }
        ;
    \addplot[color=darkorange, name path={7}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  200.0  \\
            1.739  200.0  \\
            1.901  200.0  \\
            1.82  200.0  \\
            1.82  244.0  \\
        }
        ;
    \addplot[color=darkorange, name path={7}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  244.0  \\
            1.982  262.0  \\
            1.6580000000000001  262.0  \\
            1.6580000000000001  244.0  \\
            1.982  244.0  \\
            1.982  262.0  \\
        }
        ;
    \addplot[color=darkorange, name path={7}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  278.0  \\
            1.6580000000000001  278.0  \\
            1.6580000000000001  262.0  \\
            1.982  262.0  \\
            1.982  278.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color=darkorange, name path={7}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  314.0  \\
            1.739  314.0  \\
            1.901  314.0  \\
            1.82  314.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color=darkorange, name path={8}, only marks, draw opacity={0.85}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.85}, fill=lightorange, fill opacity={0.85}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  344.0  \\
            1.82  192.0  \\
        }
        ;
    \addplot[color=darkorange, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  200.0  \\
            1.739  200.0  \\
            1.901  200.0  \\
            1.82  200.0  \\
            1.82  244.0  \\
        }
        ;
    \addplot[color=darkorange, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  244.0  \\
            1.982  262.0  \\
            1.6580000000000001  262.0  \\
            1.6580000000000001  244.0  \\
            1.982  244.0  \\
            1.982  262.0  \\
        }
        ;
    \addplot[color=darkorange, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.982  278.0  \\
            1.6580000000000001  278.0  \\
            1.6580000000000001  262.0  \\
            1.982  262.0  \\
            1.982  278.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color=darkorange, name path={9}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.82  314.0  \\
            1.739  314.0  \\
            1.901  314.0  \\
            1.82  314.0  \\
            1.82  278.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={10}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  193.0  \\
            2.099  193.0  \\
            2.261  193.0  \\
            2.18  193.0  \\
            2.18  220.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={10}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  220.0  \\
            2.342  242.0  \\
            2.0180000000000002  242.0  \\
            2.0180000000000002  220.0  \\
            2.342  220.0  \\
            2.342  242.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={10}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  259.0  \\
            2.0180000000000002  259.0  \\
            2.0180000000000002  242.0  \\
            2.342  242.0  \\
            2.342  259.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={10}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  311.0  \\
            2.099  311.0  \\
            2.261  311.0  \\
            2.18  311.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  193.0  \\
            2.099  193.0  \\
            2.261  193.0  \\
            2.18  193.0  \\
            2.18  220.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  220.0  \\
            2.342  242.0  \\
            2.0180000000000002  242.0  \\
            2.0180000000000002  220.0  \\
            2.342  220.0  \\
            2.342  242.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.342  259.0  \\
            2.0180000000000002  259.0  \\
            2.0180000000000002  242.0  \\
            2.342  242.0  \\
            2.342  259.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={12}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.18  311.0  \\
            2.099  311.0  \\
            2.261  311.0  \\
            2.18  311.0  \\
            2.18  259.0  \\
        }
        ;
    \addplot[color=darkorange, name path={13}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  114.0  \\
            2.739  114.0  \\
            2.901  114.0  \\
            2.82  114.0  \\
            2.82  158.0  \\
        }
        ;
    \addplot[color=darkorange, name path={13}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
            2.658  180.0  \\
            2.658  158.0  \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
        }
        ;
    \addplot[color=darkorange, name path={13}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  234.0  \\
            2.658  234.0  \\
            2.658  180.0  \\
            2.9819999999999998  180.0  \\
            2.9819999999999998  234.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color=darkorange, name path={13}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  276.0  \\
            2.739  276.0  \\
            2.901  276.0  \\
            2.82  276.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color=darkorange, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  114.0  \\
            2.739  114.0  \\
            2.901  114.0  \\
            2.82  114.0  \\
            2.82  158.0  \\
        }
        ;
    \addplot[color=darkorange, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
            2.658  180.0  \\
            2.658  158.0  \\
            2.9819999999999998  158.0  \\
            2.9819999999999998  180.0  \\
        }
        ;
    \addplot[color=darkorange, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.9819999999999998  234.0  \\
            2.658  234.0  \\
            2.658  180.0  \\
            2.9819999999999998  180.0  \\
            2.9819999999999998  234.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color=darkorange, name path={15}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            2.82  276.0  \\
            2.739  276.0  \\
            2.901  276.0  \\
            2.82  276.0  \\
            2.82  234.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={16}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  108.0  \\
            3.099  108.0  \\
            3.261  108.0  \\
            3.18  108.0  \\
            3.18  154.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={16}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  154.0  \\
            3.342  200.0  \\
            3.0180000000000002  200.0  \\
            3.0180000000000002  154.0  \\
            3.342  154.0  \\
            3.342  200.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={16}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  213.0  \\
            3.0180000000000002  213.0  \\
            3.0180000000000002  200.0  \\
            3.342  200.0  \\
            3.342  213.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={16}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  237.0  \\
            3.099  237.0  \\
            3.261  237.0  \\
            3.18  237.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  108.0  \\
            3.099  108.0  \\
            3.261  108.0  \\
            3.18  108.0  \\
            3.18  154.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  154.0  \\
            3.342  200.0  \\
            3.0180000000000002  200.0  \\
            3.0180000000000002  154.0  \\
            3.342  154.0  \\
            3.342  200.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.342  213.0  \\
            3.0180000000000002  213.0  \\
            3.0180000000000002  200.0  \\
            3.342  200.0  \\
            3.342  213.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={18}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.18  237.0  \\
            3.099  237.0  \\
            3.261  237.0  \\
            3.18  237.0  \\
            3.18  213.0  \\
        }
        ;
    \addplot[color=darkorange, name path={19}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  96.0  \\
            3.739  96.0  \\
            3.901  96.0  \\
            3.82  96.0  \\
            3.82  122.0  \\
        }
        ;
    \addplot[color=darkorange, name path={19}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
            3.658  150.0  \\
            3.658  122.0  \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
        }
        ;
    \addplot[color=darkorange, name path={19}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  162.0  \\
            3.658  162.0  \\
            3.658  150.0  \\
            3.9819999999999998  150.0  \\
            3.9819999999999998  162.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color=darkorange, name path={19}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  200.0  \\
            3.739  200.0  \\
            3.901  200.0  \\
            3.82  200.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color=darkorange, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  96.0  \\
            3.739  96.0  \\
            3.901  96.0  \\
            3.82  96.0  \\
            3.82  122.0  \\
        }
        ;
    \addplot[color=darkorange, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
            3.658  150.0  \\
            3.658  122.0  \\
            3.9819999999999998  122.0  \\
            3.9819999999999998  150.0  \\
        }
        ;
    \addplot[color=darkorange, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.9819999999999998  162.0  \\
            3.658  162.0  \\
            3.658  150.0  \\
            3.9819999999999998  150.0  \\
            3.9819999999999998  162.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color=darkorange, name path={21}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            3.82  200.0  \\
            3.739  200.0  \\
            3.901  200.0  \\
            3.82  200.0  \\
            3.82  162.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={22}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  95.0  \\
            4.098999999999999  95.0  \\
            4.261  95.0  \\
            4.18  95.0  \\
            4.18  126.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={22}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  126.0  \\
            4.342  139.0  \\
            4.018  139.0  \\
            4.018  126.0  \\
            4.342  126.0  \\
            4.342  139.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={22}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  155.0  \\
            4.018  155.0  \\
            4.018  139.0  \\
            4.342  139.0  \\
            4.342  155.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={22}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  187.0  \\
            4.098999999999999  187.0  \\
            4.261  187.0  \\
            4.18  187.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={23}, only marks, draw opacity={0.85}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.85}, fill=lightgreen, fill opacity={0.85}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  82.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  95.0  \\
            4.098999999999999  95.0  \\
            4.261  95.0  \\
            4.18  95.0  \\
            4.18  126.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  126.0  \\
            4.342  139.0  \\
            4.018  139.0  \\
            4.018  126.0  \\
            4.342  126.0  \\
            4.342  139.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.342  155.0  \\
            4.018  155.0  \\
            4.018  139.0  \\
            4.342  139.0  \\
            4.342  155.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={24}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.18  187.0  \\
            4.098999999999999  187.0  \\
            4.261  187.0  \\
            4.18  187.0  \\
            4.18  155.0  \\
        }
        ;
    \addplot[color=darkorange, name path={25}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  38.0  \\
            4.739  38.0  \\
            4.901000000000001  38.0  \\
            4.82  38.0  \\
            4.82  60.0  \\
        }
        ;
    \addplot[color=darkorange, name path={25}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  60.0  \\
            4.982  84.0  \\
            4.658  84.0  \\
            4.658  60.0  \\
            4.982  60.0  \\
            4.982  84.0  \\
        }
        ;
    \addplot[color=darkorange, name path={25}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  114.0  \\
            4.658  114.0  \\
            4.658  84.0  \\
            4.982  84.0  \\
            4.982  114.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color=darkorange, name path={25}, area legend, fill=lightorange, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  148.0  \\
            4.739  148.0  \\
            4.901000000000001  148.0  \\
            4.82  148.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color=darkorange, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  38.0  \\
            4.739  38.0  \\
            4.901000000000001  38.0  \\
            4.82  38.0  \\
            4.82  60.0  \\
        }
        ;
    \addplot[color=darkorange, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  60.0  \\
            4.982  84.0  \\
            4.658  84.0  \\
            4.658  60.0  \\
            4.982  60.0  \\
            4.982  84.0  \\
        }
        ;
    \addplot[color=darkorange, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.982  114.0  \\
            4.658  114.0  \\
            4.658  84.0  \\
            4.982  84.0  \\
            4.982  114.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color=darkorange, name path={27}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            4.82  148.0  \\
            4.739  148.0  \\
            4.901000000000001  148.0  \\
            4.82  148.0  \\
            4.82  114.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={28}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  47.0  \\
            5.098999999999999  47.0  \\
            5.261  47.0  \\
            5.18  47.0  \\
            5.18  69.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={28}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  69.0  \\
            5.342  88.0  \\
            5.018  88.0  \\
            5.018  69.0  \\
            5.342  69.0  \\
            5.342  88.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={28}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  99.0  \\
            5.018  99.0  \\
            5.018  88.0  \\
            5.342  88.0  \\
            5.342  99.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={28}, area legend, fill=lightgreen, fill opacity={0.85}, draw opacity={0.85}, line width={2}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  127.0  \\
            5.098999999999999  127.0  \\
            5.261  127.0  \\
            5.18  127.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  47.0  \\
            5.098999999999999  47.0  \\
            5.261  47.0  \\
            5.18  47.0  \\
            5.18  69.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  69.0  \\
            5.342  88.0  \\
            5.018  88.0  \\
            5.018  69.0  \\
            5.342  69.0  \\
            5.342  88.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.342  99.0  \\
            5.018  99.0  \\
            5.018  88.0  \\
            5.342  88.0  \\
            5.342  99.0  \\
            5.18  99.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={30}, draw opacity={0.85}, line width={0}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            5.18  127.0  \\
            5.098999999999999  127.0  \\
            5.261  127.0  \\
            5.18  127.0  \\
            5.18  99.0  \\
        }
        ;

\end{axis}

% ===================== RIGHT PANEL =====================
\begin{axis}[
    at={(leftplot.east)},
    anchor=west,
    xshift=1.8cm, % adjust spacing
    myplotstyle,
    scale only axis,
    width=0.47\textwidth,
    height=8.2cm,
    xlabel={Performance ratio $\tau$},
    ylabel={$\rho(\tau)$},
    xmin={0.97}, xmax={2.03},
    xtick={1.0,1.25,1.5,1.75,2.0},
    ymin={-0.03}, ymax={1.03},
    ytick={0,0.25,0.5,0.75,1.0},
    grid=both,
    major grid style={draw=black!12},
    minor grid style={draw=black!6},
    tick align=outside,
    tick style={black!70},
    label style={font=\normalsize},
    ticklabel style={font=\small},
    every axis plot/.append style={
    line width=1.1pt,
}
]
    \addplot[color=darkblue, name path={41}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0021242484969939  0.0  \\
            1.004248496993988  0.0  \\
            1.0063727454909819  0.0  \\
            1.008496993987976  0.0  \\
            1.0106212424849699  0.0  \\
            1.012745490981964  0.0  \\
            1.0148697394789579  0.0  \\
            1.016993987975952  0.0  \\
            1.0191182364729459  0.0  \\
            1.02124248496994  0.0  \\
            1.0233667334669339  0.0  \\
            1.025490981963928  0.0  \\
            1.0276152304609218  0.0  \\
            1.0297394789579157  0.0  \\
            1.0318637274549098  0.0  \\
            1.0339879759519037  0.0  \\
            1.0361122244488978  0.0  \\
            1.0382364729458917  0.0  \\
            1.0403607214428858  0.0  \\
            1.0424849699398797  0.0  \\
            1.0446092184368738  0.0  \\
            1.0467334669338677  0.0  \\
            1.0488577154308618  0.0  \\
            1.0509819639278557  0.0  \\
            1.0531062124248498  0.0  \\
            1.0552304609218437  0.0  \\
            1.0573547094188376  0.0  \\
            1.0594789579158317  0.0  \\
            1.0616032064128256  0.0  \\
            1.0637274549098197  0.0  \\
            1.0658517034068136  0.0  \\
            1.0679759519038077  0.0  \\
            1.0701002004008016  0.0  \\
            1.0722244488977957  0.0  \\
            1.0743486973947896  0.0  \\
            1.0764729458917837  0.0  \\
            1.0785971943887775  0.0  \\
            1.0807214428857714  0.0  \\
            1.0828456913827655  0.0  \\
            1.0849699398797594  0.0  \\
            1.0870941883767535  0.0  \\
            1.0892184368737474  0.0  \\
            1.0913426853707415  0.0  \\
            1.0934669338677354  0.0  \\
            1.0955911823647295  0.0  \\
            1.0977154308617234  0.0  \\
            1.0998396793587175  0.0  \\
            1.1019639278557114  0.0  \\
            1.1040881763527055  0.0  \\
            1.1062124248496994  0.0  \\
            1.1083366733466933  0.0  \\
            1.1104609218436874  0.0  \\
            1.1125851703406813  0.0  \\
            1.1147094188376754  0.0  \\
            1.1168336673346693  0.0  \\
            1.1189579158316634  0.0  \\
            1.1210821643286573  0.0  \\
            1.1232064128256514  0.0  \\
            1.1253306613226453  0.0  \\
            1.1274549098196394  0.0  \\
            1.1295791583166332  0.0  \\
            1.1317034068136274  0.0  \\
            1.1338276553106212  0.0  \\
            1.1359519038076151  0.0  \\
            1.1380761523046092  0.0  \\
            1.1402004008016031  0.0  \\
            1.1423246492985972  0.0  \\
            1.1444488977955911  0.0  \\
            1.1465731462925852  0.0  \\
            1.148697394789579  0.0  \\
            1.1508216432865732  0.0  \\
            1.152945891783567  0.0  \\
            1.1550701402805612  0.0  \\
            1.157194388777555  0.0  \\
            1.1593186372745492  0.0  \\
            1.161442885771543  0.0  \\
            1.163567134268537  0.0  \\
            1.165691382765531  0.0  \\
            1.167815631262525  0.0  \\
            1.169939879759519  0.0  \\
            1.172064128256513  0.0  \\
            1.174188376753507  0.0  \\
            1.176312625250501  0.0  \\
            1.178436873747495  0.0  \\
            1.180561122244489  0.0  \\
            1.182685370741483  0.0  \\
            1.184809619238477  0.0  \\
            1.186933867735471  0.0  \\
            1.189058116232465  0.0  \\
            1.1911823647294588  0.0  \\
            1.193306613226453  0.0  \\
            1.1954308617234468  0.0  \\
            1.197555110220441  0.0  \\
            1.1996793587174348  0.0  \\
            1.201803607214429  0.0  \\
            1.2039278557114228  0.0  \\
            1.206052104208417  0.0  \\
            1.2081763527054108  0.0  \\
            1.210300601202405  0.0  \\
            1.2124248496993988  0.0  \\
            1.214549098196393  0.0  \\
            1.2166733466933868  0.0  \\
            1.2187975951903807  0.0  \\
            1.2209218436873748  0.0  \\
            1.2230460921843687  0.0  \\
            1.2251703406813628  0.0  \\
            1.2272945891783567  0.0  \\
            1.2294188376753508  0.0  \\
            1.2315430861723446  0.0  \\
            1.2336673346693388  0.0  \\
            1.2357915831663326  0.0  \\
            1.2379158316633267  0.0  \\
            1.2400400801603206  0.0  \\
            1.2421643286573145  0.0  \\
            1.2442885771543086  0.0  \\
            1.2464128256513025  0.0  \\
            1.2485370741482966  0.0  \\
            1.2506613226452905  0.0  \\
            1.2527855711422846  0.0  \\
            1.2549098196392785  0.0  \\
            1.2570340681362726  0.0  \\
            1.2591583166332665  0.0  \\
            1.2612825651302606  0.0  \\
            1.2634068136272545  0.0  \\
            1.2655310621242486  0.0  \\
            1.2676553106212425  0.0  \\
            1.2697795591182364  0.0  \\
            1.2719038076152305  0.0  \\
            1.2740280561122244  0.0  \\
            1.2761523046092185  0.0  \\
            1.2782765531062124  0.0  \\
            1.2804008016032065  0.0  \\
            1.2825250501002003  0.0  \\
            1.2846492985971945  0.0  \\
            1.2867735470941883  0.0  \\
            1.2888977955911824  0.0  \\
            1.2910220440881763  0.0  \\
            1.2931462925851704  0.0  \\
            1.2952705410821643  0.0  \\
            1.2973947895791582  0.0  \\
            1.2995190380761523  0.0  \\
            1.3016432865731462  0.0  \\
            1.3037675350701403  0.0  \\
            1.3058917835671342  0.0  \\
            1.3080160320641283  0.0  \\
            1.3101402805611222  0.0  \\
            1.3122645290581163  0.0  \\
            1.3143887775551102  0.0  \\
            1.3165130260521043  0.0  \\
            1.3186372745490982  0.0  \\
            1.3207615230460923  0.0  \\
            1.3228857715430862  0.0  \\
            1.32501002004008  0.0  \\
            1.3271342685370742  0.0  \\
            1.329258517034068  0.0  \\
            1.3313827655310622  0.0  \\
            1.333507014028056  0.0  \\
            1.3356312625250502  0.0  \\
            1.337755511022044  0.0  \\
            1.3398797595190381  0.0  \\
            1.342004008016032  0.0  \\
            1.3441282565130261  0.0  \\
            1.34625250501002  0.0  \\
            1.3483767535070141  0.0  \\
            1.350501002004008  0.0  \\
            1.352625250501002  0.0  \\
            1.354749498997996  0.0  \\
            1.35687374749499  0.0  \\
            1.358997995991984  0.0  \\
            1.361122244488978  0.0  \\
            1.363246492985972  0.0  \\
            1.3653707414829659  0.0  \\
            1.36749498997996  0.0  \\
            1.3696192384769539  0.0  \\
            1.371743486973948  0.0  \\
            1.3738677354709419  0.0  \\
            1.3759919839679358  0.0  \\
            1.3781162324649299  0.0  \\
            1.3802404809619238  0.0  \\
            1.3823647294589179  0.0  \\
            1.3844889779559117  0.0  \\
            1.3866132264529059  0.0  \\
            1.3887374749498997  0.0  \\
            1.3908617234468938  0.0  \\
            1.3929859719438877  0.0  \\
            1.3951102204408818  0.0  \\
            1.3972344689378757  0.0  \\
            1.3993587174348698  0.0  \\
            1.4014829659318637  0.0  \\
            1.4036072144288576  0.0  \\
            1.4057314629258517  0.0  \\
            1.4078557114228456  0.0  \\
            1.4099799599198397  0.0  \\
            1.4121042084168336  0.0  \\
            1.4142284569138277  0.0  \\
            1.4163527054108216  0.0  \\
            1.4184769539078157  0.0  \\
            1.4206012024048096  0.0  \\
            1.4227254509018037  0.0  \\
            1.4248496993987976  0.0  \\
            1.4269739478957917  0.0  \\
            1.4290981963927856  0.0  \\
            1.4312224448897795  0.0  \\
            1.4333466933867736  0.0  \\
            1.4354709418837674  0.0  \\
            1.4375951903807616  0.0  \\
            1.4397194388777554  0.0  \\
            1.4418436873747495  0.0  \\
            1.4439679358717434  0.0  \\
            1.4460921843687375  0.0  \\
            1.4482164328657314  0.0  \\
            1.4503406813627255  0.0  \\
            1.4524649298597194  0.0  \\
            1.4545891783567135  0.0  \\
            1.4567134268537074  0.0  \\
            1.4588376753507013  0.0  \\
            1.4609619238476954  0.0  \\
            1.4630861723446893  0.058823529411764705  \\
            1.4652104208416834  0.058823529411764705  \\
            1.4673346693386773  0.058823529411764705  \\
            1.4694589178356714  0.058823529411764705  \\
            1.4715831663326653  0.058823529411764705  \\
            1.4737074148296594  0.058823529411764705  \\
            1.4758316633266533  0.058823529411764705  \\
            1.4779559118236474  0.058823529411764705  \\
            1.4800801603206413  0.058823529411764705  \\
            1.4822044088176354  0.11764705882352941  \\
            1.4843286573146293  0.11764705882352941  \\
            1.4864529058116231  0.11764705882352941  \\
            1.4885771543086173  0.11764705882352941  \\
            1.4907014028056111  0.11764705882352941  \\
            1.4928256513026052  0.11764705882352941  \\
            1.4949498997995991  0.11764705882352941  \\
            1.4970741482965932  0.11764705882352941  \\
            1.4991983967935871  0.11764705882352941  \\
            1.5013226452905812  0.11764705882352941  \\
            1.5034468937875751  0.11764705882352941  \\
            1.5055711422845692  0.11764705882352941  \\
            1.5076953907815631  0.11764705882352941  \\
            1.5098196392785572  0.17647058823529413  \\
            1.511943887775551  0.17647058823529413  \\
            1.514068136272545  0.17647058823529413  \\
            1.516192384769539  0.17647058823529413  \\
            1.518316633266533  0.17647058823529413  \\
            1.520440881763527  0.17647058823529413  \\
            1.522565130260521  0.17647058823529413  \\
            1.524689378757515  0.17647058823529413  \\
            1.526813627254509  0.17647058823529413  \\
            1.528937875751503  0.17647058823529413  \\
            1.531062124248497  0.17647058823529413  \\
            1.533186372745491  0.17647058823529413  \\
            1.535310621242485  0.17647058823529413  \\
            1.5374348697394788  0.17647058823529413  \\
            1.539559118236473  0.17647058823529413  \\
            1.5416833667334668  0.17647058823529413  \\
            1.543807615230461  0.17647058823529413  \\
            1.5459318637274548  0.17647058823529413  \\
            1.548056112224449  0.17647058823529413  \\
            1.5501803607214428  0.17647058823529413  \\
            1.552304609218437  0.17647058823529413  \\
            1.5544288577154308  0.17647058823529413  \\
            1.556553106212425  0.17647058823529413  \\
            1.5586773547094188  0.17647058823529413  \\
            1.560801603206413  0.17647058823529413  \\
            1.5629258517034068  0.17647058823529413  \\
            1.5650501002004007  0.17647058823529413  \\
            1.5671743486973948  0.17647058823529413  \\
            1.5692985971943887  0.17647058823529413  \\
            1.5714228456913828  0.17647058823529413  \\
            1.5735470941883767  0.17647058823529413  \\
            1.5756713426853708  0.17647058823529413  \\
            1.5777955911823647  0.17647058823529413  \\
            1.5799198396793588  0.17647058823529413  \\
            1.5820440881763527  0.17647058823529413  \\
            1.5841683366733468  0.17647058823529413  \\
            1.5862925851703407  0.17647058823529413  \\
            1.5884168336673348  0.17647058823529413  \\
            1.5905410821643287  0.23529411764705882  \\
            1.5926653306613225  0.23529411764705882  \\
            1.5947895791583167  0.23529411764705882  \\
            1.5969138276553105  0.23529411764705882  \\
            1.5990380761523046  0.23529411764705882  \\
            1.6011623246492985  0.23529411764705882  \\
            1.6032865731462926  0.23529411764705882  \\
            1.6054108216432865  0.23529411764705882  \\
            1.6075350701402806  0.23529411764705882  \\
            1.6096593186372745  0.23529411764705882  \\
            1.6117835671342686  0.23529411764705882  \\
            1.6139078156312625  0.23529411764705882  \\
            1.6160320641282566  0.23529411764705882  \\
            1.6181563126252505  0.23529411764705882  \\
            1.6202805611222444  0.29411764705882354  \\
            1.6224048096192385  0.29411764705882354  \\
            1.6245290581162324  0.29411764705882354  \\
            1.6266533066132265  0.29411764705882354  \\
            1.6287775551102204  0.29411764705882354  \\
            1.6309018036072145  0.29411764705882354  \\
            1.6330260521042084  0.29411764705882354  \\
            1.6351503006012025  0.35294117647058826  \\
            1.6372745490981964  0.35294117647058826  \\
            1.6393987975951905  0.35294117647058826  \\
            1.6415230460921844  0.35294117647058826  \\
            1.6436472945891785  0.35294117647058826  \\
            1.6457715430861724  0.4117647058823529  \\
            1.6478957915831662  0.4117647058823529  \\
            1.6500200400801603  0.4117647058823529  \\
            1.6521442885771542  0.4117647058823529  \\
            1.6542685370741483  0.4117647058823529  \\
            1.6563927855711422  0.4117647058823529  \\
            1.6585170340681363  0.4117647058823529  \\
            1.6606412825651302  0.4117647058823529  \\
            1.6627655310621243  0.4117647058823529  \\
            1.6648897795591182  0.4117647058823529  \\
            1.6670140280561123  0.4117647058823529  \\
            1.6691382765531062  0.4117647058823529  \\
            1.6712625250501  0.4117647058823529  \\
            1.6733867735470942  0.4117647058823529  \\
            1.675511022044088  0.4117647058823529  \\
            1.6776352705410822  0.47058823529411764  \\
            1.679759519038076  0.47058823529411764  \\
            1.6818837675350702  0.47058823529411764  \\
            1.684008016032064  0.47058823529411764  \\
            1.6861322645290582  0.47058823529411764  \\
            1.688256513026052  0.47058823529411764  \\
            1.6903807615230462  0.47058823529411764  \\
            1.69250501002004  0.47058823529411764  \\
            1.6946292585170342  0.47058823529411764  \\
            1.696753507014028  0.47058823529411764  \\
            1.698877755511022  0.5294117647058824  \\
            1.701002004008016  0.5882352941176471  \\
            1.70312625250501  0.5882352941176471  \\
            1.705250501002004  0.5882352941176471  \\
            1.707374749498998  0.5882352941176471  \\
            1.709498997995992  0.5882352941176471  \\
            1.711623246492986  0.6470588235294118  \\
            1.71374749498998  0.6470588235294118  \\
            1.715871743486974  0.6470588235294118  \\
            1.717995991983968  0.6470588235294118  \\
            1.720120240480962  0.6470588235294118  \\
            1.722244488977956  0.6470588235294118  \\
            1.72436873747495  0.6470588235294118  \\
            1.7264929859719438  0.6470588235294118  \\
            1.728617234468938  0.6470588235294118  \\
            1.7307414829659318  0.6470588235294118  \\
            1.7328657314629259  0.6470588235294118  \\
            1.7349899799599198  0.6470588235294118  \\
            1.7371142284569139  0.6470588235294118  \\
            1.7392384769539078  0.6470588235294118  \\
            1.7413627254509019  0.6470588235294118  \\
            1.7434869739478958  0.6470588235294118  \\
            1.7456112224448899  0.6470588235294118  \\
            1.7477354709418838  0.6470588235294118  \\
            1.7498597194388779  0.6470588235294118  \\
            1.7519839679358717  0.6470588235294118  \\
            1.7541082164328656  0.7058823529411765  \\
            1.7562324649298597  0.7058823529411765  \\
            1.7583567134268536  0.7058823529411765  \\
            1.7604809619238477  0.7058823529411765  \\
            1.7626052104208416  0.7058823529411765  \\
            1.7647294589178357  0.7058823529411765  \\
            1.7668537074148296  0.7058823529411765  \\
            1.7689779559118237  0.7058823529411765  \\
            1.7711022044088176  0.7058823529411765  \\
            1.7732264529058117  0.7058823529411765  \\
            1.7753507014028056  0.7058823529411765  \\
            1.7774749498997997  0.7058823529411765  \\
            1.7795991983967936  0.7058823529411765  \\
            1.7817234468937875  0.7058823529411765  \\
            1.7838476953907816  0.7058823529411765  \\
            1.7859719438877755  0.7058823529411765  \\
            1.7880961923847696  0.7058823529411765  \\
            1.7902204408817635  0.7058823529411765  \\
            1.7923446893787576  0.7058823529411765  \\
            1.7944689378757515  0.7058823529411765  \\
            1.7965931863727456  0.7058823529411765  \\
            1.7987174348697395  0.7058823529411765  \\
            1.8008416833667336  0.7058823529411765  \\
            1.8029659318637274  0.7058823529411765  \\
            1.8050901803607216  0.7058823529411765  \\
            1.8072144288577154  0.7058823529411765  \\
            1.8093386773547093  0.7058823529411765  \\
            1.8114629258517034  0.7058823529411765  \\
            1.8135871743486973  0.7058823529411765  \\
            1.8157114228456914  0.7647058823529411  \\
            1.8178356713426853  0.7647058823529411  \\
            1.8199599198396794  0.7647058823529411  \\
            1.8220841683366733  0.7647058823529411  \\
            1.8242084168336674  0.7647058823529411  \\
            1.8263326653306613  0.7647058823529411  \\
            1.8284569138276554  0.8235294117647058  \\
            1.8305811623246493  0.8235294117647058  \\
            1.8327054108216432  0.8235294117647058  \\
            1.8348296593186373  0.8235294117647058  \\
            1.8369539078156312  0.8235294117647058  \\
            1.8390781563126253  0.8235294117647058  \\
            1.8412024048096192  0.8235294117647058  \\
            1.8433266533066133  0.8235294117647058  \\
            1.8454509018036072  0.8235294117647058  \\
            1.8475751503006013  0.8235294117647058  \\
            1.8496993987975952  0.8235294117647058  \\
            1.8518236472945893  0.8235294117647058  \\
            1.8539478957915831  0.8235294117647058  \\
            1.8560721442885773  0.8235294117647058  \\
            1.8581963927855711  0.8235294117647058  \\
            1.860320641282565  0.8823529411764706  \\
            1.8624448897795591  0.8823529411764706  \\
            1.864569138276553  0.8823529411764706  \\
            1.8666933867735471  0.8823529411764706  \\
            1.868817635270541  0.8823529411764706  \\
            1.8709418837675351  0.8823529411764706  \\
            1.873066132264529  0.8823529411764706  \\
            1.8751903807615231  0.8823529411764706  \\
            1.877314629258517  0.8823529411764706  \\
            1.879438877755511  0.8823529411764706  \\
            1.881563126252505  0.8823529411764706  \\
            1.883687374749499  0.8823529411764706  \\
            1.885811623246493  0.8823529411764706  \\
            1.8879358717434869  0.8823529411764706  \\
            1.890060120240481  0.8823529411764706  \\
            1.8921843687374749  0.8823529411764706  \\
            1.894308617234469  0.8823529411764706  \\
            1.8964328657314629  0.8823529411764706  \\
            1.898557114228457  0.8823529411764706  \\
            1.9006813627254509  0.8823529411764706  \\
            1.902805611222445  0.8823529411764706  \\
            1.9049298597194388  0.8823529411764706  \\
            1.907054108216433  0.8823529411764706  \\
            1.9091783567134268  0.8823529411764706  \\
            1.911302605210421  0.8823529411764706  \\
            1.9134268537074148  0.8823529411764706  \\
            1.9155511022044087  0.8823529411764706  \\
            1.9176753507014028  0.9411764705882353  \\
            1.9197995991983967  0.9411764705882353  \\
            1.9219238476953908  0.9411764705882353  \\
            1.9240480961923847  0.9411764705882353  \\
            1.9261723446893788  0.9411764705882353  \\
            1.9282965931863727  0.9411764705882353  \\
            1.9304208416833668  0.9411764705882353  \\
            1.9325450901803607  0.9411764705882353  \\
            1.9346693386773548  0.9411764705882353  \\
            1.9367935871743487  0.9411764705882353  \\
            1.9389178356713428  0.9411764705882353  \\
            1.9410420841683367  0.9411764705882353  \\
            1.9431663326653306  0.9411764705882353  \\
            1.9452905811623247  0.9411764705882353  \\
            1.9474148296593186  0.9411764705882353  \\
            1.9495390781563127  0.9411764705882353  \\
            1.9516633266533066  0.9411764705882353  \\
            1.9537875751503007  0.9411764705882353  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;
    \addplot[color=darkorange, name path={42}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.058823529411764705  \\
            1.0021242484969939  0.058823529411764705  \\
            1.004248496993988  0.058823529411764705  \\
            1.0063727454909819  0.058823529411764705  \\
            1.008496993987976  0.058823529411764705  \\
            1.0106212424849699  0.058823529411764705  \\
            1.012745490981964  0.058823529411764705  \\
            1.0148697394789579  0.058823529411764705  \\
            1.016993987975952  0.058823529411764705  \\
            1.0191182364729459  0.058823529411764705  \\
            1.02124248496994  0.058823529411764705  \\
            1.0233667334669339  0.058823529411764705  \\
            1.025490981963928  0.058823529411764705  \\
            1.0276152304609218  0.058823529411764705  \\
            1.0297394789579157  0.058823529411764705  \\
            1.0318637274549098  0.058823529411764705  \\
            1.0339879759519037  0.058823529411764705  \\
            1.0361122244488978  0.058823529411764705  \\
            1.0382364729458917  0.058823529411764705  \\
            1.0403607214428858  0.11764705882352941  \\
            1.0424849699398797  0.11764705882352941  \\
            1.0446092184368738  0.17647058823529413  \\
            1.0467334669338677  0.17647058823529413  \\
            1.0488577154308618  0.17647058823529413  \\
            1.0509819639278557  0.17647058823529413  \\
            1.0531062124248498  0.17647058823529413  \\
            1.0552304609218437  0.17647058823529413  \\
            1.0573547094188376  0.17647058823529413  \\
            1.0594789579158317  0.17647058823529413  \\
            1.0616032064128256  0.17647058823529413  \\
            1.0637274549098197  0.17647058823529413  \\
            1.0658517034068136  0.17647058823529413  \\
            1.0679759519038077  0.17647058823529413  \\
            1.0701002004008016  0.23529411764705882  \\
            1.0722244488977957  0.23529411764705882  \\
            1.0743486973947896  0.23529411764705882  \\
            1.0764729458917837  0.23529411764705882  \\
            1.0785971943887775  0.23529411764705882  \\
            1.0807214428857714  0.29411764705882354  \\
            1.0828456913827655  0.29411764705882354  \\
            1.0849699398797594  0.29411764705882354  \\
            1.0870941883767535  0.29411764705882354  \\
            1.0892184368737474  0.29411764705882354  \\
            1.0913426853707415  0.29411764705882354  \\
            1.0934669338677354  0.29411764705882354  \\
            1.0955911823647295  0.29411764705882354  \\
            1.0977154308617234  0.29411764705882354  \\
            1.0998396793587175  0.29411764705882354  \\
            1.1019639278557114  0.29411764705882354  \\
            1.1040881763527055  0.29411764705882354  \\
            1.1062124248496994  0.29411764705882354  \\
            1.1083366733466933  0.29411764705882354  \\
            1.1104609218436874  0.29411764705882354  \\
            1.1125851703406813  0.29411764705882354  \\
            1.1147094188376754  0.29411764705882354  \\
            1.1168336673346693  0.29411764705882354  \\
            1.1189579158316634  0.29411764705882354  \\
            1.1210821643286573  0.29411764705882354  \\
            1.1232064128256514  0.4117647058823529  \\
            1.1253306613226453  0.4117647058823529  \\
            1.1274549098196394  0.4117647058823529  \\
            1.1295791583166332  0.4117647058823529  \\
            1.1317034068136274  0.4117647058823529  \\
            1.1338276553106212  0.47058823529411764  \\
            1.1359519038076151  0.47058823529411764  \\
            1.1380761523046092  0.47058823529411764  \\
            1.1402004008016031  0.5882352941176471  \\
            1.1423246492985972  0.6470588235294118  \\
            1.1444488977955911  0.6470588235294118  \\
            1.1465731462925852  0.6470588235294118  \\
            1.148697394789579  0.6470588235294118  \\
            1.1508216432865732  0.6470588235294118  \\
            1.152945891783567  0.6470588235294118  \\
            1.1550701402805612  0.6470588235294118  \\
            1.157194388777555  0.6470588235294118  \\
            1.1593186372745492  0.6470588235294118  \\
            1.161442885771543  0.6470588235294118  \\
            1.163567134268537  0.6470588235294118  \\
            1.165691382765531  0.6470588235294118  \\
            1.167815631262525  0.7058823529411765  \\
            1.169939879759519  0.7058823529411765  \\
            1.172064128256513  0.7058823529411765  \\
            1.174188376753507  0.7058823529411765  \\
            1.176312625250501  0.7058823529411765  \\
            1.178436873747495  0.7058823529411765  \\
            1.180561122244489  0.7058823529411765  \\
            1.182685370741483  0.7058823529411765  \\
            1.184809619238477  0.7058823529411765  \\
            1.186933867735471  0.7058823529411765  \\
            1.189058116232465  0.7058823529411765  \\
            1.1911823647294588  0.7058823529411765  \\
            1.193306613226453  0.7058823529411765  \\
            1.1954308617234468  0.7058823529411765  \\
            1.197555110220441  0.7058823529411765  \\
            1.1996793587174348  0.7058823529411765  \\
            1.201803607214429  0.7058823529411765  \\
            1.2039278557114228  0.7058823529411765  \\
            1.206052104208417  0.7647058823529411  \\
            1.2081763527054108  0.7647058823529411  \\
            1.210300601202405  0.7647058823529411  \\
            1.2124248496993988  0.7647058823529411  \\
            1.214549098196393  0.7647058823529411  \\
            1.2166733466933868  0.7647058823529411  \\
            1.2187975951903807  0.7647058823529411  \\
            1.2209218436873748  0.7647058823529411  \\
            1.2230460921843687  0.7647058823529411  \\
            1.2251703406813628  0.7647058823529411  \\
            1.2272945891783567  0.7647058823529411  \\
            1.2294188376753508  0.7647058823529411  \\
            1.2315430861723446  0.7647058823529411  \\
            1.2336673346693388  0.7647058823529411  \\
            1.2357915831663326  0.8235294117647058  \\
            1.2379158316633267  0.8235294117647058  \\
            1.2400400801603206  0.8235294117647058  \\
            1.2421643286573145  0.8235294117647058  \\
            1.2442885771543086  0.8235294117647058  \\
            1.2464128256513025  0.8823529411764706  \\
            1.2485370741482966  0.8823529411764706  \\
            1.2506613226452905  0.8823529411764706  \\
            1.2527855711422846  0.8823529411764706  \\
            1.2549098196392785  0.8823529411764706  \\
            1.2570340681362726  0.8823529411764706  \\
            1.2591583166332665  0.8823529411764706  \\
            1.2612825651302606  0.8823529411764706  \\
            1.2634068136272545  0.8823529411764706  \\
            1.2655310621242486  0.8823529411764706  \\
            1.2676553106212425  0.8823529411764706  \\
            1.2697795591182364  0.8823529411764706  \\
            1.2719038076152305  0.8823529411764706  \\
            1.2740280561122244  0.8823529411764706  \\
            1.2761523046092185  0.8823529411764706  \\
            1.2782765531062124  0.8823529411764706  \\
            1.2804008016032065  0.8823529411764706  \\
            1.2825250501002003  0.8823529411764706  \\
            1.2846492985971945  0.8823529411764706  \\
            1.2867735470941883  0.8823529411764706  \\
            1.2888977955911824  0.8823529411764706  \\
            1.2910220440881763  0.8823529411764706  \\
            1.2931462925851704  0.8823529411764706  \\
            1.2952705410821643  0.8823529411764706  \\
            1.2973947895791582  0.8823529411764706  \\
            1.2995190380761523  0.8823529411764706  \\
            1.3016432865731462  0.8823529411764706  \\
            1.3037675350701403  0.8823529411764706  \\
            1.3058917835671342  0.8823529411764706  \\
            1.3080160320641283  0.8823529411764706  \\
            1.3101402805611222  0.9411764705882353  \\
            1.3122645290581163  0.9411764705882353  \\
            1.3143887775551102  0.9411764705882353  \\
            1.3165130260521043  0.9411764705882353  \\
            1.3186372745490982  0.9411764705882353  \\
            1.3207615230460923  0.9411764705882353  \\
            1.3228857715430862  0.9411764705882353  \\
            1.32501002004008  0.9411764705882353  \\
            1.3271342685370742  0.9411764705882353  \\
            1.329258517034068  0.9411764705882353  \\
            1.3313827655310622  0.9411764705882353  \\
            1.333507014028056  0.9411764705882353  \\
            1.3356312625250502  0.9411764705882353  \\
            1.337755511022044  0.9411764705882353  \\
            1.3398797595190381  1.0  \\
            1.342004008016032  1.0  \\
            1.3441282565130261  1.0  \\
            1.34625250501002  1.0  \\
            1.3483767535070141  1.0  \\
            1.350501002004008  1.0  \\
            1.352625250501002  1.0  \\
            1.354749498997996  1.0  \\
            1.35687374749499  1.0  \\
            1.358997995991984  1.0  \\
            1.361122244488978  1.0  \\
            1.363246492985972  1.0  \\
            1.3653707414829659  1.0  \\
            1.36749498997996  1.0  \\
            1.3696192384769539  1.0  \\
            1.371743486973948  1.0  \\
            1.3738677354709419  1.0  \\
            1.3759919839679358  1.0  \\
            1.3781162324649299  1.0  \\
            1.3802404809619238  1.0  \\
            1.3823647294589179  1.0  \\
            1.3844889779559117  1.0  \\
            1.3866132264529059  1.0  \\
            1.3887374749498997  1.0  \\
            1.3908617234468938  1.0  \\
            1.3929859719438877  1.0  \\
            1.3951102204408818  1.0  \\
            1.3972344689378757  1.0  \\
            1.3993587174348698  1.0  \\
            1.4014829659318637  1.0  \\
            1.4036072144288576  1.0  \\
            1.4057314629258517  1.0  \\
            1.4078557114228456  1.0  \\
            1.4099799599198397  1.0  \\
            1.4121042084168336  1.0  \\
            1.4142284569138277  1.0  \\
            1.4163527054108216  1.0  \\
            1.4184769539078157  1.0  \\
            1.4206012024048096  1.0  \\
            1.4227254509018037  1.0  \\
            1.4248496993987976  1.0  \\
            1.4269739478957917  1.0  \\
            1.4290981963927856  1.0  \\
            1.4312224448897795  1.0  \\
            1.4333466933867736  1.0  \\
            1.4354709418837674  1.0  \\
            1.4375951903807616  1.0  \\
            1.4397194388777554  1.0  \\
            1.4418436873747495  1.0  \\
            1.4439679358717434  1.0  \\
            1.4460921843687375  1.0  \\
            1.4482164328657314  1.0  \\
            1.4503406813627255  1.0  \\
            1.4524649298597194  1.0  \\
            1.4545891783567135  1.0  \\
            1.4567134268537074  1.0  \\
            1.4588376753507013  1.0  \\
            1.4609619238476954  1.0  \\
            1.4630861723446893  1.0  \\
            1.4652104208416834  1.0  \\
            1.4673346693386773  1.0  \\
            1.4694589178356714  1.0  \\
            1.4715831663326653  1.0  \\
            1.4737074148296594  1.0  \\
            1.4758316633266533  1.0  \\
            1.4779559118236474  1.0  \\
            1.4800801603206413  1.0  \\
            1.4822044088176354  1.0  \\
            1.4843286573146293  1.0  \\
            1.4864529058116231  1.0  \\
            1.4885771543086173  1.0  \\
            1.4907014028056111  1.0  \\
            1.4928256513026052  1.0  \\
            1.4949498997995991  1.0  \\
            1.4970741482965932  1.0  \\
            1.4991983967935871  1.0  \\
            1.5013226452905812  1.0  \\
            1.5034468937875751  1.0  \\
            1.5055711422845692  1.0  \\
            1.5076953907815631  1.0  \\
            1.5098196392785572  1.0  \\
            1.511943887775551  1.0  \\
            1.514068136272545  1.0  \\
            1.516192384769539  1.0  \\
            1.518316633266533  1.0  \\
            1.520440881763527  1.0  \\
            1.522565130260521  1.0  \\
            1.524689378757515  1.0  \\
            1.526813627254509  1.0  \\
            1.528937875751503  1.0  \\
            1.531062124248497  1.0  \\
            1.533186372745491  1.0  \\
            1.535310621242485  1.0  \\
            1.5374348697394788  1.0  \\
            1.539559118236473  1.0  \\
            1.5416833667334668  1.0  \\
            1.543807615230461  1.0  \\
            1.5459318637274548  1.0  \\
            1.548056112224449  1.0  \\
            1.5501803607214428  1.0  \\
            1.552304609218437  1.0  \\
            1.5544288577154308  1.0  \\
            1.556553106212425  1.0  \\
            1.5586773547094188  1.0  \\
            1.560801603206413  1.0  \\
            1.5629258517034068  1.0  \\
            1.5650501002004007  1.0  \\
            1.5671743486973948  1.0  \\
            1.5692985971943887  1.0  \\
            1.5714228456913828  1.0  \\
            1.5735470941883767  1.0  \\
            1.5756713426853708  1.0  \\
            1.5777955911823647  1.0  \\
            1.5799198396793588  1.0  \\
            1.5820440881763527  1.0  \\
            1.5841683366733468  1.0  \\
            1.5862925851703407  1.0  \\
            1.5884168336673348  1.0  \\
            1.5905410821643287  1.0  \\
            1.5926653306613225  1.0  \\
            1.5947895791583167  1.0  \\
            1.5969138276553105  1.0  \\
            1.5990380761523046  1.0  \\
            1.6011623246492985  1.0  \\
            1.6032865731462926  1.0  \\
            1.6054108216432865  1.0  \\
            1.6075350701402806  1.0  \\
            1.6096593186372745  1.0  \\
            1.6117835671342686  1.0  \\
            1.6139078156312625  1.0  \\
            1.6160320641282566  1.0  \\
            1.6181563126252505  1.0  \\
            1.6202805611222444  1.0  \\
            1.6224048096192385  1.0  \\
            1.6245290581162324  1.0  \\
            1.6266533066132265  1.0  \\
            1.6287775551102204  1.0  \\
            1.6309018036072145  1.0  \\
            1.6330260521042084  1.0  \\
            1.6351503006012025  1.0  \\
            1.6372745490981964  1.0  \\
            1.6393987975951905  1.0  \\
            1.6415230460921844  1.0  \\
            1.6436472945891785  1.0  \\
            1.6457715430861724  1.0  \\
            1.6478957915831662  1.0  \\
            1.6500200400801603  1.0  \\
            1.6521442885771542  1.0  \\
            1.6542685370741483  1.0  \\
            1.6563927855711422  1.0  \\
            1.6585170340681363  1.0  \\
            1.6606412825651302  1.0  \\
            1.6627655310621243  1.0  \\
            1.6648897795591182  1.0  \\
            1.6670140280561123  1.0  \\
            1.6691382765531062  1.0  \\
            1.6712625250501  1.0  \\
            1.6733867735470942  1.0  \\
            1.675511022044088  1.0  \\
            1.6776352705410822  1.0  \\
            1.679759519038076  1.0  \\
            1.6818837675350702  1.0  \\
            1.684008016032064  1.0  \\
            1.6861322645290582  1.0  \\
            1.688256513026052  1.0  \\
            1.6903807615230462  1.0  \\
            1.69250501002004  1.0  \\
            1.6946292585170342  1.0  \\
            1.696753507014028  1.0  \\
            1.698877755511022  1.0  \\
            1.701002004008016  1.0  \\
            1.70312625250501  1.0  \\
            1.705250501002004  1.0  \\
            1.707374749498998  1.0  \\
            1.709498997995992  1.0  \\
            1.711623246492986  1.0  \\
            1.71374749498998  1.0  \\
            1.715871743486974  1.0  \\
            1.717995991983968  1.0  \\
            1.720120240480962  1.0  \\
            1.722244488977956  1.0  \\
            1.72436873747495  1.0  \\
            1.7264929859719438  1.0  \\
            1.728617234468938  1.0  \\
            1.7307414829659318  1.0  \\
            1.7328657314629259  1.0  \\
            1.7349899799599198  1.0  \\
            1.7371142284569139  1.0  \\
            1.7392384769539078  1.0  \\
            1.7413627254509019  1.0  \\
            1.7434869739478958  1.0  \\
            1.7456112224448899  1.0  \\
            1.7477354709418838  1.0  \\
            1.7498597194388779  1.0  \\
            1.7519839679358717  1.0  \\
            1.7541082164328656  1.0  \\
            1.7562324649298597  1.0  \\
            1.7583567134268536  1.0  \\
            1.7604809619238477  1.0  \\
            1.7626052104208416  1.0  \\
            1.7647294589178357  1.0  \\
            1.7668537074148296  1.0  \\
            1.7689779559118237  1.0  \\
            1.7711022044088176  1.0  \\
            1.7732264529058117  1.0  \\
            1.7753507014028056  1.0  \\
            1.7774749498997997  1.0  \\
            1.7795991983967936  1.0  \\
            1.7817234468937875  1.0  \\
            1.7838476953907816  1.0  \\
            1.7859719438877755  1.0  \\
            1.7880961923847696  1.0  \\
            1.7902204408817635  1.0  \\
            1.7923446893787576  1.0  \\
            1.7944689378757515  1.0  \\
            1.7965931863727456  1.0  \\
            1.7987174348697395  1.0  \\
            1.8008416833667336  1.0  \\
            1.8029659318637274  1.0  \\
            1.8050901803607216  1.0  \\
            1.8072144288577154  1.0  \\
            1.8093386773547093  1.0  \\
            1.8114629258517034  1.0  \\
            1.8135871743486973  1.0  \\
            1.8157114228456914  1.0  \\
            1.8178356713426853  1.0  \\
            1.8199599198396794  1.0  \\
            1.8220841683366733  1.0  \\
            1.8242084168336674  1.0  \\
            1.8263326653306613  1.0  \\
            1.8284569138276554  1.0  \\
            1.8305811623246493  1.0  \\
            1.8327054108216432  1.0  \\
            1.8348296593186373  1.0  \\
            1.8369539078156312  1.0  \\
            1.8390781563126253  1.0  \\
            1.8412024048096192  1.0  \\
            1.8433266533066133  1.0  \\
            1.8454509018036072  1.0  \\
            1.8475751503006013  1.0  \\
            1.8496993987975952  1.0  \\
            1.8518236472945893  1.0  \\
            1.8539478957915831  1.0  \\
            1.8560721442885773  1.0  \\
            1.8581963927855711  1.0  \\
            1.860320641282565  1.0  \\
            1.8624448897795591  1.0  \\
            1.864569138276553  1.0  \\
            1.8666933867735471  1.0  \\
            1.868817635270541  1.0  \\
            1.8709418837675351  1.0  \\
            1.873066132264529  1.0  \\
            1.8751903807615231  1.0  \\
            1.877314629258517  1.0  \\
            1.879438877755511  1.0  \\
            1.881563126252505  1.0  \\
            1.883687374749499  1.0  \\
            1.885811623246493  1.0  \\
            1.8879358717434869  1.0  \\
            1.890060120240481  1.0  \\
            1.8921843687374749  1.0  \\
            1.894308617234469  1.0  \\
            1.8964328657314629  1.0  \\
            1.898557114228457  1.0  \\
            1.9006813627254509  1.0  \\
            1.902805611222445  1.0  \\
            1.9049298597194388  1.0  \\
            1.907054108216433  1.0  \\
            1.9091783567134268  1.0  \\
            1.911302605210421  1.0  \\
            1.9134268537074148  1.0  \\
            1.9155511022044087  1.0  \\
            1.9176753507014028  1.0  \\
            1.9197995991983967  1.0  \\
            1.9219238476953908  1.0  \\
            1.9240480961923847  1.0  \\
            1.9261723446893788  1.0  \\
            1.9282965931863727  1.0  \\
            1.9304208416833668  1.0  \\
            1.9325450901803607  1.0  \\
            1.9346693386773548  1.0  \\
            1.9367935871743487  1.0  \\
            1.9389178356713428  1.0  \\
            1.9410420841683367  1.0  \\
            1.9431663326653306  1.0  \\
            1.9452905811623247  1.0  \\
            1.9474148296593186  1.0  \\
            1.9495390781563127  1.0  \\
            1.9516633266533066  1.0  \\
            1.9537875751503007  1.0  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;
    \addplot[color=darkgreen, name path={43}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.9411764705882353  \\
            1.0021242484969939  0.9411764705882353  \\
            1.004248496993988  0.9411764705882353  \\
            1.0063727454909819  0.9411764705882353  \\
            1.008496993987976  0.9411764705882353  \\
            1.0106212424849699  0.9411764705882353  \\
            1.012745490981964  0.9411764705882353  \\
            1.0148697394789579  0.9411764705882353  \\
            1.016993987975952  0.9411764705882353  \\
            1.0191182364729459  0.9411764705882353  \\
            1.02124248496994  0.9411764705882353  \\
            1.0233667334669339  0.9411764705882353  \\
            1.025490981963928  0.9411764705882353  \\
            1.0276152304609218  0.9411764705882353  \\
            1.0297394789579157  0.9411764705882353  \\
            1.0318637274549098  0.9411764705882353  \\
            1.0339879759519037  0.9411764705882353  \\
            1.0361122244488978  0.9411764705882353  \\
            1.0382364729458917  0.9411764705882353  \\
            1.0403607214428858  0.9411764705882353  \\
            1.0424849699398797  0.9411764705882353  \\
            1.0446092184368738  0.9411764705882353  \\
            1.0467334669338677  0.9411764705882353  \\
            1.0488577154308618  0.9411764705882353  \\
            1.0509819639278557  0.9411764705882353  \\
            1.0531062124248498  0.9411764705882353  \\
            1.0552304609218437  0.9411764705882353  \\
            1.0573547094188376  0.9411764705882353  \\
            1.0594789579158317  0.9411764705882353  \\
            1.0616032064128256  0.9411764705882353  \\
            1.0637274549098197  0.9411764705882353  \\
            1.0658517034068136  0.9411764705882353  \\
            1.0679759519038077  0.9411764705882353  \\
            1.0701002004008016  0.9411764705882353  \\
            1.0722244488977957  0.9411764705882353  \\
            1.0743486973947896  0.9411764705882353  \\
            1.0764729458917837  0.9411764705882353  \\
            1.0785971943887775  0.9411764705882353  \\
            1.0807214428857714  0.9411764705882353  \\
            1.0828456913827655  0.9411764705882353  \\
            1.0849699398797594  0.9411764705882353  \\
            1.0870941883767535  0.9411764705882353  \\
            1.0892184368737474  0.9411764705882353  \\
            1.0913426853707415  0.9411764705882353  \\
            1.0934669338677354  0.9411764705882353  \\
            1.0955911823647295  0.9411764705882353  \\
            1.0977154308617234  0.9411764705882353  \\
            1.0998396793587175  0.9411764705882353  \\
            1.1019639278557114  0.9411764705882353  \\
            1.1040881763527055  0.9411764705882353  \\
            1.1062124248496994  0.9411764705882353  \\
            1.1083366733466933  0.9411764705882353  \\
            1.1104609218436874  0.9411764705882353  \\
            1.1125851703406813  0.9411764705882353  \\
            1.1147094188376754  0.9411764705882353  \\
            1.1168336673346693  0.9411764705882353  \\
            1.1189579158316634  0.9411764705882353  \\
            1.1210821643286573  0.9411764705882353  \\
            1.1232064128256514  0.9411764705882353  \\
            1.1253306613226453  0.9411764705882353  \\
            1.1274549098196394  0.9411764705882353  \\
            1.1295791583166332  0.9411764705882353  \\
            1.1317034068136274  0.9411764705882353  \\
            1.1338276553106212  0.9411764705882353  \\
            1.1359519038076151  0.9411764705882353  \\
            1.1380761523046092  0.9411764705882353  \\
            1.1402004008016031  0.9411764705882353  \\
            1.1423246492985972  0.9411764705882353  \\
            1.1444488977955911  0.9411764705882353  \\
            1.1465731462925852  0.9411764705882353  \\
            1.148697394789579  0.9411764705882353  \\
            1.1508216432865732  1.0  \\
            1.152945891783567  1.0  \\
            1.1550701402805612  1.0  \\
            1.157194388777555  1.0  \\
            1.1593186372745492  1.0  \\
            1.161442885771543  1.0  \\
            1.163567134268537  1.0  \\
            1.165691382765531  1.0  \\
            1.167815631262525  1.0  \\
            1.169939879759519  1.0  \\
            1.172064128256513  1.0  \\
            1.174188376753507  1.0  \\
            1.176312625250501  1.0  \\
            1.178436873747495  1.0  \\
            1.180561122244489  1.0  \\
            1.182685370741483  1.0  \\
            1.184809619238477  1.0  \\
            1.186933867735471  1.0  \\
            1.189058116232465  1.0  \\
            1.1911823647294588  1.0  \\
            1.193306613226453  1.0  \\
            1.1954308617234468  1.0  \\
            1.197555110220441  1.0  \\
            1.1996793587174348  1.0  \\
            1.201803607214429  1.0  \\
            1.2039278557114228  1.0  \\
            1.206052104208417  1.0  \\
            1.2081763527054108  1.0  \\
            1.210300601202405  1.0  \\
            1.2124248496993988  1.0  \\
            1.214549098196393  1.0  \\
            1.2166733466933868  1.0  \\
            1.2187975951903807  1.0  \\
            1.2209218436873748  1.0  \\
            1.2230460921843687  1.0  \\
            1.2251703406813628  1.0  \\
            1.2272945891783567  1.0  \\
            1.2294188376753508  1.0  \\
            1.2315430861723446  1.0  \\
            1.2336673346693388  1.0  \\
            1.2357915831663326  1.0  \\
            1.2379158316633267  1.0  \\
            1.2400400801603206  1.0  \\
            1.2421643286573145  1.0  \\
            1.2442885771543086  1.0  \\
            1.2464128256513025  1.0  \\
            1.2485370741482966  1.0  \\
            1.2506613226452905  1.0  \\
            1.2527855711422846  1.0  \\
            1.2549098196392785  1.0  \\
            1.2570340681362726  1.0  \\
            1.2591583166332665  1.0  \\
            1.2612825651302606  1.0  \\
            1.2634068136272545  1.0  \\
            1.2655310621242486  1.0  \\
            1.2676553106212425  1.0  \\
            1.2697795591182364  1.0  \\
            1.2719038076152305  1.0  \\
            1.2740280561122244  1.0  \\
            1.2761523046092185  1.0  \\
            1.2782765531062124  1.0  \\
            1.2804008016032065  1.0  \\
            1.2825250501002003  1.0  \\
            1.2846492985971945  1.0  \\
            1.2867735470941883  1.0  \\
            1.2888977955911824  1.0  \\
            1.2910220440881763  1.0  \\
            1.2931462925851704  1.0  \\
            1.2952705410821643  1.0  \\
            1.2973947895791582  1.0  \\
            1.2995190380761523  1.0  \\
            1.3016432865731462  1.0  \\
            1.3037675350701403  1.0  \\
            1.3058917835671342  1.0  \\
            1.3080160320641283  1.0  \\
            1.3101402805611222  1.0  \\
            1.3122645290581163  1.0  \\
            1.3143887775551102  1.0  \\
            1.3165130260521043  1.0  \\
            1.3186372745490982  1.0  \\
            1.3207615230460923  1.0  \\
            1.3228857715430862  1.0  \\
            1.32501002004008  1.0  \\
            1.3271342685370742  1.0  \\
            1.329258517034068  1.0  \\
            1.3313827655310622  1.0  \\
            1.333507014028056  1.0  \\
            1.3356312625250502  1.0  \\
            1.337755511022044  1.0  \\
            1.3398797595190381  1.0  \\
            1.342004008016032  1.0  \\
            1.3441282565130261  1.0  \\
            1.34625250501002  1.0  \\
            1.3483767535070141  1.0  \\
            1.350501002004008  1.0  \\
            1.352625250501002  1.0  \\
            1.354749498997996  1.0  \\
            1.35687374749499  1.0  \\
            1.358997995991984  1.0  \\
            1.361122244488978  1.0  \\
            1.363246492985972  1.0  \\
            1.3653707414829659  1.0  \\
            1.36749498997996  1.0  \\
            1.3696192384769539  1.0  \\
            1.371743486973948  1.0  \\
            1.3738677354709419  1.0  \\
            1.3759919839679358  1.0  \\
            1.3781162324649299  1.0  \\
            1.3802404809619238  1.0  \\
            1.3823647294589179  1.0  \\
            1.3844889779559117  1.0  \\
            1.3866132264529059  1.0  \\
            1.3887374749498997  1.0  \\
            1.3908617234468938  1.0  \\
            1.3929859719438877  1.0  \\
            1.3951102204408818  1.0  \\
            1.3972344689378757  1.0  \\
            1.3993587174348698  1.0  \\
            1.4014829659318637  1.0  \\
            1.4036072144288576  1.0  \\
            1.4057314629258517  1.0  \\
            1.4078557114228456  1.0  \\
            1.4099799599198397  1.0  \\
            1.4121042084168336  1.0  \\
            1.4142284569138277  1.0  \\
            1.4163527054108216  1.0  \\
            1.4184769539078157  1.0  \\
            1.4206012024048096  1.0  \\
            1.4227254509018037  1.0  \\
            1.4248496993987976  1.0  \\
            1.4269739478957917  1.0  \\
            1.4290981963927856  1.0  \\
            1.4312224448897795  1.0  \\
            1.4333466933867736  1.0  \\
            1.4354709418837674  1.0  \\
            1.4375951903807616  1.0  \\
            1.4397194388777554  1.0  \\
            1.4418436873747495  1.0  \\
            1.4439679358717434  1.0  \\
            1.4460921843687375  1.0  \\
            1.4482164328657314  1.0  \\
            1.4503406813627255  1.0  \\
            1.4524649298597194  1.0  \\
            1.4545891783567135  1.0  \\
            1.4567134268537074  1.0  \\
            1.4588376753507013  1.0  \\
            1.4609619238476954  1.0  \\
            1.4630861723446893  1.0  \\
            1.4652104208416834  1.0  \\
            1.4673346693386773  1.0  \\
            1.4694589178356714  1.0  \\
            1.4715831663326653  1.0  \\
            1.4737074148296594  1.0  \\
            1.4758316633266533  1.0  \\
            1.4779559118236474  1.0  \\
            1.4800801603206413  1.0  \\
            1.4822044088176354  1.0  \\
            1.4843286573146293  1.0  \\
            1.4864529058116231  1.0  \\
            1.4885771543086173  1.0  \\
            1.4907014028056111  1.0  \\
            1.4928256513026052  1.0  \\
            1.4949498997995991  1.0  \\
            1.4970741482965932  1.0  \\
            1.4991983967935871  1.0  \\
            1.5013226452905812  1.0  \\
            1.5034468937875751  1.0  \\
            1.5055711422845692  1.0  \\
            1.5076953907815631  1.0  \\
            1.5098196392785572  1.0  \\
            1.511943887775551  1.0  \\
            1.514068136272545  1.0  \\
            1.516192384769539  1.0  \\
            1.518316633266533  1.0  \\
            1.520440881763527  1.0  \\
            1.522565130260521  1.0  \\
            1.524689378757515  1.0  \\
            1.526813627254509  1.0  \\
            1.528937875751503  1.0  \\
            1.531062124248497  1.0  \\
            1.533186372745491  1.0  \\
            1.535310621242485  1.0  \\
            1.5374348697394788  1.0  \\
            1.539559118236473  1.0  \\
            1.5416833667334668  1.0  \\
            1.543807615230461  1.0  \\
            1.5459318637274548  1.0  \\
            1.548056112224449  1.0  \\
            1.5501803607214428  1.0  \\
            1.552304609218437  1.0  \\
            1.5544288577154308  1.0  \\
            1.556553106212425  1.0  \\
            1.5586773547094188  1.0  \\
            1.560801603206413  1.0  \\
            1.5629258517034068  1.0  \\
            1.5650501002004007  1.0  \\
            1.5671743486973948  1.0  \\
            1.5692985971943887  1.0  \\
            1.5714228456913828  1.0  \\
            1.5735470941883767  1.0  \\
            1.5756713426853708  1.0  \\
            1.5777955911823647  1.0  \\
            1.5799198396793588  1.0  \\
            1.5820440881763527  1.0  \\
            1.5841683366733468  1.0  \\
            1.5862925851703407  1.0  \\
            1.5884168336673348  1.0  \\
            1.5905410821643287  1.0  \\
            1.5926653306613225  1.0  \\
            1.5947895791583167  1.0  \\
            1.5969138276553105  1.0  \\
            1.5990380761523046  1.0  \\
            1.6011623246492985  1.0  \\
            1.6032865731462926  1.0  \\
            1.6054108216432865  1.0  \\
            1.6075350701402806  1.0  \\
            1.6096593186372745  1.0  \\
            1.6117835671342686  1.0  \\
            1.6139078156312625  1.0  \\
            1.6160320641282566  1.0  \\
            1.6181563126252505  1.0  \\
            1.6202805611222444  1.0  \\
            1.6224048096192385  1.0  \\
            1.6245290581162324  1.0  \\
            1.6266533066132265  1.0  \\
            1.6287775551102204  1.0  \\
            1.6309018036072145  1.0  \\
            1.6330260521042084  1.0  \\
            1.6351503006012025  1.0  \\
            1.6372745490981964  1.0  \\
            1.6393987975951905  1.0  \\
            1.6415230460921844  1.0  \\
            1.6436472945891785  1.0  \\
            1.6457715430861724  1.0  \\
            1.6478957915831662  1.0  \\
            1.6500200400801603  1.0  \\
            1.6521442885771542  1.0  \\
            1.6542685370741483  1.0  \\
            1.6563927855711422  1.0  \\
            1.6585170340681363  1.0  \\
            1.6606412825651302  1.0  \\
            1.6627655310621243  1.0  \\
            1.6648897795591182  1.0  \\
            1.6670140280561123  1.0  \\
            1.6691382765531062  1.0  \\
            1.6712625250501  1.0  \\
            1.6733867735470942  1.0  \\
            1.675511022044088  1.0  \\
            1.6776352705410822  1.0  \\
            1.679759519038076  1.0  \\
            1.6818837675350702  1.0  \\
            1.684008016032064  1.0  \\
            1.6861322645290582  1.0  \\
            1.688256513026052  1.0  \\
            1.6903807615230462  1.0  \\
            1.69250501002004  1.0  \\
            1.6946292585170342  1.0  \\
            1.696753507014028  1.0  \\
            1.698877755511022  1.0  \\
            1.701002004008016  1.0  \\
            1.70312625250501  1.0  \\
            1.705250501002004  1.0  \\
            1.707374749498998  1.0  \\
            1.709498997995992  1.0  \\
            1.711623246492986  1.0  \\
            1.71374749498998  1.0  \\
            1.715871743486974  1.0  \\
            1.717995991983968  1.0  \\
            1.720120240480962  1.0  \\
            1.722244488977956  1.0  \\
            1.72436873747495  1.0  \\
            1.7264929859719438  1.0  \\
            1.728617234468938  1.0  \\
            1.7307414829659318  1.0  \\
            1.7328657314629259  1.0  \\
            1.7349899799599198  1.0  \\
            1.7371142284569139  1.0  \\
            1.7392384769539078  1.0  \\
            1.7413627254509019  1.0  \\
            1.7434869739478958  1.0  \\
            1.7456112224448899  1.0  \\
            1.7477354709418838  1.0  \\
            1.7498597194388779  1.0  \\
            1.7519839679358717  1.0  \\
            1.7541082164328656  1.0  \\
            1.7562324649298597  1.0  \\
            1.7583567134268536  1.0  \\
            1.7604809619238477  1.0  \\
            1.7626052104208416  1.0  \\
            1.7647294589178357  1.0  \\
            1.7668537074148296  1.0  \\
            1.7689779559118237  1.0  \\
            1.7711022044088176  1.0  \\
            1.7732264529058117  1.0  \\
            1.7753507014028056  1.0  \\
            1.7774749498997997  1.0  \\
            1.7795991983967936  1.0  \\
            1.7817234468937875  1.0  \\
            1.7838476953907816  1.0  \\
            1.7859719438877755  1.0  \\
            1.7880961923847696  1.0  \\
            1.7902204408817635  1.0  \\
            1.7923446893787576  1.0  \\
            1.7944689378757515  1.0  \\
            1.7965931863727456  1.0  \\
            1.7987174348697395  1.0  \\
            1.8008416833667336  1.0  \\
            1.8029659318637274  1.0  \\
            1.8050901803607216  1.0  \\
            1.8072144288577154  1.0  \\
            1.8093386773547093  1.0  \\
            1.8114629258517034  1.0  \\
            1.8135871743486973  1.0  \\
            1.8157114228456914  1.0  \\
            1.8178356713426853  1.0  \\
            1.8199599198396794  1.0  \\
            1.8220841683366733  1.0  \\
            1.8242084168336674  1.0  \\
            1.8263326653306613  1.0  \\
            1.8284569138276554  1.0  \\
            1.8305811623246493  1.0  \\
            1.8327054108216432  1.0  \\
            1.8348296593186373  1.0  \\
            1.8369539078156312  1.0  \\
            1.8390781563126253  1.0  \\
            1.8412024048096192  1.0  \\
            1.8433266533066133  1.0  \\
            1.8454509018036072  1.0  \\
            1.8475751503006013  1.0  \\
            1.8496993987975952  1.0  \\
            1.8518236472945893  1.0  \\
            1.8539478957915831  1.0  \\
            1.8560721442885773  1.0  \\
            1.8581963927855711  1.0  \\
            1.860320641282565  1.0  \\
            1.8624448897795591  1.0  \\
            1.864569138276553  1.0  \\
            1.8666933867735471  1.0  \\
            1.868817635270541  1.0  \\
            1.8709418837675351  1.0  \\
            1.873066132264529  1.0  \\
            1.8751903807615231  1.0  \\
            1.877314629258517  1.0  \\
            1.879438877755511  1.0  \\
            1.881563126252505  1.0  \\
            1.883687374749499  1.0  \\
            1.885811623246493  1.0  \\
            1.8879358717434869  1.0  \\
            1.890060120240481  1.0  \\
            1.8921843687374749  1.0  \\
            1.894308617234469  1.0  \\
            1.8964328657314629  1.0  \\
            1.898557114228457  1.0  \\
            1.9006813627254509  1.0  \\
            1.902805611222445  1.0  \\
            1.9049298597194388  1.0  \\
            1.907054108216433  1.0  \\
            1.9091783567134268  1.0  \\
            1.911302605210421  1.0  \\
            1.9134268537074148  1.0  \\
            1.9155511022044087  1.0  \\
            1.9176753507014028  1.0  \\
            1.9197995991983967  1.0  \\
            1.9219238476953908  1.0  \\
            1.9240480961923847  1.0  \\
            1.9261723446893788  1.0  \\
            1.9282965931863727  1.0  \\
            1.9304208416833668  1.0  \\
            1.9325450901803607  1.0  \\
            1.9346693386773548  1.0  \\
            1.9367935871743487  1.0  \\
            1.9389178356713428  1.0  \\
            1.9410420841683367  1.0  \\
            1.9431663326653306  1.0  \\
            1.9452905811623247  1.0  \\
            1.9474148296593186  1.0  \\
            1.9495390781563127  1.0  \\
            1.9516633266533066  1.0  \\
            1.9537875751503007  1.0  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;

\end{axis}

% ===================== SHARED LEGEND =====================
% Build the legend independently so it does not depend on either axis.
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend to name=combinedlegend,
    legend columns=3,
    legend style={
        draw,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        % font=\small,
        row sep = 1pt,
        column sep=8pt,
    },
]
    % Use the exact colors corresponding to the actual methods.
    \addplot[
        color=darkblue,
        line width={2}
    ] coordinates {(0,0) (0.00000001,0)};
    \addlegendentry{\panoc{}}

    \addplot[
        color=darkorange,
        line width={2}
    ] coordinates {(0,0) (0.00000001,0)};
    \addlegendentry{\zerofpr{}}

    \addplot[
        color=darkgreen,
        line width={2}
    ] coordinates {(0,0) (0.00000001,0)};
    \addlegendentry{\zerofprpp{}}
\end{axis}

% \node[
%     anchor=south,
%     draw=black!35,
%     rounded corners=2pt,
%     fill=white,
%     inner sep=4pt
% ] at ($(current bounding box.north)+(0,-0.1cm)$)
% {\pgfplotslegendfromname{combinedlegend}};
\node[anchor=south] at ($(current bounding box.north)+(0.4cm,+0.2cm)$)
{\pgfplotslegendfromname{combinedlegend}};

\end{tikzpicture}

==> tikz/sparse-logistic-regression/performance_profile_0.01.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Performance ratio $\tau$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.9682}, xmax={2.0918}, xticklabels={{$1.0$,$1.2$,$1.4$,$1.6$,$1.8$,$2.0$}}, xtick={{1.0,1.2000000000000002,1.4000000000000001,1.6,1.8,2.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\rho$($\tau$)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.0021242484969939  0.0  \\
            1.004248496993988  0.0  \\
            1.0063727454909819  0.0  \\
            1.008496993987976  0.0  \\
            1.0106212424849699  0.0  \\
            1.012745490981964  0.0  \\
            1.0148697394789579  0.0  \\
            1.016993987975952  0.0  \\
            1.0191182364729459  0.0  \\
            1.02124248496994  0.0  \\
            1.0233667334669339  0.0  \\
            1.025490981963928  0.0  \\
            1.0276152304609218  0.0  \\
            1.0297394789579157  0.0  \\
            1.0318637274549098  0.0  \\
            1.0339879759519037  0.0  \\
            1.0361122244488978  0.0  \\
            1.0382364729458917  0.0  \\
            1.0403607214428858  0.0  \\
            1.0424849699398797  0.0  \\
            1.0446092184368738  0.0  \\
            1.0467334669338677  0.0  \\
            1.0488577154308618  0.0  \\
            1.0509819639278557  0.0  \\
            1.0531062124248498  0.0  \\
            1.0552304609218437  0.0  \\
            1.0573547094188376  0.0  \\
            1.0594789579158317  0.0  \\
            1.0616032064128256  0.0  \\
            1.0637274549098197  0.0  \\
            1.0658517034068136  0.0  \\
            1.0679759519038077  0.0  \\
            1.0701002004008016  0.0  \\
            1.0722244488977957  0.0  \\
            1.0743486973947896  0.0  \\
            1.0764729458917837  0.0  \\
            1.0785971943887775  0.0  \\
            1.0807214428857714  0.0  \\
            1.0828456913827655  0.0  \\
            1.0849699398797594  0.0  \\
            1.0870941883767535  0.0  \\
            1.0892184368737474  0.0  \\
            1.0913426853707415  0.0  \\
            1.0934669338677354  0.0  \\
            1.0955911823647295  0.0  \\
            1.0977154308617234  0.0  \\
            1.0998396793587175  0.0  \\
            1.1019639278557114  0.0  \\
            1.1040881763527055  0.0  \\
            1.1062124248496994  0.0  \\
            1.1083366733466933  0.0  \\
            1.1104609218436874  0.0  \\
            1.1125851703406813  0.0  \\
            1.1147094188376754  0.0  \\
            1.1168336673346693  0.0  \\
            1.1189579158316634  0.0  \\
            1.1210821643286573  0.0  \\
            1.1232064128256514  0.0  \\
            1.1253306613226453  0.0  \\
            1.1274549098196394  0.0  \\
            1.1295791583166332  0.0  \\
            1.1317034068136274  0.0  \\
            1.1338276553106212  0.0  \\
            1.1359519038076151  0.0  \\
            1.1380761523046092  0.0  \\
            1.1402004008016031  0.0  \\
            1.1423246492985972  0.0  \\
            1.1444488977955911  0.0  \\
            1.1465731462925852  0.0  \\
            1.148697394789579  0.0  \\
            1.1508216432865732  0.0  \\
            1.152945891783567  0.0  \\
            1.1550701402805612  0.0  \\
            1.157194388777555  0.0  \\
            1.1593186372745492  0.0  \\
            1.161442885771543  0.0  \\
            1.163567134268537  0.0  \\
            1.165691382765531  0.0  \\
            1.167815631262525  0.0  \\
            1.169939879759519  0.0  \\
            1.172064128256513  0.0  \\
            1.174188376753507  0.0  \\
            1.176312625250501  0.0  \\
            1.178436873747495  0.0  \\
            1.180561122244489  0.0  \\
            1.182685370741483  0.0  \\
            1.184809619238477  0.0  \\
            1.186933867735471  0.0  \\
            1.189058116232465  0.0  \\
            1.1911823647294588  0.0  \\
            1.193306613226453  0.0  \\
            1.1954308617234468  0.0  \\
            1.197555110220441  0.0  \\
            1.1996793587174348  0.0  \\
            1.201803607214429  0.0  \\
            1.2039278557114228  0.0  \\
            1.206052104208417  0.0  \\
            1.2081763527054108  0.0  \\
            1.210300601202405  0.0  \\
            1.2124248496993988  0.0  \\
            1.214549098196393  0.0  \\
            1.2166733466933868  0.0  \\
            1.2187975951903807  0.0  \\
            1.2209218436873748  0.0  \\
            1.2230460921843687  0.0  \\
            1.2251703406813628  0.0  \\
            1.2272945891783567  0.0  \\
            1.2294188376753508  0.0  \\
            1.2315430861723446  0.0  \\
            1.2336673346693388  0.0  \\
            1.2357915831663326  0.0  \\
            1.2379158316633267  0.0  \\
            1.2400400801603206  0.0  \\
            1.2421643286573145  0.0  \\
            1.2442885771543086  0.0  \\
            1.2464128256513025  0.0  \\
            1.2485370741482966  0.0  \\
            1.2506613226452905  0.0  \\
            1.2527855711422846  0.0  \\
            1.2549098196392785  0.0  \\
            1.2570340681362726  0.0  \\
            1.2591583166332665  0.0  \\
            1.2612825651302606  0.0  \\
            1.2634068136272545  0.0  \\
            1.2655310621242486  0.0  \\
            1.2676553106212425  0.0  \\
            1.2697795591182364  0.0  \\
            1.2719038076152305  0.0  \\
            1.2740280561122244  0.0  \\
            1.2761523046092185  0.0  \\
            1.2782765531062124  0.0  \\
            1.2804008016032065  0.0  \\
            1.2825250501002003  0.0  \\
            1.2846492985971945  0.0  \\
            1.2867735470941883  0.0  \\
            1.2888977955911824  0.0  \\
            1.2910220440881763  0.0  \\
            1.2931462925851704  0.0  \\
            1.2952705410821643  0.0  \\
            1.2973947895791582  0.0  \\
            1.2995190380761523  0.0  \\
            1.3016432865731462  0.0  \\
            1.3037675350701403  0.0  \\
            1.3058917835671342  0.0  \\
            1.3080160320641283  0.0  \\
            1.3101402805611222  0.0  \\
            1.3122645290581163  0.0  \\
            1.3143887775551102  0.0  \\
            1.3165130260521043  0.0  \\
            1.3186372745490982  0.0  \\
            1.3207615230460923  0.0  \\
            1.3228857715430862  0.0  \\
            1.32501002004008  0.0  \\
            1.3271342685370742  0.0  \\
            1.329258517034068  0.0  \\
            1.3313827655310622  0.0  \\
            1.333507014028056  0.0  \\
            1.3356312625250502  0.0  \\
            1.337755511022044  0.0  \\
            1.3398797595190381  0.0  \\
            1.342004008016032  0.0  \\
            1.3441282565130261  0.0  \\
            1.34625250501002  0.0  \\
            1.3483767535070141  0.0  \\
            1.350501002004008  0.0  \\
            1.352625250501002  0.0  \\
            1.354749498997996  0.0  \\
            1.35687374749499  0.0  \\
            1.358997995991984  0.0  \\
            1.361122244488978  0.0  \\
            1.363246492985972  0.0  \\
            1.3653707414829659  0.0  \\
            1.36749498997996  0.0  \\
            1.3696192384769539  0.0  \\
            1.371743486973948  0.0  \\
            1.3738677354709419  0.0  \\
            1.3759919839679358  0.0  \\
            1.3781162324649299  0.0  \\
            1.3802404809619238  0.0  \\
            1.3823647294589179  0.0  \\
            1.3844889779559117  0.0  \\
            1.3866132264529059  0.0  \\
            1.3887374749498997  0.0  \\
            1.3908617234468938  0.0  \\
            1.3929859719438877  0.0  \\
            1.3951102204408818  0.0  \\
            1.3972344689378757  0.0  \\
            1.3993587174348698  0.0  \\
            1.4014829659318637  0.0  \\
            1.4036072144288576  0.0  \\
            1.4057314629258517  0.0  \\
            1.4078557114228456  0.0  \\
            1.4099799599198397  0.0  \\
            1.4121042084168336  0.0  \\
            1.4142284569138277  0.0  \\
            1.4163527054108216  0.0  \\
            1.4184769539078157  0.0  \\
            1.4206012024048096  0.0  \\
            1.4227254509018037  0.0  \\
            1.4248496993987976  0.0  \\
            1.4269739478957917  0.0  \\
            1.4290981963927856  0.0  \\
            1.4312224448897795  0.0  \\
            1.4333466933867736  0.0  \\
            1.4354709418837674  0.0  \\
            1.4375951903807616  0.0  \\
            1.4397194388777554  0.0  \\
            1.4418436873747495  0.0  \\
            1.4439679358717434  0.0  \\
            1.4460921843687375  0.0  \\
            1.4482164328657314  0.0  \\
            1.4503406813627255  0.0  \\
            1.4524649298597194  0.0  \\
            1.4545891783567135  0.0  \\
            1.4567134268537074  0.0  \\
            1.4588376753507013  0.0  \\
            1.4609619238476954  0.0  \\
            1.4630861723446893  0.058823529411764705  \\
            1.4652104208416834  0.058823529411764705  \\
            1.4673346693386773  0.058823529411764705  \\
            1.4694589178356714  0.058823529411764705  \\
            1.4715831663326653  0.058823529411764705  \\
            1.4737074148296594  0.058823529411764705  \\
            1.4758316633266533  0.058823529411764705  \\
            1.4779559118236474  0.058823529411764705  \\
            1.4800801603206413  0.058823529411764705  \\
            1.4822044088176354  0.11764705882352941  \\
            1.4843286573146293  0.11764705882352941  \\
            1.4864529058116231  0.11764705882352941  \\
            1.4885771543086173  0.11764705882352941  \\
            1.4907014028056111  0.11764705882352941  \\
            1.4928256513026052  0.11764705882352941  \\
            1.4949498997995991  0.11764705882352941  \\
            1.4970741482965932  0.11764705882352941  \\
            1.4991983967935871  0.11764705882352941  \\
            1.5013226452905812  0.11764705882352941  \\
            1.5034468937875751  0.11764705882352941  \\
            1.5055711422845692  0.11764705882352941  \\
            1.5076953907815631  0.11764705882352941  \\
            1.5098196392785572  0.17647058823529413  \\
            1.511943887775551  0.17647058823529413  \\
            1.514068136272545  0.17647058823529413  \\
            1.516192384769539  0.17647058823529413  \\
            1.518316633266533  0.17647058823529413  \\
            1.520440881763527  0.17647058823529413  \\
            1.522565130260521  0.17647058823529413  \\
            1.524689378757515  0.17647058823529413  \\
            1.526813627254509  0.17647058823529413  \\
            1.528937875751503  0.17647058823529413  \\
            1.531062124248497  0.17647058823529413  \\
            1.533186372745491  0.17647058823529413  \\
            1.535310621242485  0.17647058823529413  \\
            1.5374348697394788  0.17647058823529413  \\
            1.539559118236473  0.17647058823529413  \\
            1.5416833667334668  0.17647058823529413  \\
            1.543807615230461  0.17647058823529413  \\
            1.5459318637274548  0.17647058823529413  \\
            1.548056112224449  0.17647058823529413  \\
            1.5501803607214428  0.17647058823529413  \\
            1.552304609218437  0.17647058823529413  \\
            1.5544288577154308  0.17647058823529413  \\
            1.556553106212425  0.17647058823529413  \\
            1.5586773547094188  0.17647058823529413  \\
            1.560801603206413  0.17647058823529413  \\
            1.5629258517034068  0.17647058823529413  \\
            1.5650501002004007  0.17647058823529413  \\
            1.5671743486973948  0.17647058823529413  \\
            1.5692985971943887  0.17647058823529413  \\
            1.5714228456913828  0.17647058823529413  \\
            1.5735470941883767  0.17647058823529413  \\
            1.5756713426853708  0.17647058823529413  \\
            1.5777955911823647  0.17647058823529413  \\
            1.5799198396793588  0.17647058823529413  \\
            1.5820440881763527  0.17647058823529413  \\
            1.5841683366733468  0.17647058823529413  \\
            1.5862925851703407  0.17647058823529413  \\
            1.5884168336673348  0.17647058823529413  \\
            1.5905410821643287  0.23529411764705882  \\
            1.5926653306613225  0.23529411764705882  \\
            1.5947895791583167  0.23529411764705882  \\
            1.5969138276553105  0.23529411764705882  \\
            1.5990380761523046  0.23529411764705882  \\
            1.6011623246492985  0.23529411764705882  \\
            1.6032865731462926  0.23529411764705882  \\
            1.6054108216432865  0.23529411764705882  \\
            1.6075350701402806  0.23529411764705882  \\
            1.6096593186372745  0.23529411764705882  \\
            1.6117835671342686  0.23529411764705882  \\
            1.6139078156312625  0.23529411764705882  \\
            1.6160320641282566  0.23529411764705882  \\
            1.6181563126252505  0.23529411764705882  \\
            1.6202805611222444  0.29411764705882354  \\
            1.6224048096192385  0.29411764705882354  \\
            1.6245290581162324  0.29411764705882354  \\
            1.6266533066132265  0.29411764705882354  \\
            1.6287775551102204  0.29411764705882354  \\
            1.6309018036072145  0.29411764705882354  \\
            1.6330260521042084  0.29411764705882354  \\
            1.6351503006012025  0.35294117647058826  \\
            1.6372745490981964  0.35294117647058826  \\
            1.6393987975951905  0.35294117647058826  \\
            1.6415230460921844  0.35294117647058826  \\
            1.6436472945891785  0.35294117647058826  \\
            1.6457715430861724  0.4117647058823529  \\
            1.6478957915831662  0.4117647058823529  \\
            1.6500200400801603  0.4117647058823529  \\
            1.6521442885771542  0.4117647058823529  \\
            1.6542685370741483  0.4117647058823529  \\
            1.6563927855711422  0.4117647058823529  \\
            1.6585170340681363  0.4117647058823529  \\
            1.6606412825651302  0.4117647058823529  \\
            1.6627655310621243  0.4117647058823529  \\
            1.6648897795591182  0.4117647058823529  \\
            1.6670140280561123  0.4117647058823529  \\
            1.6691382765531062  0.4117647058823529  \\
            1.6712625250501  0.4117647058823529  \\
            1.6733867735470942  0.4117647058823529  \\
            1.675511022044088  0.4117647058823529  \\
            1.6776352705410822  0.47058823529411764  \\
            1.679759519038076  0.47058823529411764  \\
            1.6818837675350702  0.47058823529411764  \\
            1.684008016032064  0.47058823529411764  \\
            1.6861322645290582  0.47058823529411764  \\
            1.688256513026052  0.47058823529411764  \\
            1.6903807615230462  0.47058823529411764  \\
            1.69250501002004  0.47058823529411764  \\
            1.6946292585170342  0.47058823529411764  \\
            1.696753507014028  0.47058823529411764  \\
            1.698877755511022  0.5294117647058824  \\
            1.701002004008016  0.5882352941176471  \\
            1.70312625250501  0.5882352941176471  \\
            1.705250501002004  0.5882352941176471  \\
            1.707374749498998  0.5882352941176471  \\
            1.709498997995992  0.5882352941176471  \\
            1.711623246492986  0.6470588235294118  \\
            1.71374749498998  0.6470588235294118  \\
            1.715871743486974  0.6470588235294118  \\
            1.717995991983968  0.6470588235294118  \\
            1.720120240480962  0.6470588235294118  \\
            1.722244488977956  0.6470588235294118  \\
            1.72436873747495  0.6470588235294118  \\
            1.7264929859719438  0.6470588235294118  \\
            1.728617234468938  0.6470588235294118  \\
            1.7307414829659318  0.6470588235294118  \\
            1.7328657314629259  0.6470588235294118  \\
            1.7349899799599198  0.6470588235294118  \\
            1.7371142284569139  0.6470588235294118  \\
            1.7392384769539078  0.6470588235294118  \\
            1.7413627254509019  0.6470588235294118  \\
            1.7434869739478958  0.6470588235294118  \\
            1.7456112224448899  0.6470588235294118  \\
            1.7477354709418838  0.6470588235294118  \\
            1.7498597194388779  0.6470588235294118  \\
            1.7519839679358717  0.6470588235294118  \\
            1.7541082164328656  0.7058823529411765  \\
            1.7562324649298597  0.7058823529411765  \\
            1.7583567134268536  0.7058823529411765  \\
            1.7604809619238477  0.7058823529411765  \\
            1.7626052104208416  0.7058823529411765  \\
            1.7647294589178357  0.7058823529411765  \\
            1.7668537074148296  0.7058823529411765  \\
            1.7689779559118237  0.7058823529411765  \\
            1.7711022044088176  0.7058823529411765  \\
            1.7732264529058117  0.7058823529411765  \\
            1.7753507014028056  0.7058823529411765  \\
            1.7774749498997997  0.7058823529411765  \\
            1.7795991983967936  0.7058823529411765  \\
            1.7817234468937875  0.7058823529411765  \\
            1.7838476953907816  0.7058823529411765  \\
            1.7859719438877755  0.7058823529411765  \\
            1.7880961923847696  0.7058823529411765  \\
            1.7902204408817635  0.7058823529411765  \\
            1.7923446893787576  0.7058823529411765  \\
            1.7944689378757515  0.7058823529411765  \\
            1.7965931863727456  0.7058823529411765  \\
            1.7987174348697395  0.7058823529411765  \\
            1.8008416833667336  0.7058823529411765  \\
            1.8029659318637274  0.7058823529411765  \\
            1.8050901803607216  0.7058823529411765  \\
            1.8072144288577154  0.7058823529411765  \\
            1.8093386773547093  0.7058823529411765  \\
            1.8114629258517034  0.7058823529411765  \\
            1.8135871743486973  0.7058823529411765  \\
            1.8157114228456914  0.7647058823529411  \\
            1.8178356713426853  0.7647058823529411  \\
            1.8199599198396794  0.7647058823529411  \\
            1.8220841683366733  0.7647058823529411  \\
            1.8242084168336674  0.7647058823529411  \\
            1.8263326653306613  0.7647058823529411  \\
            1.8284569138276554  0.8235294117647058  \\
            1.8305811623246493  0.8235294117647058  \\
            1.8327054108216432  0.8235294117647058  \\
            1.8348296593186373  0.8235294117647058  \\
            1.8369539078156312  0.8235294117647058  \\
            1.8390781563126253  0.8235294117647058  \\
            1.8412024048096192  0.8235294117647058  \\
            1.8433266533066133  0.8235294117647058  \\
            1.8454509018036072  0.8235294117647058  \\
            1.8475751503006013  0.8235294117647058  \\
            1.8496993987975952  0.8235294117647058  \\
            1.8518236472945893  0.8235294117647058  \\
            1.8539478957915831  0.8235294117647058  \\
            1.8560721442885773  0.8235294117647058  \\
            1.8581963927855711  0.8235294117647058  \\
            1.860320641282565  0.8823529411764706  \\
            1.8624448897795591  0.8823529411764706  \\
            1.864569138276553  0.8823529411764706  \\
            1.8666933867735471  0.8823529411764706  \\
            1.868817635270541  0.8823529411764706  \\
            1.8709418837675351  0.8823529411764706  \\
            1.873066132264529  0.8823529411764706  \\
            1.8751903807615231  0.8823529411764706  \\
            1.877314629258517  0.8823529411764706  \\
            1.879438877755511  0.8823529411764706  \\
            1.881563126252505  0.8823529411764706  \\
            1.883687374749499  0.8823529411764706  \\
            1.885811623246493  0.8823529411764706  \\
            1.8879358717434869  0.8823529411764706  \\
            1.890060120240481  0.8823529411764706  \\
            1.8921843687374749  0.8823529411764706  \\
            1.894308617234469  0.8823529411764706  \\
            1.8964328657314629  0.8823529411764706  \\
            1.898557114228457  0.8823529411764706  \\
            1.9006813627254509  0.8823529411764706  \\
            1.902805611222445  0.8823529411764706  \\
            1.9049298597194388  0.8823529411764706  \\
            1.907054108216433  0.8823529411764706  \\
            1.9091783567134268  0.8823529411764706  \\
            1.911302605210421  0.8823529411764706  \\
            1.9134268537074148  0.8823529411764706  \\
            1.9155511022044087  0.8823529411764706  \\
            1.9176753507014028  0.9411764705882353  \\
            1.9197995991983967  0.9411764705882353  \\
            1.9219238476953908  0.9411764705882353  \\
            1.9240480961923847  0.9411764705882353  \\
            1.9261723446893788  0.9411764705882353  \\
            1.9282965931863727  0.9411764705882353  \\
            1.9304208416833668  0.9411764705882353  \\
            1.9325450901803607  0.9411764705882353  \\
            1.9346693386773548  0.9411764705882353  \\
            1.9367935871743487  0.9411764705882353  \\
            1.9389178356713428  0.9411764705882353  \\
            1.9410420841683367  0.9411764705882353  \\
            1.9431663326653306  0.9411764705882353  \\
            1.9452905811623247  0.9411764705882353  \\
            1.9474148296593186  0.9411764705882353  \\
            1.9495390781563127  0.9411764705882353  \\
            1.9516633266533066  0.9411764705882353  \\
            1.9537875751503007  0.9411764705882353  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;
    \addlegendentry {PANOC}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.058823529411764705  \\
            1.0021242484969939  0.058823529411764705  \\
            1.004248496993988  0.058823529411764705  \\
            1.0063727454909819  0.058823529411764705  \\
            1.008496993987976  0.058823529411764705  \\
            1.0106212424849699  0.058823529411764705  \\
            1.012745490981964  0.058823529411764705  \\
            1.0148697394789579  0.058823529411764705  \\
            1.016993987975952  0.058823529411764705  \\
            1.0191182364729459  0.058823529411764705  \\
            1.02124248496994  0.058823529411764705  \\
            1.0233667334669339  0.058823529411764705  \\
            1.025490981963928  0.058823529411764705  \\
            1.0276152304609218  0.058823529411764705  \\
            1.0297394789579157  0.058823529411764705  \\
            1.0318637274549098  0.058823529411764705  \\
            1.0339879759519037  0.058823529411764705  \\
            1.0361122244488978  0.058823529411764705  \\
            1.0382364729458917  0.058823529411764705  \\
            1.0403607214428858  0.11764705882352941  \\
            1.0424849699398797  0.11764705882352941  \\
            1.0446092184368738  0.17647058823529413  \\
            1.0467334669338677  0.17647058823529413  \\
            1.0488577154308618  0.17647058823529413  \\
            1.0509819639278557  0.17647058823529413  \\
            1.0531062124248498  0.17647058823529413  \\
            1.0552304609218437  0.17647058823529413  \\
            1.0573547094188376  0.17647058823529413  \\
            1.0594789579158317  0.17647058823529413  \\
            1.0616032064128256  0.17647058823529413  \\
            1.0637274549098197  0.17647058823529413  \\
            1.0658517034068136  0.17647058823529413  \\
            1.0679759519038077  0.17647058823529413  \\
            1.0701002004008016  0.23529411764705882  \\
            1.0722244488977957  0.23529411764705882  \\
            1.0743486973947896  0.23529411764705882  \\
            1.0764729458917837  0.23529411764705882  \\
            1.0785971943887775  0.23529411764705882  \\
            1.0807214428857714  0.29411764705882354  \\
            1.0828456913827655  0.29411764705882354  \\
            1.0849699398797594  0.29411764705882354  \\
            1.0870941883767535  0.29411764705882354  \\
            1.0892184368737474  0.29411764705882354  \\
            1.0913426853707415  0.29411764705882354  \\
            1.0934669338677354  0.29411764705882354  \\
            1.0955911823647295  0.29411764705882354  \\
            1.0977154308617234  0.29411764705882354  \\
            1.0998396793587175  0.29411764705882354  \\
            1.1019639278557114  0.29411764705882354  \\
            1.1040881763527055  0.29411764705882354  \\
            1.1062124248496994  0.29411764705882354  \\
            1.1083366733466933  0.29411764705882354  \\
            1.1104609218436874  0.29411764705882354  \\
            1.1125851703406813  0.29411764705882354  \\
            1.1147094188376754  0.29411764705882354  \\
            1.1168336673346693  0.29411764705882354  \\
            1.1189579158316634  0.29411764705882354  \\
            1.1210821643286573  0.29411764705882354  \\
            1.1232064128256514  0.4117647058823529  \\
            1.1253306613226453  0.4117647058823529  \\
            1.1274549098196394  0.4117647058823529  \\
            1.1295791583166332  0.4117647058823529  \\
            1.1317034068136274  0.4117647058823529  \\
            1.1338276553106212  0.47058823529411764  \\
            1.1359519038076151  0.47058823529411764  \\
            1.1380761523046092  0.47058823529411764  \\
            1.1402004008016031  0.5882352941176471  \\
            1.1423246492985972  0.6470588235294118  \\
            1.1444488977955911  0.6470588235294118  \\
            1.1465731462925852  0.6470588235294118  \\
            1.148697394789579  0.6470588235294118  \\
            1.1508216432865732  0.6470588235294118  \\
            1.152945891783567  0.6470588235294118  \\
            1.1550701402805612  0.6470588235294118  \\
            1.157194388777555  0.6470588235294118  \\
            1.1593186372745492  0.6470588235294118  \\
            1.161442885771543  0.6470588235294118  \\
            1.163567134268537  0.6470588235294118  \\
            1.165691382765531  0.6470588235294118  \\
            1.167815631262525  0.7058823529411765  \\
            1.169939879759519  0.7058823529411765  \\
            1.172064128256513  0.7058823529411765  \\
            1.174188376753507  0.7058823529411765  \\
            1.176312625250501  0.7058823529411765  \\
            1.178436873747495  0.7058823529411765  \\
            1.180561122244489  0.7058823529411765  \\
            1.182685370741483  0.7058823529411765  \\
            1.184809619238477  0.7058823529411765  \\
            1.186933867735471  0.7058823529411765  \\
            1.189058116232465  0.7058823529411765  \\
            1.1911823647294588  0.7058823529411765  \\
            1.193306613226453  0.7058823529411765  \\
            1.1954308617234468  0.7058823529411765  \\
            1.197555110220441  0.7058823529411765  \\
            1.1996793587174348  0.7058823529411765  \\
            1.201803607214429  0.7058823529411765  \\
            1.2039278557114228  0.7058823529411765  \\
            1.206052104208417  0.7647058823529411  \\
            1.2081763527054108  0.7647058823529411  \\
            1.210300601202405  0.7647058823529411  \\
            1.2124248496993988  0.7647058823529411  \\
            1.214549098196393  0.7647058823529411  \\
            1.2166733466933868  0.7647058823529411  \\
            1.2187975951903807  0.7647058823529411  \\
            1.2209218436873748  0.7647058823529411  \\
            1.2230460921843687  0.7647058823529411  \\
            1.2251703406813628  0.7647058823529411  \\
            1.2272945891783567  0.7647058823529411  \\
            1.2294188376753508  0.7647058823529411  \\
            1.2315430861723446  0.7647058823529411  \\
            1.2336673346693388  0.7647058823529411  \\
            1.2357915831663326  0.8235294117647058  \\
            1.2379158316633267  0.8235294117647058  \\
            1.2400400801603206  0.8235294117647058  \\
            1.2421643286573145  0.8235294117647058  \\
            1.2442885771543086  0.8235294117647058  \\
            1.2464128256513025  0.8823529411764706  \\
            1.2485370741482966  0.8823529411764706  \\
            1.2506613226452905  0.8823529411764706  \\
            1.2527855711422846  0.8823529411764706  \\
            1.2549098196392785  0.8823529411764706  \\
            1.2570340681362726  0.8823529411764706  \\
            1.2591583166332665  0.8823529411764706  \\
            1.2612825651302606  0.8823529411764706  \\
            1.2634068136272545  0.8823529411764706  \\
            1.2655310621242486  0.8823529411764706  \\
            1.2676553106212425  0.8823529411764706  \\
            1.2697795591182364  0.8823529411764706  \\
            1.2719038076152305  0.8823529411764706  \\
            1.2740280561122244  0.8823529411764706  \\
            1.2761523046092185  0.8823529411764706  \\
            1.2782765531062124  0.8823529411764706  \\
            1.2804008016032065  0.8823529411764706  \\
            1.2825250501002003  0.8823529411764706  \\
            1.2846492985971945  0.8823529411764706  \\
            1.2867735470941883  0.8823529411764706  \\
            1.2888977955911824  0.8823529411764706  \\
            1.2910220440881763  0.8823529411764706  \\
            1.2931462925851704  0.8823529411764706  \\
            1.2952705410821643  0.8823529411764706  \\
            1.2973947895791582  0.8823529411764706  \\
            1.2995190380761523  0.8823529411764706  \\
            1.3016432865731462  0.8823529411764706  \\
            1.3037675350701403  0.8823529411764706  \\
            1.3058917835671342  0.8823529411764706  \\
            1.3080160320641283  0.8823529411764706  \\
            1.3101402805611222  0.9411764705882353  \\
            1.3122645290581163  0.9411764705882353  \\
            1.3143887775551102  0.9411764705882353  \\
            1.3165130260521043  0.9411764705882353  \\
            1.3186372745490982  0.9411764705882353  \\
            1.3207615230460923  0.9411764705882353  \\
            1.3228857715430862  0.9411764705882353  \\
            1.32501002004008  0.9411764705882353  \\
            1.3271342685370742  0.9411764705882353  \\
            1.329258517034068  0.9411764705882353  \\
            1.3313827655310622  0.9411764705882353  \\
            1.333507014028056  0.9411764705882353  \\
            1.3356312625250502  0.9411764705882353  \\
            1.337755511022044  0.9411764705882353  \\
            1.3398797595190381  1.0  \\
            1.342004008016032  1.0  \\
            1.3441282565130261  1.0  \\
            1.34625250501002  1.0  \\
            1.3483767535070141  1.0  \\
            1.350501002004008  1.0  \\
            1.352625250501002  1.0  \\
            1.354749498997996  1.0  \\
            1.35687374749499  1.0  \\
            1.358997995991984  1.0  \\
            1.361122244488978  1.0  \\
            1.363246492985972  1.0  \\
            1.3653707414829659  1.0  \\
            1.36749498997996  1.0  \\
            1.3696192384769539  1.0  \\
            1.371743486973948  1.0  \\
            1.3738677354709419  1.0  \\
            1.3759919839679358  1.0  \\
            1.3781162324649299  1.0  \\
            1.3802404809619238  1.0  \\
            1.3823647294589179  1.0  \\
            1.3844889779559117  1.0  \\
            1.3866132264529059  1.0  \\
            1.3887374749498997  1.0  \\
            1.3908617234468938  1.0  \\
            1.3929859719438877  1.0  \\
            1.3951102204408818  1.0  \\
            1.3972344689378757  1.0  \\
            1.3993587174348698  1.0  \\
            1.4014829659318637  1.0  \\
            1.4036072144288576  1.0  \\
            1.4057314629258517  1.0  \\
            1.4078557114228456  1.0  \\
            1.4099799599198397  1.0  \\
            1.4121042084168336  1.0  \\
            1.4142284569138277  1.0  \\
            1.4163527054108216  1.0  \\
            1.4184769539078157  1.0  \\
            1.4206012024048096  1.0  \\
            1.4227254509018037  1.0  \\
            1.4248496993987976  1.0  \\
            1.4269739478957917  1.0  \\
            1.4290981963927856  1.0  \\
            1.4312224448897795  1.0  \\
            1.4333466933867736  1.0  \\
            1.4354709418837674  1.0  \\
            1.4375951903807616  1.0  \\
            1.4397194388777554  1.0  \\
            1.4418436873747495  1.0  \\
            1.4439679358717434  1.0  \\
            1.4460921843687375  1.0  \\
            1.4482164328657314  1.0  \\
            1.4503406813627255  1.0  \\
            1.4524649298597194  1.0  \\
            1.4545891783567135  1.0  \\
            1.4567134268537074  1.0  \\
            1.4588376753507013  1.0  \\
            1.4609619238476954  1.0  \\
            1.4630861723446893  1.0  \\
            1.4652104208416834  1.0  \\
            1.4673346693386773  1.0  \\
            1.4694589178356714  1.0  \\
            1.4715831663326653  1.0  \\
            1.4737074148296594  1.0  \\
            1.4758316633266533  1.0  \\
            1.4779559118236474  1.0  \\
            1.4800801603206413  1.0  \\
            1.4822044088176354  1.0  \\
            1.4843286573146293  1.0  \\
            1.4864529058116231  1.0  \\
            1.4885771543086173  1.0  \\
            1.4907014028056111  1.0  \\
            1.4928256513026052  1.0  \\
            1.4949498997995991  1.0  \\
            1.4970741482965932  1.0  \\
            1.4991983967935871  1.0  \\
            1.5013226452905812  1.0  \\
            1.5034468937875751  1.0  \\
            1.5055711422845692  1.0  \\
            1.5076953907815631  1.0  \\
            1.5098196392785572  1.0  \\
            1.511943887775551  1.0  \\
            1.514068136272545  1.0  \\
            1.516192384769539  1.0  \\
            1.518316633266533  1.0  \\
            1.520440881763527  1.0  \\
            1.522565130260521  1.0  \\
            1.524689378757515  1.0  \\
            1.526813627254509  1.0  \\
            1.528937875751503  1.0  \\
            1.531062124248497  1.0  \\
            1.533186372745491  1.0  \\
            1.535310621242485  1.0  \\
            1.5374348697394788  1.0  \\
            1.539559118236473  1.0  \\
            1.5416833667334668  1.0  \\
            1.543807615230461  1.0  \\
            1.5459318637274548  1.0  \\
            1.548056112224449  1.0  \\
            1.5501803607214428  1.0  \\
            1.552304609218437  1.0  \\
            1.5544288577154308  1.0  \\
            1.556553106212425  1.0  \\
            1.5586773547094188  1.0  \\
            1.560801603206413  1.0  \\
            1.5629258517034068  1.0  \\
            1.5650501002004007  1.0  \\
            1.5671743486973948  1.0  \\
            1.5692985971943887  1.0  \\
            1.5714228456913828  1.0  \\
            1.5735470941883767  1.0  \\
            1.5756713426853708  1.0  \\
            1.5777955911823647  1.0  \\
            1.5799198396793588  1.0  \\
            1.5820440881763527  1.0  \\
            1.5841683366733468  1.0  \\
            1.5862925851703407  1.0  \\
            1.5884168336673348  1.0  \\
            1.5905410821643287  1.0  \\
            1.5926653306613225  1.0  \\
            1.5947895791583167  1.0  \\
            1.5969138276553105  1.0  \\
            1.5990380761523046  1.0  \\
            1.6011623246492985  1.0  \\
            1.6032865731462926  1.0  \\
            1.6054108216432865  1.0  \\
            1.6075350701402806  1.0  \\
            1.6096593186372745  1.0  \\
            1.6117835671342686  1.0  \\
            1.6139078156312625  1.0  \\
            1.6160320641282566  1.0  \\
            1.6181563126252505  1.0  \\
            1.6202805611222444  1.0  \\
            1.6224048096192385  1.0  \\
            1.6245290581162324  1.0  \\
            1.6266533066132265  1.0  \\
            1.6287775551102204  1.0  \\
            1.6309018036072145  1.0  \\
            1.6330260521042084  1.0  \\
            1.6351503006012025  1.0  \\
            1.6372745490981964  1.0  \\
            1.6393987975951905  1.0  \\
            1.6415230460921844  1.0  \\
            1.6436472945891785  1.0  \\
            1.6457715430861724  1.0  \\
            1.6478957915831662  1.0  \\
            1.6500200400801603  1.0  \\
            1.6521442885771542  1.0  \\
            1.6542685370741483  1.0  \\
            1.6563927855711422  1.0  \\
            1.6585170340681363  1.0  \\
            1.6606412825651302  1.0  \\
            1.6627655310621243  1.0  \\
            1.6648897795591182  1.0  \\
            1.6670140280561123  1.0  \\
            1.6691382765531062  1.0  \\
            1.6712625250501  1.0  \\
            1.6733867735470942  1.0  \\
            1.675511022044088  1.0  \\
            1.6776352705410822  1.0  \\
            1.679759519038076  1.0  \\
            1.6818837675350702  1.0  \\
            1.684008016032064  1.0  \\
            1.6861322645290582  1.0  \\
            1.688256513026052  1.0  \\
            1.6903807615230462  1.0  \\
            1.69250501002004  1.0  \\
            1.6946292585170342  1.0  \\
            1.696753507014028  1.0  \\
            1.698877755511022  1.0  \\
            1.701002004008016  1.0  \\
            1.70312625250501  1.0  \\
            1.705250501002004  1.0  \\
            1.707374749498998  1.0  \\
            1.709498997995992  1.0  \\
            1.711623246492986  1.0  \\
            1.71374749498998  1.0  \\
            1.715871743486974  1.0  \\
            1.717995991983968  1.0  \\
            1.720120240480962  1.0  \\
            1.722244488977956  1.0  \\
            1.72436873747495  1.0  \\
            1.7264929859719438  1.0  \\
            1.728617234468938  1.0  \\
            1.7307414829659318  1.0  \\
            1.7328657314629259  1.0  \\
            1.7349899799599198  1.0  \\
            1.7371142284569139  1.0  \\
            1.7392384769539078  1.0  \\
            1.7413627254509019  1.0  \\
            1.7434869739478958  1.0  \\
            1.7456112224448899  1.0  \\
            1.7477354709418838  1.0  \\
            1.7498597194388779  1.0  \\
            1.7519839679358717  1.0  \\
            1.7541082164328656  1.0  \\
            1.7562324649298597  1.0  \\
            1.7583567134268536  1.0  \\
            1.7604809619238477  1.0  \\
            1.7626052104208416  1.0  \\
            1.7647294589178357  1.0  \\
            1.7668537074148296  1.0  \\
            1.7689779559118237  1.0  \\
            1.7711022044088176  1.0  \\
            1.7732264529058117  1.0  \\
            1.7753507014028056  1.0  \\
            1.7774749498997997  1.0  \\
            1.7795991983967936  1.0  \\
            1.7817234468937875  1.0  \\
            1.7838476953907816  1.0  \\
            1.7859719438877755  1.0  \\
            1.7880961923847696  1.0  \\
            1.7902204408817635  1.0  \\
            1.7923446893787576  1.0  \\
            1.7944689378757515  1.0  \\
            1.7965931863727456  1.0  \\
            1.7987174348697395  1.0  \\
            1.8008416833667336  1.0  \\
            1.8029659318637274  1.0  \\
            1.8050901803607216  1.0  \\
            1.8072144288577154  1.0  \\
            1.8093386773547093  1.0  \\
            1.8114629258517034  1.0  \\
            1.8135871743486973  1.0  \\
            1.8157114228456914  1.0  \\
            1.8178356713426853  1.0  \\
            1.8199599198396794  1.0  \\
            1.8220841683366733  1.0  \\
            1.8242084168336674  1.0  \\
            1.8263326653306613  1.0  \\
            1.8284569138276554  1.0  \\
            1.8305811623246493  1.0  \\
            1.8327054108216432  1.0  \\
            1.8348296593186373  1.0  \\
            1.8369539078156312  1.0  \\
            1.8390781563126253  1.0  \\
            1.8412024048096192  1.0  \\
            1.8433266533066133  1.0  \\
            1.8454509018036072  1.0  \\
            1.8475751503006013  1.0  \\
            1.8496993987975952  1.0  \\
            1.8518236472945893  1.0  \\
            1.8539478957915831  1.0  \\
            1.8560721442885773  1.0  \\
            1.8581963927855711  1.0  \\
            1.860320641282565  1.0  \\
            1.8624448897795591  1.0  \\
            1.864569138276553  1.0  \\
            1.8666933867735471  1.0  \\
            1.868817635270541  1.0  \\
            1.8709418837675351  1.0  \\
            1.873066132264529  1.0  \\
            1.8751903807615231  1.0  \\
            1.877314629258517  1.0  \\
            1.879438877755511  1.0  \\
            1.881563126252505  1.0  \\
            1.883687374749499  1.0  \\
            1.885811623246493  1.0  \\
            1.8879358717434869  1.0  \\
            1.890060120240481  1.0  \\
            1.8921843687374749  1.0  \\
            1.894308617234469  1.0  \\
            1.8964328657314629  1.0  \\
            1.898557114228457  1.0  \\
            1.9006813627254509  1.0  \\
            1.902805611222445  1.0  \\
            1.9049298597194388  1.0  \\
            1.907054108216433  1.0  \\
            1.9091783567134268  1.0  \\
            1.911302605210421  1.0  \\
            1.9134268537074148  1.0  \\
            1.9155511022044087  1.0  \\
            1.9176753507014028  1.0  \\
            1.9197995991983967  1.0  \\
            1.9219238476953908  1.0  \\
            1.9240480961923847  1.0  \\
            1.9261723446893788  1.0  \\
            1.9282965931863727  1.0  \\
            1.9304208416833668  1.0  \\
            1.9325450901803607  1.0  \\
            1.9346693386773548  1.0  \\
            1.9367935871743487  1.0  \\
            1.9389178356713428  1.0  \\
            1.9410420841683367  1.0  \\
            1.9431663326653306  1.0  \\
            1.9452905811623247  1.0  \\
            1.9474148296593186  1.0  \\
            1.9495390781563127  1.0  \\
            1.9516633266533066  1.0  \\
            1.9537875751503007  1.0  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;
    \addlegendentry {ZeroFPR}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.9411764705882353  \\
            1.0021242484969939  0.9411764705882353  \\
            1.004248496993988  0.9411764705882353  \\
            1.0063727454909819  0.9411764705882353  \\
            1.008496993987976  0.9411764705882353  \\
            1.0106212424849699  0.9411764705882353  \\
            1.012745490981964  0.9411764705882353  \\
            1.0148697394789579  0.9411764705882353  \\
            1.016993987975952  0.9411764705882353  \\
            1.0191182364729459  0.9411764705882353  \\
            1.02124248496994  0.9411764705882353  \\
            1.0233667334669339  0.9411764705882353  \\
            1.025490981963928  0.9411764705882353  \\
            1.0276152304609218  0.9411764705882353  \\
            1.0297394789579157  0.9411764705882353  \\
            1.0318637274549098  0.9411764705882353  \\
            1.0339879759519037  0.9411764705882353  \\
            1.0361122244488978  0.9411764705882353  \\
            1.0382364729458917  0.9411764705882353  \\
            1.0403607214428858  0.9411764705882353  \\
            1.0424849699398797  0.9411764705882353  \\
            1.0446092184368738  0.9411764705882353  \\
            1.0467334669338677  0.9411764705882353  \\
            1.0488577154308618  0.9411764705882353  \\
            1.0509819639278557  0.9411764705882353  \\
            1.0531062124248498  0.9411764705882353  \\
            1.0552304609218437  0.9411764705882353  \\
            1.0573547094188376  0.9411764705882353  \\
            1.0594789579158317  0.9411764705882353  \\
            1.0616032064128256  0.9411764705882353  \\
            1.0637274549098197  0.9411764705882353  \\
            1.0658517034068136  0.9411764705882353  \\
            1.0679759519038077  0.9411764705882353  \\
            1.0701002004008016  0.9411764705882353  \\
            1.0722244488977957  0.9411764705882353  \\
            1.0743486973947896  0.9411764705882353  \\
            1.0764729458917837  0.9411764705882353  \\
            1.0785971943887775  0.9411764705882353  \\
            1.0807214428857714  0.9411764705882353  \\
            1.0828456913827655  0.9411764705882353  \\
            1.0849699398797594  0.9411764705882353  \\
            1.0870941883767535  0.9411764705882353  \\
            1.0892184368737474  0.9411764705882353  \\
            1.0913426853707415  0.9411764705882353  \\
            1.0934669338677354  0.9411764705882353  \\
            1.0955911823647295  0.9411764705882353  \\
            1.0977154308617234  0.9411764705882353  \\
            1.0998396793587175  0.9411764705882353  \\
            1.1019639278557114  0.9411764705882353  \\
            1.1040881763527055  0.9411764705882353  \\
            1.1062124248496994  0.9411764705882353  \\
            1.1083366733466933  0.9411764705882353  \\
            1.1104609218436874  0.9411764705882353  \\
            1.1125851703406813  0.9411764705882353  \\
            1.1147094188376754  0.9411764705882353  \\
            1.1168336673346693  0.9411764705882353  \\
            1.1189579158316634  0.9411764705882353  \\
            1.1210821643286573  0.9411764705882353  \\
            1.1232064128256514  0.9411764705882353  \\
            1.1253306613226453  0.9411764705882353  \\
            1.1274549098196394  0.9411764705882353  \\
            1.1295791583166332  0.9411764705882353  \\
            1.1317034068136274  0.9411764705882353  \\
            1.1338276553106212  0.9411764705882353  \\
            1.1359519038076151  0.9411764705882353  \\
            1.1380761523046092  0.9411764705882353  \\
            1.1402004008016031  0.9411764705882353  \\
            1.1423246492985972  0.9411764705882353  \\
            1.1444488977955911  0.9411764705882353  \\
            1.1465731462925852  0.9411764705882353  \\
            1.148697394789579  0.9411764705882353  \\
            1.1508216432865732  1.0  \\
            1.152945891783567  1.0  \\
            1.1550701402805612  1.0  \\
            1.157194388777555  1.0  \\
            1.1593186372745492  1.0  \\
            1.161442885771543  1.0  \\
            1.163567134268537  1.0  \\
            1.165691382765531  1.0  \\
            1.167815631262525  1.0  \\
            1.169939879759519  1.0  \\
            1.172064128256513  1.0  \\
            1.174188376753507  1.0  \\
            1.176312625250501  1.0  \\
            1.178436873747495  1.0  \\
            1.180561122244489  1.0  \\
            1.182685370741483  1.0  \\
            1.184809619238477  1.0  \\
            1.186933867735471  1.0  \\
            1.189058116232465  1.0  \\
            1.1911823647294588  1.0  \\
            1.193306613226453  1.0  \\
            1.1954308617234468  1.0  \\
            1.197555110220441  1.0  \\
            1.1996793587174348  1.0  \\
            1.201803607214429  1.0  \\
            1.2039278557114228  1.0  \\
            1.206052104208417  1.0  \\
            1.2081763527054108  1.0  \\
            1.210300601202405  1.0  \\
            1.2124248496993988  1.0  \\
            1.214549098196393  1.0  \\
            1.2166733466933868  1.0  \\
            1.2187975951903807  1.0  \\
            1.2209218436873748  1.0  \\
            1.2230460921843687  1.0  \\
            1.2251703406813628  1.0  \\
            1.2272945891783567  1.0  \\
            1.2294188376753508  1.0  \\
            1.2315430861723446  1.0  \\
            1.2336673346693388  1.0  \\
            1.2357915831663326  1.0  \\
            1.2379158316633267  1.0  \\
            1.2400400801603206  1.0  \\
            1.2421643286573145  1.0  \\
            1.2442885771543086  1.0  \\
            1.2464128256513025  1.0  \\
            1.2485370741482966  1.0  \\
            1.2506613226452905  1.0  \\
            1.2527855711422846  1.0  \\
            1.2549098196392785  1.0  \\
            1.2570340681362726  1.0  \\
            1.2591583166332665  1.0  \\
            1.2612825651302606  1.0  \\
            1.2634068136272545  1.0  \\
            1.2655310621242486  1.0  \\
            1.2676553106212425  1.0  \\
            1.2697795591182364  1.0  \\
            1.2719038076152305  1.0  \\
            1.2740280561122244  1.0  \\
            1.2761523046092185  1.0  \\
            1.2782765531062124  1.0  \\
            1.2804008016032065  1.0  \\
            1.2825250501002003  1.0  \\
            1.2846492985971945  1.0  \\
            1.2867735470941883  1.0  \\
            1.2888977955911824  1.0  \\
            1.2910220440881763  1.0  \\
            1.2931462925851704  1.0  \\
            1.2952705410821643  1.0  \\
            1.2973947895791582  1.0  \\
            1.2995190380761523  1.0  \\
            1.3016432865731462  1.0  \\
            1.3037675350701403  1.0  \\
            1.3058917835671342  1.0  \\
            1.3080160320641283  1.0  \\
            1.3101402805611222  1.0  \\
            1.3122645290581163  1.0  \\
            1.3143887775551102  1.0  \\
            1.3165130260521043  1.0  \\
            1.3186372745490982  1.0  \\
            1.3207615230460923  1.0  \\
            1.3228857715430862  1.0  \\
            1.32501002004008  1.0  \\
            1.3271342685370742  1.0  \\
            1.329258517034068  1.0  \\
            1.3313827655310622  1.0  \\
            1.333507014028056  1.0  \\
            1.3356312625250502  1.0  \\
            1.337755511022044  1.0  \\
            1.3398797595190381  1.0  \\
            1.342004008016032  1.0  \\
            1.3441282565130261  1.0  \\
            1.34625250501002  1.0  \\
            1.3483767535070141  1.0  \\
            1.350501002004008  1.0  \\
            1.352625250501002  1.0  \\
            1.354749498997996  1.0  \\
            1.35687374749499  1.0  \\
            1.358997995991984  1.0  \\
            1.361122244488978  1.0  \\
            1.363246492985972  1.0  \\
            1.3653707414829659  1.0  \\
            1.36749498997996  1.0  \\
            1.3696192384769539  1.0  \\
            1.371743486973948  1.0  \\
            1.3738677354709419  1.0  \\
            1.3759919839679358  1.0  \\
            1.3781162324649299  1.0  \\
            1.3802404809619238  1.0  \\
            1.3823647294589179  1.0  \\
            1.3844889779559117  1.0  \\
            1.3866132264529059  1.0  \\
            1.3887374749498997  1.0  \\
            1.3908617234468938  1.0  \\
            1.3929859719438877  1.0  \\
            1.3951102204408818  1.0  \\
            1.3972344689378757  1.0  \\
            1.3993587174348698  1.0  \\
            1.4014829659318637  1.0  \\
            1.4036072144288576  1.0  \\
            1.4057314629258517  1.0  \\
            1.4078557114228456  1.0  \\
            1.4099799599198397  1.0  \\
            1.4121042084168336  1.0  \\
            1.4142284569138277  1.0  \\
            1.4163527054108216  1.0  \\
            1.4184769539078157  1.0  \\
            1.4206012024048096  1.0  \\
            1.4227254509018037  1.0  \\
            1.4248496993987976  1.0  \\
            1.4269739478957917  1.0  \\
            1.4290981963927856  1.0  \\
            1.4312224448897795  1.0  \\
            1.4333466933867736  1.0  \\
            1.4354709418837674  1.0  \\
            1.4375951903807616  1.0  \\
            1.4397194388777554  1.0  \\
            1.4418436873747495  1.0  \\
            1.4439679358717434  1.0  \\
            1.4460921843687375  1.0  \\
            1.4482164328657314  1.0  \\
            1.4503406813627255  1.0  \\
            1.4524649298597194  1.0  \\
            1.4545891783567135  1.0  \\
            1.4567134268537074  1.0  \\
            1.4588376753507013  1.0  \\
            1.4609619238476954  1.0  \\
            1.4630861723446893  1.0  \\
            1.4652104208416834  1.0  \\
            1.4673346693386773  1.0  \\
            1.4694589178356714  1.0  \\
            1.4715831663326653  1.0  \\
            1.4737074148296594  1.0  \\
            1.4758316633266533  1.0  \\
            1.4779559118236474  1.0  \\
            1.4800801603206413  1.0  \\
            1.4822044088176354  1.0  \\
            1.4843286573146293  1.0  \\
            1.4864529058116231  1.0  \\
            1.4885771543086173  1.0  \\
            1.4907014028056111  1.0  \\
            1.4928256513026052  1.0  \\
            1.4949498997995991  1.0  \\
            1.4970741482965932  1.0  \\
            1.4991983967935871  1.0  \\
            1.5013226452905812  1.0  \\
            1.5034468937875751  1.0  \\
            1.5055711422845692  1.0  \\
            1.5076953907815631  1.0  \\
            1.5098196392785572  1.0  \\
            1.511943887775551  1.0  \\
            1.514068136272545  1.0  \\
            1.516192384769539  1.0  \\
            1.518316633266533  1.0  \\
            1.520440881763527  1.0  \\
            1.522565130260521  1.0  \\
            1.524689378757515  1.0  \\
            1.526813627254509  1.0  \\
            1.528937875751503  1.0  \\
            1.531062124248497  1.0  \\
            1.533186372745491  1.0  \\
            1.535310621242485  1.0  \\
            1.5374348697394788  1.0  \\
            1.539559118236473  1.0  \\
            1.5416833667334668  1.0  \\
            1.543807615230461  1.0  \\
            1.5459318637274548  1.0  \\
            1.548056112224449  1.0  \\
            1.5501803607214428  1.0  \\
            1.552304609218437  1.0  \\
            1.5544288577154308  1.0  \\
            1.556553106212425  1.0  \\
            1.5586773547094188  1.0  \\
            1.560801603206413  1.0  \\
            1.5629258517034068  1.0  \\
            1.5650501002004007  1.0  \\
            1.5671743486973948  1.0  \\
            1.5692985971943887  1.0  \\
            1.5714228456913828  1.0  \\
            1.5735470941883767  1.0  \\
            1.5756713426853708  1.0  \\
            1.5777955911823647  1.0  \\
            1.5799198396793588  1.0  \\
            1.5820440881763527  1.0  \\
            1.5841683366733468  1.0  \\
            1.5862925851703407  1.0  \\
            1.5884168336673348  1.0  \\
            1.5905410821643287  1.0  \\
            1.5926653306613225  1.0  \\
            1.5947895791583167  1.0  \\
            1.5969138276553105  1.0  \\
            1.5990380761523046  1.0  \\
            1.6011623246492985  1.0  \\
            1.6032865731462926  1.0  \\
            1.6054108216432865  1.0  \\
            1.6075350701402806  1.0  \\
            1.6096593186372745  1.0  \\
            1.6117835671342686  1.0  \\
            1.6139078156312625  1.0  \\
            1.6160320641282566  1.0  \\
            1.6181563126252505  1.0  \\
            1.6202805611222444  1.0  \\
            1.6224048096192385  1.0  \\
            1.6245290581162324  1.0  \\
            1.6266533066132265  1.0  \\
            1.6287775551102204  1.0  \\
            1.6309018036072145  1.0  \\
            1.6330260521042084  1.0  \\
            1.6351503006012025  1.0  \\
            1.6372745490981964  1.0  \\
            1.6393987975951905  1.0  \\
            1.6415230460921844  1.0  \\
            1.6436472945891785  1.0  \\
            1.6457715430861724  1.0  \\
            1.6478957915831662  1.0  \\
            1.6500200400801603  1.0  \\
            1.6521442885771542  1.0  \\
            1.6542685370741483  1.0  \\
            1.6563927855711422  1.0  \\
            1.6585170340681363  1.0  \\
            1.6606412825651302  1.0  \\
            1.6627655310621243  1.0  \\
            1.6648897795591182  1.0  \\
            1.6670140280561123  1.0  \\
            1.6691382765531062  1.0  \\
            1.6712625250501  1.0  \\
            1.6733867735470942  1.0  \\
            1.675511022044088  1.0  \\
            1.6776352705410822  1.0  \\
            1.679759519038076  1.0  \\
            1.6818837675350702  1.0  \\
            1.684008016032064  1.0  \\
            1.6861322645290582  1.0  \\
            1.688256513026052  1.0  \\
            1.6903807615230462  1.0  \\
            1.69250501002004  1.0  \\
            1.6946292585170342  1.0  \\
            1.696753507014028  1.0  \\
            1.698877755511022  1.0  \\
            1.701002004008016  1.0  \\
            1.70312625250501  1.0  \\
            1.705250501002004  1.0  \\
            1.707374749498998  1.0  \\
            1.709498997995992  1.0  \\
            1.711623246492986  1.0  \\
            1.71374749498998  1.0  \\
            1.715871743486974  1.0  \\
            1.717995991983968  1.0  \\
            1.720120240480962  1.0  \\
            1.722244488977956  1.0  \\
            1.72436873747495  1.0  \\
            1.7264929859719438  1.0  \\
            1.728617234468938  1.0  \\
            1.7307414829659318  1.0  \\
            1.7328657314629259  1.0  \\
            1.7349899799599198  1.0  \\
            1.7371142284569139  1.0  \\
            1.7392384769539078  1.0  \\
            1.7413627254509019  1.0  \\
            1.7434869739478958  1.0  \\
            1.7456112224448899  1.0  \\
            1.7477354709418838  1.0  \\
            1.7498597194388779  1.0  \\
            1.7519839679358717  1.0  \\
            1.7541082164328656  1.0  \\
            1.7562324649298597  1.0  \\
            1.7583567134268536  1.0  \\
            1.7604809619238477  1.0  \\
            1.7626052104208416  1.0  \\
            1.7647294589178357  1.0  \\
            1.7668537074148296  1.0  \\
            1.7689779559118237  1.0  \\
            1.7711022044088176  1.0  \\
            1.7732264529058117  1.0  \\
            1.7753507014028056  1.0  \\
            1.7774749498997997  1.0  \\
            1.7795991983967936  1.0  \\
            1.7817234468937875  1.0  \\
            1.7838476953907816  1.0  \\
            1.7859719438877755  1.0  \\
            1.7880961923847696  1.0  \\
            1.7902204408817635  1.0  \\
            1.7923446893787576  1.0  \\
            1.7944689378757515  1.0  \\
            1.7965931863727456  1.0  \\
            1.7987174348697395  1.0  \\
            1.8008416833667336  1.0  \\
            1.8029659318637274  1.0  \\
            1.8050901803607216  1.0  \\
            1.8072144288577154  1.0  \\
            1.8093386773547093  1.0  \\
            1.8114629258517034  1.0  \\
            1.8135871743486973  1.0  \\
            1.8157114228456914  1.0  \\
            1.8178356713426853  1.0  \\
            1.8199599198396794  1.0  \\
            1.8220841683366733  1.0  \\
            1.8242084168336674  1.0  \\
            1.8263326653306613  1.0  \\
            1.8284569138276554  1.0  \\
            1.8305811623246493  1.0  \\
            1.8327054108216432  1.0  \\
            1.8348296593186373  1.0  \\
            1.8369539078156312  1.0  \\
            1.8390781563126253  1.0  \\
            1.8412024048096192  1.0  \\
            1.8433266533066133  1.0  \\
            1.8454509018036072  1.0  \\
            1.8475751503006013  1.0  \\
            1.8496993987975952  1.0  \\
            1.8518236472945893  1.0  \\
            1.8539478957915831  1.0  \\
            1.8560721442885773  1.0  \\
            1.8581963927855711  1.0  \\
            1.860320641282565  1.0  \\
            1.8624448897795591  1.0  \\
            1.864569138276553  1.0  \\
            1.8666933867735471  1.0  \\
            1.868817635270541  1.0  \\
            1.8709418837675351  1.0  \\
            1.873066132264529  1.0  \\
            1.8751903807615231  1.0  \\
            1.877314629258517  1.0  \\
            1.879438877755511  1.0  \\
            1.881563126252505  1.0  \\
            1.883687374749499  1.0  \\
            1.885811623246493  1.0  \\
            1.8879358717434869  1.0  \\
            1.890060120240481  1.0  \\
            1.8921843687374749  1.0  \\
            1.894308617234469  1.0  \\
            1.8964328657314629  1.0  \\
            1.898557114228457  1.0  \\
            1.9006813627254509  1.0  \\
            1.902805611222445  1.0  \\
            1.9049298597194388  1.0  \\
            1.907054108216433  1.0  \\
            1.9091783567134268  1.0  \\
            1.911302605210421  1.0  \\
            1.9134268537074148  1.0  \\
            1.9155511022044087  1.0  \\
            1.9176753507014028  1.0  \\
            1.9197995991983967  1.0  \\
            1.9219238476953908  1.0  \\
            1.9240480961923847  1.0  \\
            1.9261723446893788  1.0  \\
            1.9282965931863727  1.0  \\
            1.9304208416833668  1.0  \\
            1.9325450901803607  1.0  \\
            1.9346693386773548  1.0  \\
            1.9367935871743487  1.0  \\
            1.9389178356713428  1.0  \\
            1.9410420841683367  1.0  \\
            1.9431663326653306  1.0  \\
            1.9452905811623247  1.0  \\
            1.9474148296593186  1.0  \\
            1.9495390781563127  1.0  \\
            1.9516633266533066  1.0  \\
            1.9537875751503007  1.0  \\
            1.9559118236472945  1.0  \\
            1.9580360721442887  1.0  \\
            1.9601603206412825  1.0  \\
            1.9622845691382766  1.0  \\
            1.9644088176352705  1.0  \\
            1.9665330661322646  1.0  \\
            1.9686573146292585  1.0  \\
            1.9707815631262524  1.0  \\
            1.9729058116232465  1.0  \\
            1.9750300601202404  1.0  \\
            1.9771543086172345  1.0  \\
            1.9792785571142284  1.0  \\
            1.9814028056112225  1.0  \\
            1.9835270541082164  1.0  \\
            1.9856513026052105  1.0  \\
            1.9877755511022044  1.0  \\
            1.9898997995991985  1.0  \\
            1.9920240480961924  1.0  \\
            1.9941482965931863  1.0  \\
            1.9962725450901804  1.0  \\
            1.9983967935871743  1.0  \\
            2.000521042084168  1.0  \\
            2.0026452905811625  1.0  \\
            2.0047695390781564  1.0  \\
            2.0068937875751502  1.0  \\
            2.009018036072144  1.0  \\
            2.0111422845691385  1.0  \\
            2.0132665330661323  1.0  \\
            2.0153907815631262  1.0  \\
            2.01751503006012  1.0  \\
            2.0196392785571144  1.0  \\
            2.0217635270541083  1.0  \\
            2.023887775551102  1.0  \\
            2.026012024048096  1.0  \\
            2.02813627254509  1.0  \\
            2.0302605210420843  1.0  \\
            2.032384769539078  1.0  \\
            2.034509018036072  1.0  \\
            2.036633266533066  1.0  \\
            2.0387575150300603  1.0  \\
            2.040881763527054  1.0  \\
            2.043006012024048  1.0  \\
            2.045130260521042  1.0  \\
            2.047254509018036  1.0  \\
            2.04937875751503  1.0  \\
            2.051503006012024  1.0  \\
            2.053627254509018  1.0  \\
            2.055751503006012  1.0  \\
            2.057875751503006  1.0  \\
            2.06  1.0  \\
        }
        ;
    \addlegendentry {ZeroFPR++}
\end{axis}
\end{tikzpicture}

